Efficiently Computing Provenance Graphs for Queries with Negation

Explaining why an answer is in the result of a query or why it is missing from the result is important for many applications including auditing, debugging data and queries, and answering hypothetical questions about data. Both types of questions, i.e., why and why-not provenance, have been studied extensively. In this work, we present the first practical approach for answering such questions for queries with negation (first-order queries). Our approach is based on a rewriting of Datalog rules (called firing rules) that captures successful rule derivations within the context of a Datalog query. We extend this rewriting to support negation and to capture failed derivations that explain missing answers. Given a (why or why-not) provenance question, we compute an explanation, i.e., the part of the provenance that is relevant to answer the question. We introduce optimizations that prune parts of a provenance graph early on if we can determine that they will not be part of the explanation for a given question. We present an implementation that runs on top of a relational database using SQL to compute explanations. Our experiments demonstrate that our approach scales to large instances and significantly outperforms an earlier approach which instantiates the full provenance to compute explanations.

==> figures/2hopTrain.dot.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,line width=0.3mm]
%%
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (REL_Q_WON_n_s_) at (150bp,175bp) [draw=black,fill=fillcolor,ellipse] {$Q(n,s)$};


  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (RULE_0_LOS_n_s_w_) at (91bp,150bp) [draw=black,fill=fillcolor,rectangle] {$r_0(n,s,w)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_0_WON_n_w_) at (43bp,125bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}(n,w)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (notREL_T_LOS_n_w_) at (43bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,w)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (REL_T_WON_n_w_) at (43bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(n,w)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (EDB_T_LOS_n_w_) at (43bp,30bp) [draw=black,fill=fillcolor,rectangle] {$T(n,w)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_1_WON_w_s_) at (112bp,125bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{1}(w,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (notREL_T_LOS_w_s_) at (112bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(w,s)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (REL_T_WON_w_s_) at (112bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(w,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (EDB_T_LOS_w_s_) at (112bp,30bp) [draw=black,fill=fillcolor,rectangle] {$T(w,s)$};

  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (RULE_0_LOS_n_s_c_) at (201bp,150bp) [draw=black,fill=fillcolor,rectangle] {$r_0(n,s,c)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_0_WON_n_c_) at (179bp,125bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}(n,c)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (notREL_T_LOS_n_c_) at (179bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,c)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (REL_T_WON_n_c_) at (179bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(n,c)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (EDB_T_LOS_n_c_) at (179bp,30bp) [draw=black,fill=fillcolor,rectangle] {$T(n,c)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_1_WON_c_s_) at (245bp,125bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{1}(c,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (notREL_T_LOS_c_s_) at (245bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,s)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (REL_T_WON_c_s_) at (245bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(c,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (EDB_T_LOS_c_s_) at (245bp,30bp) [draw=black,fill=fillcolor,rectangle] {$T(c,s)$};



  \draw [->] (REL_T_WON_c_s_) -> (EDB_T_LOS_c_s_);
  \draw [->] (REL_T_WON_c_s_) -> (EDB_T_LOS_c_s_);
  \draw [->] (RULE_0_LOS_n_s_c_) -> (GOAL_0_0_WON_n_c_);
  \draw [->] (REL_Q_WON_n_s_) -> (RULE_0_LOS_n_s_c_);
  \draw [->] (RULE_0_LOS_n_s_c_) -> (GOAL_0_1_WON_c_s_);
  \draw [->] (GOAL_0_0_WON_n_c_) -> (notREL_T_LOS_n_c_);
  \draw [->] (REL_Q_WON_n_s_) -> (RULE_0_LOS_n_s_w_);
  \draw [->] (RULE_0_LOS_n_s_w_) -> (GOAL_0_1_WON_w_s_);
  \draw [->] (GOAL_0_1_WON_c_s_) -> (notREL_T_LOS_c_s_);
  \draw [->] (GOAL_0_0_WON_n_w_) -> (notREL_T_LOS_n_w_);
  \draw [->] (REL_T_WON_w_s_) -> (EDB_T_LOS_w_s_);
  \draw [->] (GOAL_0_1_WON_w_s_) -> (notREL_T_LOS_w_s_);
  \draw [->] (notREL_T_LOS_w_s_) -> (REL_T_WON_w_s_);
  \draw [->] (REL_T_WON_n_c_) -> (EDB_T_LOS_n_c_);
  \draw [->] (REL_T_WON_n_w_) -> (EDB_T_LOS_n_w_);
  \draw [->] (notREL_T_LOS_n_c_) -> (REL_T_WON_n_c_);
  \draw [->] (notREL_T_LOS_c_s_) -> (REL_T_WON_c_s_);
  \draw [->] (notREL_T_LOS_n_w_) -> (REL_T_WON_n_w_);
  \draw [->] (RULE_0_LOS_n_s_w_) -> (GOAL_0_0_WON_n_w_);
%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-maser: "../edbt_cp_gp"
%%% End:


==> figures/OpSchema.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (Qt) at (77bp,180bp) [draw,ellipse, fill=green!45, draw] {$Q(t)$};
  \node (GU2U2URAt2Z) at (167bp,69bp) [draw,rectangle, fill=green!45, draw] {$G_{2}^{2}:R_3(t')$};
  \node (!R2At1Z) at (99bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg R_2(t)$};
  \node (RU2At1Kt2Z) at (113bp,123bp) [draw,rectangle, fill=red!35, draw] {$R_{2}:[R_2(t),R_3(t')]$};
  \node (GU2U1URAt1Z) at (100bp,69bp) [draw,rectangle, fill=green!45, draw] {$G_{2}^{1}:R_2(t)$};
  \node (RU1AtZ) at (28bp,123bp) [draw,rectangle, fill=red!35, draw] {$R_{1}:[R_1(t)]$};
  \node (GU1U1URAtZ) at (28bp,69bp) [draw,rectangle, fill=green!45, draw] {$G_{1}^{1}:R_1(t)$};
  \node (!R3At2Z) at (167bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg R_3(t')$};
  \node (!R1AtZ) at (28bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg R_1(t)$};
  \draw [->,line width=2,green!50!black] (GU1U1URAtZ) ..controls (28bp,52.951bp) and (28bp,43.204bp)  .. (!R1AtZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (35bp,42bp) node {\KNeg};
  \draw [->,line width=2,red] (RU2At1Kt2Z) ..controls (129.69bp,106.31bp) and (141.15bp,94.846bp)  .. (GU2U2URAt2Z);
  \draw (156bp,96bp) node {\KTimes};
  \draw [->,line width=2,green!50!black] (Qt) ..controls (89.72bp,159.86bp) and (96.481bp,149.16bp)  .. (RU2At1Kt2Z);
  \draw (108bp,150bp) node {\KPlus};
  \draw [->,line width=2,green!50!black] (Qt) ..controls (59.468bp,159.61bp) and (49.901bp,148.48bp)  .. (RU1AtZ);
  \draw (67bp,150bp) node {\KPlus};
  \draw [->,line width=2,green!50!black] (GU2U1URAt1Z) ..controls (99.718bp,52.951bp) and (99.547bp,43.204bp)  .. (!R2At1Z);
  \draw (107bp,42bp) node {\KNeg};
  \draw [->,line width=2,green!50!black] (GU2U2URAt2Z) ..controls (167bp,52.951bp) and (167bp,43.204bp)  .. (!R3At2Z);
  \draw (174bp,42bp) node {\KNeg};
  \draw [->,line width=2,red] (RU1AtZ) ..controls (28bp,107.09bp) and (28bp,97.102bp)  .. (GU1U1URAtZ);
  \draw [->,line width=2,red] (RU2At1Kt2Z) ..controls (109.15bp,107.01bp) and (106.71bp,96.88bp)  .. (GU2U1URAt1Z);
  \draw (115bp,96bp) node {\KTimes};
%
\end{tikzpicture}



==> figures/PODS07-prov-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RAaKaZ) at (98bp,12bp) [draw,ellipse, fill=red!35, draw] {$R(a,a)$};
  \node (GU2U2URAbKbZ) at (585bp,93bp) [draw,rectangle, fill=green!45, draw] {$G_{2}^{2}$:R(b,b)};
  \node (!QAbKaZ) at (309bp,272bp) [draw,ellipse, fill=green!45, draw] {$\neg Q(b,a)$};
  \node (GU1U1URAaKaZ) at (105bp,119bp) [draw,rectangle, fill=red!35, draw] {$G_{1}^{1}$:R(a,a)};
  \node (RU1AbKaZ) at (369bp,181bp) [draw,rectangle, fill=green!45, draw] {$R_1$:[R(b,a)]};
  \node (GU2U1URAaKbZ) at (466bp,119bp) [draw,rectangle, fill=green!45, draw] {$G_{2}^{1}$:R(a,b)};
  \node (RU2AaKaKaZ) at (43bp,145bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(a,a),R(a,a)]};
  \node (GU2U2URAaKaZ) at (145bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{2}^{2}$:R(a,a)};
  \node (GU2U1URAbKbZ) at (649bp,93bp) [draw,rectangle, fill=green!45, draw] {$G_{2}^{1}$:R(b,b)};
  \node (RAbKaZ) at (303bp,12bp) [draw,ellipse, fill=red!35, draw] {$R(b,a)$};
  \node (QAbKaZ) at (309bp,230bp) [draw,ellipse, fill=red!35, draw] {$Q(b,a)$};
  \node (RU1AaKbZ) at (419bp,145bp) [draw,rectangle, fill=red!35, draw] {$R_1$:[R(a,b)]};
  \node (GU1U1URAbKaZ) at (360bp,119bp) [draw,rectangle, fill=red!35, draw] {$G_{1}^{1}$:R(b,a)};
  \node (!RAaKaZ) at (98bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg R(a,a)$};
  \node (RU2AbKaKaZ) at (303bp,145bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(b,a),R(a,a)]};
  \node (!RAaKbZ) at (443bp,54bp) [draw,ellipse, fill=red!35, draw] {$\neg R(a,b)$};
  \node (RU2AaKbKbZ) at (484bp,181bp) [draw,rectangle, fill=red!35, draw] {$R_2$:[R(a,b),R(b,b)]};
  \node (!RAbKbZ) at (585bp,54bp) [draw,ellipse, fill=red!35, draw] {$\neg R(b,b)$};
  \node (RU1AbKbZ) at (573bp,181bp) [draw,rectangle, fill=red!35, draw] {$R_1$:[R(b,b)]};
  \node (!QAbKbZ) at (615bp,272bp) [draw,ellipse, fill=red!35, draw] {$\neg Q(b,b)$};
  \node (!QAaKbZ) at (442bp,272bp) [draw,ellipse, fill=red!35, draw] {$\neg Q(a,b)$};
  \node (QAaKaZ) at (108bp,230bp) [draw,ellipse, fill=red!35, draw] {$Q(a,a)$};
  \node (!QAaKaZ) at (108bp,272bp) [draw,ellipse, fill=green!45, draw] {$\neg Q(a,a)$};
  \node (QAaKbZ) at (442bp,230bp) [draw,ellipse, fill=green!45, draw] {$Q(a,b)$};
  \node (RU2AaKaKbZ) at (173bp,145bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(a,b),R(b,a)]};
  \node (!RAbKaZ) at (303bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg R(b,a)$};
  \node (QAbKbZ) at (615bp,230bp) [draw,ellipse, fill=green!45, draw] {$Q(b,b)$};
  \node (RU2AbKbKbZ) at (634bp,145bp) [draw,rectangle, fill=red!35, draw] {$R_2$:[R(b,b),R(b,b)]};
  \node (GU2U1URAaKaZ) at (48bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{2}^{1}$:R(a,a)};
  \node (GU1U1URAbKbZ) at (551bp,145bp) [draw,rectangle, fill=green!45, draw] {$G_{1}^{1}$:R(b,b)};
  \node (GU2U2URAbKaZ) at (238bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{2}^{2}$:R(b,a)};
  \node (RAbKbZ) at (585bp,12bp) [draw,ellipse, fill=green!45, draw] {$R(b,b)$};
  \node (GU1U1URAaKbZ) at (419bp,93bp) [draw,rectangle, fill=green!45, draw] {$G_{1}^{1}$:R(a,b)};
  \node (RU1AaKaZ) at (108bp,181bp) [draw,rectangle, fill=green!45, draw] {$R_1$:[R(a,a)]};
  \node (RAaKbZ) at (443bp,12bp) [draw,ellipse, fill=green!45, draw] {$R(a,b)$};
  \node (RU2AbKaKbZ) at (238bp,181bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(b,b),R(b,a)]};
  \node (GU2U1URAbKaZ) at (303bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{2}^{1}$:R(b,a)};
  \draw [->,line width=2,red] (QAbKaZ) ..controls (331.85bp,211.34bp) and (341.82bp,203.19bp)  .. (RU1AbKaZ);
  \draw [->,line width=2,green!50!black] (GU1U1URAaKbZ) ..controls (426.3bp,81.133bp) and (428.29bp,77.898bp)  .. (!RAaKbZ);
  \draw [->,line width=2,red] (QAbKaZ) ..controls (307.14bp,203.65bp) and (305.48bp,180.09bp)  .. (RU2AbKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (316bp,181bp) node {$\exists$ a};
  \draw [->,line width=2,red] (RU1AaKbZ) ..controls (419bp,129.83bp) and (419bp,120.5bp)  .. (GU1U1URAaKbZ);
  \draw [->,line width=2,green!50!black] (RU2AaKaKaZ) ..controls (44.458bp,129.83bp) and (45.356bp,120.5bp)  .. (GU2U1URAaKaZ);
  \draw [<-,line width=2,green!50!black] (!RAaKbZ) ..controls (443bp,28.949bp) and (443bp,26.457bp)  .. (RAaKbZ);
  \draw [->,line width=2,green!50!black] (!RAaKaZ) ..controls (98bp,39.298bp) and (98bp,36.8bp)  .. (RAaKaZ);
  \draw [->,line width=2,green!50!black] (RU2AbKaKaZ) ..controls (250.41bp,127.69bp) and (209.21bp,114.13bp)  .. (GU2U2URAaKaZ);
  \draw [->,line width=2,green!50!black] (RU2AaKaKbZ) ..controls (193.16bp,128.87bp) and (207.1bp,117.72bp)  .. (GU2U2URAbKaZ);
  \draw [->,line width=2,red] (GU1U1URAaKaZ) ..controls (103.09bp,101.29bp) and (101.65bp,87.85bp)  .. (!RAaKaZ);
  \draw [->,line width=2,green!50!black] (QAaKbZ) ..controls (457.64bp,211.75bp) and (464.11bp,204.21bp)  .. (RU2AaKbKbZ);
  \draw (478bp,204bp) node {$\exists$ b};
  \draw [->,line width=2,red] (GU2U2URAbKaZ) ..controls (259.3bp,80.221bp) and (266.73bp,75.761bp)  .. (!RAbKaZ);
  \draw [->,line width=2,red] (!QAbKbZ) ..controls (615bp,257.3bp) and (615bp,254.8bp)  .. (QAbKbZ);
  \draw [->,line width=2,red] (GU1U1URAbKaZ) ..controls (349.3bp,102.43bp) and (342.18bp,92.204bp)  .. (335bp,84bp) .. controls (331.87bp,80.422bp) and (328.36bp,76.805bp)  .. (!RAbKaZ);
  \draw [->,line width=2,green!50!black] (RU2AbKaKbZ) ..controls (238bp,158.35bp) and (238bp,130.94bp)  .. (GU2U2URAbKaZ);
  \draw [->,line width=2,green!50!black] (!QAbKaZ) ..controls (309bp,257.3bp) and (309bp,254.8bp)  .. (QAbKaZ);
  \draw [->,line width=2,green!50!black] (!QAaKaZ) ..controls (108bp,257.3bp) and (108bp,254.8bp)  .. (QAaKaZ);
  \draw [->,line width=2,green!50!black] (RU1AbKaZ) ..controls (366.47bp,163.6bp) and (364.46bp,149.71bp)  .. (GU1U1URAbKaZ);
  \draw [->,line width=2,red] (RU2AaKbKbZ) ..controls (478.95bp,163.6bp) and (474.92bp,149.71bp)  .. (GU2U1URAaKbZ);
  \draw [->,line width=2,red] (QAaKaZ) ..controls (125.87bp,209.89bp) and (134.68bp,199.55bp)  .. (142bp,190bp) .. controls (148.87bp,181.04bp) and (156.04bp,170.69bp)  .. (RU2AaKaKbZ);
  \draw (164bp,181bp) node {$\exists$ b};
  \draw [->,line width=2,red] (RU2AaKbKbZ) ..controls (495.78bp,162.74bp) and (506.91bp,147.12bp)  .. (519bp,136bp) .. controls (531.07bp,124.9bp) and (546.31bp,114.77bp)  .. (GU2U2URAbKbZ);
  \draw [->,line width=2,red] (RU2AbKbKbZ) ..controls (619.01bp,129.1bp) and (608.91bp,118.37bp)  .. (GU2U2URAbKbZ);
  \draw [->,line width=2,red] (GU2U2URAaKaZ) ..controls (130bp,80.553bp) and (125.17bp,76.548bp)  .. (!RAaKaZ);
  \draw [->,line width=2,red] (GU2U1URAaKaZ) ..controls (64.065bp,80.47bp) and (69.343bp,76.352bp)  .. (!RAaKaZ);
  \draw [<-,line width=2,green!50!black] (!RAbKbZ) ..controls (585bp,28.949bp) and (585bp,26.457bp)  .. (RAbKbZ);
  \draw [->,line width=2,green!50!black] (QAbKbZ) ..controls (620.89bp,203.65bp) and (626.16bp,180.09bp)  .. (RU2AbKbKbZ);
  \draw (636bp,181bp) node {$\exists$ b};
  \draw [->,line width=2,red] (GU2U1URAbKaZ) ..controls (303bp,81.631bp) and (303bp,79.027bp)  .. (!RAbKaZ);
  \draw [->,line width=2,red] (QAaKaZ) ..controls (108bp,212.43bp) and (108bp,205.86bp)  .. (RU1AaKaZ);
  \draw [->,line width=2,red] (QAaKaZ) ..controls (75.802bp,210.95bp) and (63.761bp,201.39bp)  .. (56bp,190bp) .. controls (50.655bp,182.16bp) and (47.482bp,172.11bp)  .. (RU2AaKaKaZ);
  \draw (65bp,181bp) node {$\exists$ a};
  \draw [->,line width=2,green!50!black] (!RAbKaZ) ..controls (303bp,39.298bp) and (303bp,36.8bp)  .. (RAbKaZ);
  \draw [->,line width=2,green!50!black] (GU2U1URAbKbZ) ..controls (628.03bp,80.221bp) and (620.71bp,75.761bp)  .. (!RAbKbZ);
  \draw [->,line width=2,green!50!black] (GU1U1URAbKbZ) ..controls (547.25bp,123.45bp) and (545.31bp,100.99bp)  .. (553bp,84bp) .. controls (554.77bp,80.098bp) and (557.3bp,76.462bp)  .. (!RAbKbZ);
  \draw [->,line width=2,green!50!black] (GU2U2URAbKbZ) ..controls (585bp,81.631bp) and (585bp,79.027bp)  .. (!RAbKbZ);
  \draw [->,line width=2,green!50!black] (QAbKbZ) ..controls (599.36bp,211.75bp) and (592.89bp,204.21bp)  .. (RU1AbKbZ);
  \draw [->,line width=2,green!50!black] (RU1AaKaZ) ..controls (107.16bp,163.69bp) and (106.5bp,149.99bp)  .. (GU1U1URAaKaZ);
  \draw [->,line width=2,red] (RU2AbKbKbZ) ..controls (638.4bp,129.76bp) and (641.13bp,120.29bp)  .. (GU2U1URAbKbZ);
  \draw [->,line width=2,red] (RU1AbKbZ) ..controls (565.94bp,169.45bp) and (563.95bp,166.2bp)  .. (GU1U1URAbKbZ);
  \draw [->,line width=2,red] (!QAaKbZ) ..controls (442bp,257.3bp) and (442bp,254.8bp)  .. (QAaKbZ);
  \draw [->,line width=2,red] (QAbKaZ) ..controls (281.67bp,211.14bp) and (269.42bp,202.68bp)  .. (RU2AbKaKbZ);
  \draw (289bp,204bp) node {$\exists$ b};
  \draw [->,line width=2,green!50!black] (RU2AaKaKaZ) ..controls (55.631bp,128.47bp) and (66.197bp,116.71bp)  .. (78bp,110bp) .. controls (87.724bp,104.47bp) and (99.25bp,100.72bp)  .. (GU2U2URAaKaZ);
  \draw [->,line width=2,green!50!black] (RU2AbKaKaZ) ..controls (303bp,129.83bp) and (303bp,120.5bp)  .. (GU2U1URAbKaZ);
  \draw [->,line width=2,green!50!black] (QAaKbZ) ..controls (434.87bp,203.65bp) and (428.49bp,180.09bp)  .. (RU1AaKbZ);
  \draw [->,line width=2,green!50!black] (GU2U1URAaKbZ) ..controls (459.67bp,101.11bp) and (454.78bp,87.294bp)  .. (!RAaKbZ);
%
\end{tikzpicture}



==> figures/PODS07-template-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (QAX1KX2Z) at (78bp,202bp) [draw,ellipse, draw] {$f_{Q}(X1,X2)$};
  \node (!RAX1KX2Z) at (126bp,66bp) [draw,ellipse, draw] {$\neg f_{R}(X1,X2)$};
  \node (GU2U1URAX1KZ1Z) at (126bp,116bp) [draw,rectangle, draw] {$f_{g_{2}^{1}}: R(X1,Z1)$};
  \node (GU1U1URAX1KX2Z) at (44bp,116bp) [draw,rectangle, draw] {$f_{g_{1}^{1}}: R(X1,X2)$};
  \node (RU2AX1KX2KZ1Z) at (164bp,153bp) [draw,rectangle, draw] {$f_{r_{2}}: \neg [R(X1,Z1), R(Z1,X2)]$};
  \node (GU2U2URAZ1KX2Z) at (207bp,116bp) [draw,rectangle, draw] {$f_{g_{2}^{2}}: R(Z1,X2)$};
  \node (!QAX1KX2Z) at (78bp,256bp) [draw,ellipse, draw] {$\neg f_{Q}(X1,X2)$};
  \node (RU1AX1KX2Z) at (44bp,153bp) [draw,rectangle, draw] {$f_{r_{1}}: \neg [R(X1,X2)]$};
  \node (RAX1KZ1Z) at (175bp,256bp) [draw,ellipse, draw] {$f_{R}(X1,Z1)$};
  \node (RAZ1KX2Z) at (292bp,256bp) [draw,ellipse, draw] {$f_{R}(Z1,X2)$};
  \node (RAX1KX2Z) at (126bp,12bp) [draw,ellipse, draw] {$f_{R}(X1,X2)$};
  \node (!RAZ1KX2Z) at (296bp,202bp) [draw,ellipse, draw] {$\neg f_{R}(Z1,X2)$};
  \node (!RAX1KZ1Z) at (178bp,202bp) [draw,ellipse, draw] {$\neg f_{R}(X1,Z1)$};
  \draw [->] (GU2U1URAX1KZ1Z) ..controls (126bp,101.2bp) and (126bp,94.607bp)  .. (!RAX1KX2Z);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (149.5bp,92bp) node {$X2:=Z1$};
  \draw [->] (!RAX1KZ1Z) ..controls (177.01bp,219.86bp) and (176.62bp,226.77bp)  .. (RAX1KZ1Z);
  \draw (206.5bp,229bp) node {$\neg f_{R}(X1,Z1)$};
  \draw [->] (QAX1KX2Z) ..controls (65.431bp,183.89bp) and (60.334bp,176.54bp)  .. (RU1AX1KX2Z);
  \draw [->] (!QAX1KX2Z) ..controls (78bp,238.09bp) and (78bp,231.18bp)  .. (QAX1KX2Z);
  \draw [->] (!RAZ1KX2Z) ..controls (308.74bp,216.8bp) and (310.12bp,219.36bp)  .. (311bp,222bp) .. controls (312.41bp,226.24bp) and (312.99bp,228.63bp)  .. (RAZ1KX2Z);
  \draw (342.5bp,229bp) node {$\neg f_{R}(Z1,X2)$};
  \draw [->] (GU1U1URAX1KX2Z) ..controls (70.446bp,99.874bp) and (84.774bp,91.138bp)  .. (!RAX1KX2Z);
  \draw [->] (RAX1KZ1Z) ..controls (128.37bp,241.91bp) and (123.08bp,239bp)  .. (121bp,236bp) .. controls (117.45bp,230.89bp) and (117.4bp,227.08bp)  .. (121bp,222bp) .. controls (121.81bp,220.85bp) and (123.08bp,219.73bp)  .. (!RAX1KZ1Z);
  \draw (148bp,229bp) node {$f_{R}(X1,Z1)$};
  \draw [->] (RAZ1KX2Z) ..controls (260.29bp,241.72bp) and (257.81bp,239.08bp)  .. (256bp,236bp) .. controls (252.84bp,230.64bp) and (252.73bp,227.29bp)  .. (256bp,222bp) .. controls (256.06bp,221.91bp) and (256.12bp,221.81bp)  .. (!RAZ1KX2Z);
  \draw (283bp,229bp) node {$f_{R}(Z1,X2)$};
  \draw [->] (QAX1KX2Z) ..controls (111.67bp,182.82bp) and (127.35bp,173.88bp)  .. (RU2AX1KX2KZ1Z);
  \draw (145bp,176bp) node {$\exists$ Z1};
  \draw [->] (RU1AX1KX2Z) ..controls (44bp,141.78bp) and (44bp,138.75bp)  .. (GU1U1URAX1KX2Z);
  \draw [->] (!RAX1KX2Z) ..controls (97.086bp,51.663bp) and (94.71bp,49.035bp)  .. (93bp,46bp) .. controls (89.946bp,40.579bp) and (89.946bp,37.421bp)  .. (93bp,32bp) .. controls (93.053bp,31.905bp) and (93.108bp,31.811bp)  .. (RAX1KX2Z);
  \draw (124bp,39bp) node {$\neg f_{R}(X1,X2)$};
  \draw [->] (GU2U2URAZ1KX2Z) ..controls (191.9bp,100bp) and (183.02bp,91.733bp)  .. (174bp,86bp) .. controls (172.29bp,84.91bp) and (170.5bp,83.857bp)  .. (!RAX1KX2Z);
  \draw (212.5bp,92bp) node {$X1:=Z1$};
  \draw [->] (RU2AX1KX2KZ1Z) ..controls (151.57bp,140.9bp) and (147.25bp,136.69bp)  .. (GU2U1URAX1KZ1Z);
  \draw [->] (RU2AX1KX2KZ1Z) ..controls (178.17bp,140.81bp) and (183.2bp,136.48bp)  .. (GU2U2URAZ1KX2Z);
  \draw [->] (RAX1KX2Z) ..controls (148.41bp,26.39bp) and (150.54bp,29.037bp)  .. (152bp,32bp) .. controls (154.02bp,36.099bp) and (154.55bp,38.718bp)  .. (!RAX1KX2Z);
  \draw (182bp,39bp) node {$f_{R}(X1,X2)$};
%
\end{tikzpicture}



==> figures/PODS07-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RAaKaZ) at (135bp,12bp) [draw,ellipse, fill=red!35, draw] {$R(a,a)$};
  \node (RU2AaKbKaZ) at (257bp,181bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(a,a),R(a,b)]};
  \node (!QAbKaZ) at (528bp,272bp) [draw,ellipse, fill=green!45, draw] {$\neg Q(b,a)$};
  \node (GU1U1URAaKaZ) at (45bp,119bp) [draw,rectangle, fill=red!35, draw] {$G_{1}^{1}$:R(a,a)};
  \node (!RAbKaZ) at (471bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg R(b,a)$};
  \node (GU2U1URAaKbZ) at (253bp,145bp) [draw,rectangle, fill=green!45, draw] {$G_{2}^{1}$:R(a,b)};
  \node (RU2AaKaKaZ) at (111bp,145bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(a,a),R(a,a)]};
  \node (GU2U2URAaKaZ) at (206bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{2}^{2}$:R(a,a)};
  \node (RU2AbKbKaZ) at (603bp,181bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(b,a),R(a,b)]};
  \node (GU2U2URAbKbZ) at (696bp,93bp) [draw,rectangle, fill=green!45, draw] {$G_{2}^{2}$:R(b,b)};
  \node (RAbKaZ) at (471bp,12bp) [draw,ellipse, fill=red!35, draw] {$R(b,a)$};
  \node (QAbKaZ) at (528bp,230bp) [draw,ellipse, fill=red!35, draw] {$Q(b,a)$};
  \node (RU1AaKbZ) at (320bp,145bp) [draw,rectangle, fill=red!35, draw] {$R_1$:[R(a,b)]};
  \node (GU1U1URAbKaZ) at (437bp,119bp) [draw,rectangle, fill=red!35, draw] {$G_{1}^{1}$:R(b,a)};
  \node (!RAaKaZ) at (135bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg R(a,a)$};
  \node (GU2U1URAbKbZ) at (760bp,93bp) [draw,rectangle, fill=green!45, draw] {$G_{2}^{1}$:R(b,b)};
  \node (RU2AbKaKaZ) at (529bp,145bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(b,a),R(a,a)]};
  \node (!RAaKbZ) at (300bp,54bp) [draw,ellipse, fill=red!35, draw] {$\neg R(a,b)$};
  \node (RU2AaKbKbZ) at (387bp,181bp) [draw,rectangle, fill=red!35, draw] {$R_2$:[R(a,b),R(b,b)]};
  \node (!RAbKbZ) at (760bp,54bp) [draw,ellipse, fill=red!35, draw] {$\neg R(b,b)$};
  \node (RU1AbKbZ) at (823bp,181bp) [draw,rectangle, fill=red!35, draw] {$R_1$:[R(b,b)]};
  \node (!QAbKbZ) at (760bp,272bp) [draw,ellipse, fill=red!35, draw] {$\neg Q(b,b)$};
  \node (!QAaKbZ) at (322bp,272bp) [draw,ellipse, fill=red!35, draw] {$\neg Q(a,b)$};
  \node (QAaKaZ) at (82bp,230bp) [draw,ellipse, fill=red!35, draw] {$Q(a,a)$};
  \node (!QAaKaZ) at (82bp,272bp) [draw,ellipse, fill=green!45, draw] {$\neg Q(a,a)$};
  \node (QAaKbZ) at (322bp,230bp) [draw,ellipse, fill=green!45, draw] {$Q(a,b)$};
  \node (RU2AaKaKbZ) at (157bp,181bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(a,b),R(b,a)]};
  \node (RU1AbKaZ) at (472bp,181bp) [draw,rectangle, fill=green!45, draw] {$R_1$:[R(b,a)]};
  \node (QAbKbZ) at (760bp,230bp) [draw,ellipse, fill=green!45, draw] {$Q(b,b)$};
  \node (RU2AbKbKbZ) at (760bp,145bp) [draw,rectangle, fill=red!35, draw] {$R_2$:[R(b,b),R(b,b)]};
  \node (GU2U1URAaKaZ) at (135bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{2}^{1}$:R(a,a)};
  \node (GU2U2URAaKbZ) at (387bp,145bp) [draw,rectangle, fill=green!45, draw] {$G_{2}^{2}$:R(a,b)};
  \node (GU1U1URAbKbZ) at (821bp,119bp) [draw,rectangle, fill=green!45, draw] {$G_{1}^{1}$:R(b,b)};
  \node (GU2U2URAbKaZ) at (424bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{2}^{2}$:R(b,a)};
  \node (RAbKbZ) at (760bp,12bp) [draw,ellipse, fill=green!45, draw] {$R(b,b)$};
  \node (GU1U1URAaKbZ) at (300bp,93bp) [draw,rectangle, fill=green!45, draw] {$G_{1}^{1}$:R(a,b)};
  \node (RU1AaKaZ) at (27bp,181bp) [draw,rectangle, fill=green!45, draw] {$R_1$:[R(a,a)]};
  \node (RAaKbZ) at (300bp,12bp) [draw,ellipse, fill=green!45, draw] {$R(a,b)$};
  \node (RU2AbKaKbZ) at (659bp,145bp) [draw,rectangle, fill=green!45, draw] {$R_2$:[R(b,b),R(b,a)]};
  \node (GU2U1URAbKaZ) at (529bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{2}^{1}$:R(b,a)};
  \draw [->,line width=2,green!50!black] (QAbKaZ) ..controls (506.75bp,211.41bp) and (497.56bp,203.36bp)  .. (RU1AbKaZ);
  \draw [->,line width=2,red] (GU1U1URAaKbZ) ..controls (300bp,81.631bp) and (300bp,79.027bp)  .. (!RAaKbZ);
  \draw [->,line width=2,green!50!black] (QAbKaZ) ..controls (528.31bp,203.65bp) and (528.59bp,180.09bp)  .. (RU2AbKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (537bp,181bp) node {$\exists$ a};
  \draw [->,line width=2,green!50!black] (RU1AaKbZ) ..controls (314.11bp,129.69bp) and (310.42bp,120.08bp)  .. (GU1U1URAaKbZ);
  \draw [->,line width=2,red] (RU2AaKaKaZ) ..controls (118.1bp,129.61bp) and (122.6bp,119.87bp)  .. (GU2U1URAaKaZ);
  \draw [->,line width=2,red] (RU1AaKaZ) ..controls (32.05bp,163.6bp) and (36.085bp,149.71bp)  .. (GU1U1URAaKaZ);
  \draw [->,line width=2,gray!50] (RU2AaKaKbZ) ..controls (191.5bp,168.06bp) and (206.08bp,162.6bp)  .. (GU2U1URAaKbZ);
  \draw [->,line width=2,red] (!RAaKaZ) ..controls (135bp,39.298bp) and (135bp,36.8bp)  .. (RAaKaZ);
  \draw [->,line width=2,red] (RU2AbKaKaZ) ..controls (462.03bp,136.35bp) and (431.84bp,132.2bp)  .. (405bp,128bp) .. controls (347.42bp,118.99bp) and (280.75bp,106.93bp)  .. (GU2U2URAaKaZ);
  \draw [->,line width=2,red] (RU2AaKaKbZ) ..controls (178.55bp,162.04bp) and (199.83bp,145.22bp)  .. (221bp,136bp) .. controls (276.75bp,111.72bp) and (347.24bp,100.76bp)  .. (GU2U2URAbKaZ);
  \draw [->,line width=2,green!50!black] (GU1U1URAaKaZ) ..controls (71.005bp,100.22bp) and (92.837bp,84.451bp)  .. (!RAaKaZ);
  \draw [->,line width=2,red] (QAaKbZ) ..controls (346.93bp,211.2bp) and (358.01bp,202.85bp)  .. (RU2AaKbKbZ);
  \draw (374bp,204bp) node {$\exists$ b};
  \draw [->,line width=2,gray!50] (RU2AbKbKaZ) ..controls (519.41bp,167.07bp) and (459.81bp,157.13bp)  .. (GU2U2URAaKbZ);
  \draw [->,line width=2,red] (RAaKbZ) ..controls (300bp,26.457bp) and (300bp,28.949bp)  .. (!RAaKbZ);
  \draw [->,line width=2,green!50!black] (GU2U2URAbKaZ) ..controls (439bp,80.553bp) and (443.83bp,76.548bp)  .. (!RAbKaZ);
  \draw [->,line width=2,red] (RU2AbKbKaZ) ..controls (595.55bp,162.99bp) and (588.19bp,147.47bp)  .. (579bp,136bp) .. controls (570.7bp,125.63bp) and (559.65bp,115.83bp)  .. (GU2U1URAbKaZ);
  \draw [->,line width=2,green!50!black] (!QAbKbZ) ..controls (760bp,257.3bp) and (760bp,254.8bp)  .. (QAbKbZ);
  \draw [->,line width=2,green!50!black] (GU1U1URAbKaZ) ..controls (451.77bp,107.48bp) and (454.18bp,104.83bp)  .. (456bp,102bp) .. controls (461.04bp,94.171bp) and (464.48bp,84.535bp)  .. (!RAbKaZ);
  \draw [->,line width=2,red] (!QAbKaZ) ..controls (528bp,257.3bp) and (528bp,254.8bp)  .. (QAbKaZ);
  \draw [->,line width=2,red] (!QAaKaZ) ..controls (82bp,257.3bp) and (82bp,254.8bp)  .. (QAaKaZ);
  \draw [->,line width=2,red] (GU2U2URAaKbZ) ..controls (368.54bp,123.53bp) and (349.37bp,101.71bp)  .. (332bp,84bp) .. controls (328.45bp,80.385bp) and (324.59bp,76.623bp)  .. (!RAaKbZ);
  \draw [->,line width=2,green!50!black] (RU2AaKbKbZ) ..controls (336.51bp,167.82bp) and (313.8bp,161.81bp)  .. (GU2U1URAaKbZ);
  \draw [->,line width=2,green!50!black] (QAaKaZ) ..controls (110.98bp,211.07bp) and (124.07bp,202.51bp)  .. (RU2AaKaKbZ);
  \draw (140bp,204bp) node {$\exists$ b};
  \draw [->,line width=2,green!50!black] (RU2AaKbKbZ) ..controls (419.19bp,162.33bp) and (450.36bp,145.66bp)  .. (479bp,136bp) .. controls (541.2bp,115.02bp) and (617.07bp,102.89bp)  .. (GU2U2URAbKbZ);
  \draw [->,line width=2,gray!50] (QAaKbZ) ..controls (300.37bp,215.37bp) and (296.53bp,212.63bp)  .. (293bp,210bp) .. controls (287.17bp,205.65bp) and (280.97bp,200.75bp)  .. (RU2AaKbKaZ);
  \draw (302bp,204bp) node {$\exists$ a};
  \draw [->,line width=2,green!50!black] (GU2U2URAaKaZ) ..controls (182.51bp,80.096bp) and (174.07bp,75.463bp)  .. (!RAaKaZ);
  \draw [->,line width=2,red] (RAbKbZ) ..controls (760bp,26.457bp) and (760bp,28.949bp)  .. (!RAbKbZ);
  \draw [->,line width=2,green!50!black] (GU2U1URAaKaZ) ..controls (135bp,81.631bp) and (135bp,79.027bp)  .. (!RAaKaZ);
  \draw [->,line width=2,red] (RU2AbKaKbZ) ..controls (575.61bp,126.55bp) and (502.21bp,110.31bp)  .. (GU2U2URAbKaZ);
  \draw [->,line width=2,red] (QAbKbZ) ..controls (760bp,203.65bp) and (760bp,180.09bp)  .. (RU2AbKbKbZ);
  \draw (769bp,181bp) node {$\exists$ b};
  \draw [->,line width=2,green!50!black] (GU2U1URAbKaZ) ..controls (510.12bp,80.304bp) and (503.66bp,75.959bp)  .. (!RAbKaZ);
  \draw [->,line width=2,green!50!black] (QAaKaZ) ..controls (61.209bp,211.48bp) and (52.291bp,203.53bp)  .. (RU1AaKaZ);
  \draw [->,line width=2,green!50!black] (QAaKaZ) ..controls (81.505bp,205.86bp) and (82.652bp,186.93bp)  .. (89bp,172bp) .. controls (90.558bp,168.33bp) and (92.771bp,164.77bp)  .. (RU2AaKaKaZ);
  \draw (98bp,181bp) node {$\exists$ a};
  \draw [->,line width=2,red] (!RAbKaZ) ..controls (471bp,39.298bp) and (471bp,36.8bp)  .. (RAbKaZ);
  \draw [->,line width=2,green!50!black] (RU2AbKbKbZ) ..controls (740.15bp,128.87bp) and (726.42bp,117.72bp)  .. (GU2U2URAbKbZ);
  \draw [->,line width=2,red] (GU2U1URAbKbZ) ..controls (760bp,81.631bp) and (760bp,79.027bp)  .. (!RAbKbZ);
  \draw [->,line width=2,red] (GU1U1URAbKbZ) ..controls (808.22bp,102.6bp) and (799.89bp,92.392bp)  .. (792bp,84bp) .. controls (788.59bp,80.377bp) and (784.84bp,76.65bp)  .. (!RAbKbZ);
  \draw [->,line width=2,red] (GU2U2URAbKbZ) ..controls (716.97bp,80.221bp) and (724.29bp,75.761bp)  .. (!RAbKbZ);
  \draw [->,line width=2,red] (RU1AbKaZ) ..controls (462.03bp,163.33bp) and (453.85bp,148.84bp)  .. (GU1U1URAbKaZ);
  \draw [->,line width=2,red] (RU2AaKbKaZ) ..controls (224.15bp,157.31bp) and (181.78bp,126.74bp)  .. (GU2U1URAaKaZ);
  \draw [->,line width=2,red] (QAbKbZ) ..controls (784.08bp,211.27bp) and (794.68bp,203.02bp)  .. (RU1AbKbZ);
  \draw [->,line width=2,green!50!black] (RU2AbKbKbZ) ..controls (760bp,129.83bp) and (760bp,120.5bp)  .. (GU2U1URAbKbZ);
  \draw [->,line width=2,green!50!black] (RU1AbKbZ) ..controls (822.44bp,163.69bp) and (822bp,149.99bp)  .. (GU1U1URAbKbZ);
  \draw [->,line width=2,green!50!black] (!QAaKbZ) ..controls (322bp,257.3bp) and (322bp,254.8bp)  .. (QAaKbZ);
  \draw [->,line width=2,gray!50] (RU2AaKbKaZ) ..controls (305.41bp,167.72bp) and (327.11bp,161.75bp)  .. (GU2U2URAaKbZ);
  \draw [->,line width=2,gray!50] (RU2AbKaKbZ) ..controls (691.33bp,128.36bp) and (715bp,116.17bp)  .. (GU2U1URAbKbZ);
  \draw [->,line width=2,green!50!black] (QAbKaZ) ..controls (591.3bp,224.69bp) and (655.07bp,218.04bp)  .. (662bp,210bp) .. controls (672.81bp,197.45bp) and (670.26bp,177.96bp)  .. (RU2AbKaKbZ);
  \draw (678bp,181bp) node {$\exists$ b};
  \draw [->,line width=2,red] (RU2AaKaKaZ) ..controls (141.27bp,128.43bp) and (163.26bp,116.39bp)  .. (GU2U2URAaKaZ);
  \draw [->,line width=2,red] (RU2AbKaKaZ) ..controls (529bp,129.83bp) and (529bp,120.5bp)  .. (GU2U1URAbKaZ);
  \draw [->,line width=2,red] (QAaKbZ) ..controls (321.38bp,203.65bp) and (320.83bp,180.09bp)  .. (RU1AaKbZ);
  \draw [->,line width=2,red] (GU2U1URAaKbZ) ..controls (254.85bp,123.19bp) and (258.31bp,100.57bp)  .. (268bp,84bp) .. controls (270.21bp,80.229bp) and (273.03bp,76.641bp)  .. (!RAaKbZ);
  \draw [->,line width=2,gray!50] (QAbKbZ) ..controls (709.19bp,214.14bp) and (669.3bp,201.69bp)  .. (RU2AbKbKaZ);
  \draw (704bp,204bp) node {$\exists$ a};
%
\end{tikzpicture}



==> figures/Planets-goal-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (GU5U1UmAaKbZ) at (141bp,51bp) [draw,rectangle, fill=green!45, draw] {$g_{5}^{1}$};
  \node (QAaKbZ) at (108bp,138bp) [draw,ellipse, fill=green!45, draw] {$Q(a,b)$};
  \node (GU5U2UmAaKaZ) at (58bp,51bp) [draw,rectangle, fill=green!45, draw] {$g_{5}^{2}$};
  \node (GU5U3UmAaKbZ) at (110bp,51bp) [draw,rectangle, fill=green!45, draw] {$g_{5}^{3}$};
  \node (RU5AaKaKaKaKaKbZ) at (58bp,87bp) [draw,rectangle, fill=red!35, draw] {$r_{5}(a,a,a,a,a,b)$};
  \node (GU5U1UmAaKaZ) at (28bp,51bp) [draw,rectangle, fill=green!45, draw] {$g_{5}^{1}$};
  \node (RU5AbKaKaKbKaKbZ) at (147bp,87bp) [draw,rectangle, fill=red!35, draw] {$r_{5}(b,a,a,b,a,b)$};
  \node (!mAbKaZ) at (186bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg m(b,a)$};
  \node (GU5U2UmAbKaZ) at (181bp,51bp) [draw,rectangle, fill=green!45, draw] {$g_{5}^{2}$};
  \node (!mAaKbZ) at (110bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg m(a,b)$};
  \node (!mAaKaZ) at (32bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg m(a,a)$};
  \draw [->,line width=2,green!50!black] (GU5U2UmAbKaZ) ..controls (182.47bp,39.548bp) and (182.82bp,36.84bp)  .. (!mAbKaZ);
  \draw [->,line width=2,green!50!black] (QAaKbZ) ..controls (89.449bp,119.08bp) and (80.985bp,110.44bp)  .. (RU5AaKaKaKaKaKbZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (100bp,111bp) node {$\exists$ a,a};
  \draw [->,line width=2,green!50!black] (GU5U2UmAaKaZ) ..controls (50.089bp,39.133bp) and (47.932bp,35.898bp)  .. (!mAaKaZ);
  \draw [->,line width=2,red] (RU5AaKaKaKaKaKbZ) ..controls (77.165bp,73.732bp) and (85.774bp,67.772bp)  .. (GU5U3UmAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U1UmAaKbZ) ..controls (131.44bp,38.967bp) and (128.69bp,35.516bp)  .. (!mAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U3UmAaKbZ) ..controls (110bp,39.631bp) and (110bp,37.027bp)  .. (!mAaKbZ);
  \draw [->,line width=2,green!50!black] (QAaKbZ) ..controls (122.25bp,119.37bp) and (128.51bp,111.18bp)  .. (RU5AbKaKaKbKaKbZ);
  \draw (146bp,111bp) node {$\exists$ b,a};
  \draw [->,line width=2,red] (RU5AaKaKaKaKaKbZ) ..controls (48.163bp,75.195bp) and (45.169bp,71.602bp)  .. (GU5U1UmAaKaZ);
  \draw [->,line width=2,red] (RU5AbKaKaKbKaKbZ) ..controls (134.25bp,74.592bp) and (129.71bp,70.18bp)  .. (GU5U3UmAaKbZ);
  \draw [->,line width=2,red] (RU5AbKaKaKbKaKbZ) ..controls (158.4bp,74.925bp) and (162.14bp,70.969bp)  .. (GU5U2UmAbKaZ);
  \draw [->,line width=2,red] (RU5AbKaKaKbKaKbZ) ..controls (145.13bp,75.796bp) and (144.66bp,72.981bp)  .. (GU5U1UmAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U1UmAaKaZ) ..controls (29.175bp,39.548bp) and (29.452bp,36.84bp)  .. (!mAaKaZ);
  \draw [->,line width=2,red] (RU5AaKaKaKaKaKbZ) ..controls (58bp,75.882bp) and (58bp,73.174bp)  .. (GU5U2UmAaKaZ);
%
\end{tikzpicture}



==> figures/Planets-goal_Qaa-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RU5AbKaKaKbKaKaZ) at (409bp,87bp) [draw,rectangle, fill=red!35, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (GU5U1UmAaKbZ) at (389bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{1}:m(a,b)$};
  \node (!mAaKaZ) at (101bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg m(a,a)$};
  \node (GU5U2UmAaKaZ) at (29bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{2}:m(a,a)$};
  \node (!mAbKaZ) at (379bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg m(b,a)$};
  \node (GU5U1UmAaKaZ) at (101bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{1}:m(a,a)$};
  \node (RU5AaKaKaKaKaKaZ) at (81bp,87bp) [draw,rectangle, fill=red!35, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (GU5U3UmAaKaZ) at (173bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{3}:m(a,a)$};
  \node (GU5U2UmAaKbZ) at (245bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{2}:m(a,b)$};
  \node (RU5AaKbKaKaKbKaZ) at (245bp,87bp) [draw,rectangle, fill=red!35, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (GU5U2UmAbKaZ) at (461bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{2}:m(b,a)$};
  \node (GU5U3UmAbKaZ) at (317bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{3}:m(b,a)$};
  \node (!mAaKbZ) at (289bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg m(a,b)$};
  \node (QAaKaZ) at (245bp,138bp) [draw,ellipse, fill=green!45, draw] {$Q(a,a)$};
  \draw [->,line width=2,green!50!black] (GU5U2UmAbKaZ) ..controls (433.52bp,37.93bp) and (423.29bp,33.062bp)  .. (!mAbKaZ);
  \draw [->,line width=2,red] (RU5AaKbKaKaKbKaZ) ..controls (189.53bp,73.131bp) and (161.97bp,66.242bp)  .. (GU5U1UmAaKaZ);
  \draw [->,line width=2,red] (RU5AaKbKaKaKbKaZ) ..controls (245bp,75.882bp) and (245bp,73.174bp)  .. (GU5U2UmAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U2UmAaKaZ) ..controls (52.822bp,38.096bp) and (61.377bp,33.463bp)  .. (!mAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U2UmAaKbZ) ..controls (258.95bp,38.636bp) and (263.34bp,34.743bp)  .. (!mAaKbZ);
  \draw [->,line width=2,red] (RU5AbKaKaKbKaKaZ) ..controls (426.65bp,74.78bp) and (433.05bp,70.351bp)  .. (GU5U2UmAbKaZ);
  \draw [->,line width=2,red] (RU5AaKbKaKaKbKaZ) ..controls (270.27bp,74.364bp) and (280.32bp,69.34bp)  .. (GU5U3UmAbKaZ);
  \draw [->,line width=2,red] (RU5AbKaKaKbKaKaZ) ..controls (296.94bp,73.07bp) and (244.82bp,66.193bp)  .. (GU5U3UmAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U1UmAaKbZ) ..controls (355.06bp,37.764bp) and (341.97bp,32.66bp)  .. (!mAaKbZ);
  \draw [->,line width=2,green!50!black] (QAaKaZ) ..controls (298.52bp,121.36bp) and (341.12bp,108.11bp)  .. (RU5AbKaKaKbKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (364bp,111bp) node {$\exists$ b,a};
  \draw [->,line width=2,green!50!black] (GU5U1UmAaKaZ) ..controls (101bp,39.631bp) and (101bp,37.027bp)  .. (!mAaKaZ);
  \draw [->,line width=2,red] (RU5AaKaKaKaKaKaZ) ..controls (113.96bp,74.104bp) and (127.76bp,68.702bp)  .. (GU5U3UmAaKaZ);
  \draw [->,line width=2,green!50!black] (QAaKaZ) ..controls (191.48bp,121.36bp) and (148.88bp,108.11bp)  .. (RU5AaKaKaKaKaKaZ);
  \draw (191bp,111bp) node {$\exists$ a,a};
  \draw [->,line width=2,green!50!black] (GU5U3UmAaKaZ) ..controls (149.18bp,38.096bp) and (140.62bp,33.463bp)  .. (!mAaKaZ);
  \draw [->,line width=2,red] (RU5AaKaKaKaKaKaZ) ..controls (87.415bp,75.453bp) and (89.224bp,72.198bp)  .. (GU5U1UmAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U3UmAbKaZ) ..controls (337.32bp,38.221bp) and (344.41bp,33.761bp)  .. (!mAbKaZ);
  \draw [->,line width=2,red] (RU5AaKaKaKaKaKaZ) ..controls (63.35bp,74.78bp) and (56.952bp,70.351bp)  .. (GU5U2UmAaKaZ);
  \draw [->,line width=2,red] (RU5AbKaKaKbKaKaZ) ..controls (402.58bp,75.453bp) and (400.78bp,72.198bp)  .. (GU5U1UmAaKbZ);
  \draw [->,line width=2,green!50!black] (QAaKaZ) ..controls (245bp,119.95bp) and (245bp,112.62bp)  .. (RU5AaKbKaKaKbKaZ);
  \draw (258bp,111bp) node {$\exists$ a,b};
%
\end{tikzpicture}



==> figures/Planets-goal_Qba-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (!mAaKaZ) at (59bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg m(a,a)$};
  \node (GU5U2UmAaKaZ) at (29bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{2}:m(a,a)$};
  \node (!mAbKaZ) at (221bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg m(b,a)$};
  \node (GU5U3UmAaKaZ) at (101bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{3}:m(a,a)$};
  \node (GU5U2UmAaKbZ) at (318bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{2}:m(a,b)$};
  \node (QAbKaZ) at (185bp,138bp) [draw,ellipse, fill=green!45, draw] {$Q(b,a)$};
  \node (RU5AaKbKbKaKbKaZ) at (253bp,87bp) [draw,rectangle, fill=red!35, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (GU5U3UmAbKaZ) at (246bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{3}:m(b,a)$};
  \node (!mAaKbZ) at (318bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg m(a,b)$};
  \node (RU5AaKaKbKaKaKaZ) at (89bp,87bp) [draw,rectangle, fill=red!35, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (GU5U1UmAbKaZ) at (174bp,51bp) [draw,rectangle, fill=green!45, draw] {$G_{5}^{1}:m(b,a)$};
  \draw [->,line width=2,green!50!black] (QAbKaZ) ..controls (210.71bp,118.71bp) and (222.97bp,109.52bp)  .. (RU5AaKbKbKaKbKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (242bp,111bp) node {$\exists$ a,b};
  \draw [->,line width=2,red] (RU5AaKaKbKaKaKaZ) ..controls (68.348bp,74.609bp) and (60.562bp,69.937bp)  .. (GU5U2UmAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U2UmAaKaZ) ..controls (38.256bp,38.967bp) and (40.911bp,35.516bp)  .. (!mAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U2UmAaKbZ) ..controls (318bp,39.631bp) and (318bp,37.027bp)  .. (!mAaKbZ);
  \draw [->,line width=2,red] (RU5AaKbKbKaKbKaZ) ..controls (224.99bp,74.234bp) and (213.55bp,69.022bp)  .. (GU5U1UmAbKaZ);
  \draw [->,line width=2,green!50!black] (QAbKaZ) ..controls (147.88bp,118.28bp) and (129.28bp,108.4bp)  .. (RU5AaKaKbKaKaKaZ);
  \draw (158bp,111bp) node {$\exists$ a,a};
  \draw [->,line width=2,green!50!black] (GU5U1UmAbKaZ) ..controls (189bp,38.553bp) and (193.83bp,34.548bp)  .. (!mAbKaZ);
  \draw [->,line width=2,red] (RU5AaKbKbKaKbKaZ) ..controls (250.82bp,75.796bp) and (250.27bp,72.981bp)  .. (GU5U3UmAbKaZ);
  \draw [->,line width=2,red] (RU5AaKaKbKaKaKaZ) ..controls (119.24bp,74.191bp) and (131.7bp,68.916bp)  .. (GU5U1UmAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5U3UmAaKaZ) ..controls (87.774bp,38.719bp) and (83.701bp,34.937bp)  .. (!mAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U3UmAbKaZ) ..controls (238.39bp,39.133bp) and (236.32bp,35.898bp)  .. (!mAbKaZ);
  \draw [->,line width=2,red] (RU5AaKbKbKaKbKaZ) ..controls (275.61bp,74.48bp) and (284.37bp,69.625bp)  .. (GU5U2UmAaKbZ);
  \draw [->,line width=2,red] (RU5AaKaKbKaKaKaZ) ..controls (92.763bp,75.71bp) and (93.738bp,72.786bp)  .. (GU5U3UmAaKaZ);
%
\end{tikzpicture}



==> figures/Planets-goal_Qca-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (GU5U1UmAcKbZ) at (1170bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{5}^{1}:m(c,b)$};
  \node (GU5U2UmAaKcZ) at (403bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{5}^{2}:m(a,c)$};
  \node (mAbKbZ) at (1387bp,12bp) [draw,ellipse, fill=red!35, draw] {$m(b,b)$};
  \node (GU5U2UmAcKcZ) at (931bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{5}^{2}:m(c,c)$};
  \node (QAcKaZ) at (731bp,180bp) [draw,ellipse, fill=red!35, draw] {$Q(c,a)$};
  \node (RU5AcKbKcKcKbKaZ) at (1059bp,129bp) [draw,rectangle, fill=green!45, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (!mAbKbZ) at (1387bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg m(b,b)$};
  \node (mAcKcZ) at (879bp,12bp) [draw,ellipse, fill=red!35, draw] {$m(c,c)$};
  \node (mAcKbZ) at (1113bp,12bp) [draw,ellipse, fill=red!35, draw] {$m(c,b)$};
  \node (RU5AbKcKcKbKcKaZ) at (731bp,129bp) [draw,rectangle, fill=green!45, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (RU5AaKbKcKaKbKaZ) at (239bp,129bp) [draw,rectangle, fill=green!45, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (!mAcKaZ) at (567bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg m(c,a)$};
  \node (!mAcKcZ) at (879bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg m(c,c)$};
  \node (GU5U2UmAcKaZ) at (567bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{5}^{2}:m(c,a)$};
  \node (!mAaKcZ) at (403bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg m(a,c)$};
  \node (GU5U1UmAcKaZ) at (308bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{5}^{1}:m(c,a)$};
  \node (GU5U2UmAcKbZ) at (1094bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{5}^{2}:m(c,b)$};
  \node (GU5U1UmAcKcZ) at (861bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{5}^{1}:m(c,c)$};
  \node (RU5AaKcKcKaKcKaZ) at (403bp,129bp) [draw,rectangle, fill=green!45, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (RU5AbKbKcKbKbKaZ) at (1387bp,129bp) [draw,rectangle, fill=green!45, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (mAaKcZ) at (403bp,12bp) [draw,ellipse, fill=red!35, draw] {$m(a,c)$};
  \node (RU5AcKcKcKcKcKaZ) at (895bp,129bp) [draw,rectangle, fill=green!45, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (RU5AaKaKcKaKaKaZ) at (75bp,129bp) [draw,rectangle, fill=green!45, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (mAcKaZ) at (567bp,12bp) [draw,ellipse, fill=red!35, draw] {$m(c,a)$};
  \node (RU5AbKaKcKbKaKaZ) at (1223bp,129bp) [draw,rectangle, fill=green!45, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (!mAcKbZ) at (1113bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg m(c,b)$};
  \node (GU5U3UmAcKaZ) at (681bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{5}^{3}:m(c,a)$};
  \node (RU5AcKaKcKcKaKaZ) at (567bp,129bp) [draw,rectangle, fill=green!45, draw] {$R_{5}:[m(X,U), m(U,V), m(V,Y)]$};
  \node (GU5U2UmAbKbZ) at (1387bp,93bp) [draw,rectangle, fill=red!35, draw] {$G_{5}^{2}:m(b,b)$};
  \draw [->,line width=2,red] (QAcKaZ) ..controls (802.56bp,175.18bp) and (897.76bp,168.32bp)  .. (978bp,160bp) .. controls (1036.6bp,153.92bp) and (1102.9bp,145.43bp)  .. (RU5AbKaKcKbKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (1105bp,153bp) node {$\exists$ b,a};
  \draw [->,line width=2,red] (QAcKaZ) ..controls (819.79bp,177.31bp) and (984.19bp,171.47bp)  .. (1121bp,160bp) .. controls (1186.4bp,154.52bp) and (1260.5bp,145.66bp)  .. (RU5AbKbKcKbKbKaZ);
  \draw (1265.5bp,153bp) node {$\exists$ b,b};
  \draw [->,line width=2,green!50!black] (RU5AaKcKcKaKcKaZ) ..controls (403bp,117.88bp) and (403bp,115.17bp)  .. (GU5U2UmAaKcZ);
  \draw [->,line width=2,green!50!black] (RU5AaKbKcKaKbKaZ) ..controls (263.08bp,116.44bp) and (272.5bp,111.52bp)  .. (GU5U1UmAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AbKcKcKbKcKaZ) ..controls (808.4bp,120.39bp) and (810.72bp,120.19bp)  .. (813bp,120bp) .. controls (953.19bp,108.32bp) and (989.64bp,121.14bp)  .. (1129bp,102bp) .. controls (1129.9bp,101.87bp) and (1130.8bp,101.74bp)  .. (GU5U1UmAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AcKbKcKcKbKaZ) ..controls (971.41bp,116.09bp) and (936.53bp,110.27bp)  .. (GU5U1UmAcKcZ);
  \draw [->,line width=2,red] (QAcKaZ) ..controls (783.82bp,172.18bp) and (826.85bp,165.75bp)  .. (864bp,160bp) .. controls (908.16bp,153.17bp) and (957.9bp,145.26bp)  .. (RU5AcKbKcKcKbKaZ);
  \draw (962bp,153bp) node {$\exists$ c,b};
  \draw [->,line width=2,green!50!black] (RU5AbKaKcKbKaKaZ) ..controls (1205bp,116.78bp) and (1198.5bp,112.35bp)  .. (GU5U1UmAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AcKcKcKcKcKaZ) ..controls (883.69bp,117.02bp) and (880.08bp,113.2bp)  .. (GU5U1UmAcKcZ);
  \draw [->,line width=2,red] (QAcKaZ) ..controls (731bp,161.95bp) and (731bp,154.62bp)  .. (RU5AbKcKcKbKcKaZ);
  \draw (744bp,153bp) node {$\exists$ b,c};
  \draw [->,line width=2,green!50!black] (RU5AcKaKcKcKaKaZ) ..controls (567bp,117.88bp) and (567bp,115.17bp)  .. (GU5U2UmAcKaZ);
  \draw [->,line width=2,red] (GU5U2UmAcKcZ) ..controls (914.29bp,80.47bp) and (908.8bp,76.352bp)  .. (!mAcKcZ);
  \draw [->,line width=2,green!50!black] (!mAcKcZ) ..controls (879bp,39.298bp) and (879bp,36.8bp)  .. (mAcKcZ);
  \draw [->,line width=2,green!50!black] (RU5AaKcKcKaKcKaZ) ..controls (368.86bp,116.06bp) and (354.43bp,110.6bp)  .. (GU5U1UmAcKaZ);
  \draw [->,line width=2,red] (QAcKaZ) ..controls (677.48bp,163.36bp) and (634.88bp,150.11bp)  .. (RU5AcKaKcKcKaKaZ);
  \draw (675.5bp,153bp) node {$\exists$ c,a};
  \draw [->,line width=2,green!50!black] (RU5AbKbKcKbKbKaZ) ..controls (1387bp,117.88bp) and (1387bp,115.17bp)  .. (GU5U2UmAbKbZ);
  \draw [->,line width=2,red] (QAcKaZ) ..controls (784.52bp,163.36bp) and (827.12bp,150.11bp)  .. (RU5AcKcKcKcKcKaZ);
  \draw (849bp,153bp) node {$\exists$ c,c};
  \draw [->,line width=2,red] (GU5U2UmAcKbZ) ..controls (1099.7bp,81.299bp) and (1101.2bp,78.277bp)  .. (!mAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AcKaKcKcKaKaZ) ..controls (694.93bp,113.34bp) and (775.83bp,103.43bp)  .. (GU5U1UmAcKcZ);
  \draw [->,line width=2,green!50!black] (!mAbKbZ) ..controls (1387bp,39.298bp) and (1387bp,36.8bp)  .. (mAbKbZ);
  \draw [->,line width=2,red] (QAcKaZ) ..controls (659.66bp,175.24bp) and (563.77bp,168.38bp)  .. (483bp,160bp) .. controls (424.61bp,153.94bp) and (358.57bp,145.45bp)  .. (RU5AaKbKcKaKbKaZ);
  \draw (496bp,153bp) node {$\exists$ a,b};
  \draw [->,line width=2,green!50!black] (!mAcKbZ) ..controls (1113bp,39.298bp) and (1113bp,36.8bp)  .. (mAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AcKcKcKcKcKaZ) ..controls (906.98bp,117.02bp) and (910.8bp,113.2bp)  .. (GU5U2UmAcKcZ);
  \draw [->,line width=2,red] (GU5U3UmAcKaZ) ..controls (640.75bp,79.229bp) and (623.53bp,73.341bp)  .. (!mAcKaZ);
  \draw [->,line width=2,green!50!black] (!mAcKaZ) ..controls (567bp,39.298bp) and (567bp,36.8bp)  .. (mAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AcKbKcKcKbKaZ) ..controls (1070.6bp,117.02bp) and (1074.4bp,113.2bp)  .. (GU5U2UmAcKbZ);
  \draw [->,line width=2,red] (GU5U2UmAcKaZ) ..controls (567bp,81.631bp) and (567bp,79.027bp)  .. (!mAcKaZ);
  \draw [->,line width=2,red] (QAcKaZ) ..controls (642.21bp,177.31bp) and (477.81bp,171.47bp)  .. (341bp,160bp) .. controls (275.6bp,154.52bp) and (201.45bp,145.66bp)  .. (RU5AaKaKcKaKaKaZ);
  \draw (354bp,153bp) node {$\exists$ a,a};
  \draw [->,line width=2,green!50!black] (RU5AbKcKcKbKcKaZ) ..controls (714.03bp,116.78bp) and (707.88bp,112.35bp)  .. (GU5U3UmAcKaZ);
  \draw [->,line width=2,red] (GU5U2UmAaKcZ) ..controls (403bp,81.631bp) and (403bp,79.027bp)  .. (!mAaKcZ);
  \draw [->,line width=2,green!50!black] (RU5AbKbKcKbKbKaZ) ..controls (1296.4bp,113.98bp) and (1243.5bp,105.19bp)  .. (GU5U1UmAcKbZ);
  \draw [->,line width=2,red] (GU5U2UmAbKbZ) ..controls (1387bp,81.631bp) and (1387bp,79.027bp)  .. (!mAbKbZ);
  \draw [->,line width=2,green!50!black] (RU5AcKcKcKcKcKaZ) ..controls (806.43bp,114.1bp) and (755.42bp,105.52bp)  .. (GU5U3UmAcKaZ);
  \draw [->,line width=2,red] (GU5U1UmAcKbZ) ..controls (1151.6bp,80.387bp) and (1145.4bp,76.156bp)  .. (!mAcKbZ);
  \draw [->,line width=2,red] (GU5U1UmAcKaZ) ..controls (346.63bp,87.091bp) and (357.27bp,85.472bp)  .. (367bp,84bp) .. controls (421.93bp,75.691bp) and (485.36bp,66.193bp)  .. (!mAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AaKcKcKaKcKaZ) ..controls (522.66bp,113.5bp) and (596.84bp,103.9bp)  .. (GU5U3UmAcKaZ);
  \draw [->,line width=2,red] (QAcKaZ) ..controls (677.65bp,172.27bp) and (633.82bp,165.84bp)  .. (596bp,160bp) .. controls (552.31bp,153.26bp) and (503.12bp,145.35bp)  .. (RU5AaKcKcKaKcKaZ);
  \draw (608.5bp,153bp) node {$\exists$ a,c};
  \draw [->,line width=2,green!50!black] (!mAaKcZ) ..controls (403bp,39.298bp) and (403bp,36.8bp)  .. (mAaKcZ);
  \draw [->,line width=2,green!50!black] (RU5AaKaKcKaKaKaZ) ..controls (172.78bp,113.89bp) and (230.59bp,104.96bp)  .. (GU5U1UmAcKaZ);
  \draw [->,line width=2,red] (GU5U1UmAcKcZ) ..controls (866.4bp,81.299bp) and (867.8bp,78.277bp)  .. (!mAcKcZ);
%
\end{tikzpicture}



==> figures/TC-loop-gv-BL.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (e(b+a)) at (444bp,12bp) [draw=strokecolor,fill=fillcolor,ellipse] {e(b,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (r2(a+b+b+a)) at (134bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g12_tc(b+b)) at (482bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (r1(a+a)) at (8bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r1};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g12(b+a)) at (433bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (r2(b+b+b+a)) at (380bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (tc(b+b)) at (530bp,248bp) [draw=strokecolor,fill=fillcolor,ellipse] {tc(b,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (-e(b+a)) at (444bp,71bp) [draw=strokecolor,fill=fillcolor,oval] {-e(b,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (-tc(a+a)) at (101bp,71bp) [draw=strokecolor,fill=fillcolor,oval] {-tc(a,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g12_tc(a+b)) at (354bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (r1(b+b)) at (585bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r1};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g12_tc(a+a)) at (119bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (-e(a+b)) at (200bp,71bp) [draw=strokecolor,fill=fillcolor,oval] {-e(a,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (r2(b+a+a+b)) at (438bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (tc(a+a)) at (88bp,248bp) [draw=strokecolor,fill=fillcolor,ellipse] {tc(a,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g1(a+a)) at (11bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g12(a+a)) at (38bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (tc(b+a)) at (362bp,248bp) [draw=strokecolor,fill=fillcolor,ellipse] {tc(b,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (e(a+b)) at (200bp,12bp) [draw=strokecolor,fill=fillcolor,ellipse] {e(a,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (r2(a+a+a+a)) at (47bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {*r2*};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g1(b+b)) at (588bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (r2(a+a+a+b)) at (168bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (e(b+b)) at (577bp,12bp) [draw=strokecolor,fill=fillcolor,ellipse] {e(b,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g12_tc(b+a)) at (254bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (r1(b+a)) at (475bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r1};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (r2(a+b+b+b)) at (308bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (-e(b+b)) at (577bp,71bp) [draw=strokecolor,fill=fillcolor,oval] {-e(b,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (-tc(a+b)) at (332bp,71bp) [draw=strokecolor,fill=fillcolor,oval] {-tc(a,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g12(b+b)) at (563bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (r2(b+b+b+b)) at (549bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (-tc(b+a)) at (273bp,71bp) [draw=strokecolor,fill=fillcolor,oval] {-tc(b,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (-tc(b+b)) at (510bp,71bp) [draw=strokecolor,fill=fillcolor,oval] {-tc(b,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g1(a+b)) at (213bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (e(a+a)) at (25bp,12bp) [draw=strokecolor,fill=fillcolor,ellipse] {e(a,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g12(a+b)) at (188bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (r2(b+a+a+a)) at (274bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (tc(a+b)) at (224bp,248bp) [draw=strokecolor,fill=fillcolor,ellipse] {tc(a,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (r1(a+b)) at (202bp,172bp) [draw=strokecolor,fill=fillcolor,rectangle] {r1};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (g1(b+a)) at (458bp,122bp) [draw=strokecolor,rectangle,filled, rounded] { };
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.67,1.0,0.67};
  \node (-e(a+a)) at (25bp,71bp) [draw=strokecolor,fill=fillcolor,oval] {-e(a,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (tc(a+b)) ..controls (260.6bp,238bp) and (278.31bp,230.33bp)  .. (290bp,218bp) .. controls (297.63bp,209.95bp) and (302.15bp,198.29bp)  .. (r2(a+b+b+b));
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (310bp,208bp) node { b};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (r2(a+a+a+b)) ..controls (157bp,166.64bp) and (153.89bp,165.21bp)  .. (151bp,164bp) .. controls (115.19bp,148.95bp) and (71.919bp,133.65bp)  .. (g12(a+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (tc(b+a)) ..controls (367.93bp,222.94bp) and (372.74bp,202.65bp)  .. (r2(b+b+b+a));
  \draw (382bp,208bp) node { b};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (r2(a+a+a+a)) ..controls (71.352bp,155.09bp) and (93.991bp,139.37bp)  .. (g12_tc(a+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (tc(b+b)) ..controls (550.81bp,232.42bp) and (558.47bp,225.46bp)  .. (564bp,218bp) .. controls (570.69bp,208.98bp) and (575.94bp,197.48bp)  .. (r1(b+b));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (r2(a+b+b+b)) ..controls (296.97bp,166.7bp) and (293.87bp,165.26bp)  .. (291bp,164bp) .. controls (258.78bp,149.86bp) and (220.25bp,134.58bp)  .. (g12(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (r2(b+a+a+a)) ..controls (240.13bp,161.08bp) and (162.85bp,136.15bp)  .. (g12_tc(a+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (-e(b+a)) ..controls (444bp,54.935bp) and (444bp,44.062bp)  .. (e(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (g12(a+b)) ..controls (190.27bp,112.37bp) and (193.14bp,100.16bp)  .. (-e(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (tc(a+b)) ..controls (201.43bp,233.05bp) and (192.93bp,225.96bp)  .. (187bp,218bp) .. controls (180.39bp,209.14bp) and (175.64bp,197.64bp)  .. (r2(a+a+a+b));
  \draw (196bp,208bp) node { a};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (r2(b+a+a+a)) ..controls (284.95bp,166.52bp) and (288.07bp,165.11bp)  .. (291bp,164bp) .. controls (337.45bp,146.32bp) and (394.73bp,131.39bp)  .. (g12(b+a));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (g1(b+a)) ..controls (455.34bp,112.3bp) and (451.94bp,99.907bp)  .. (-e(b+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (g12_tc(b+a)) ..controls (257.61bp,112.3bp) and (262.23bp,99.907bp)  .. (-tc(b+a));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (g12(a+a)) ..controls (35.528bp,112.3bp) and (32.368bp,99.907bp)  .. (-e(a+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (g12_tc(a+a)) ..controls (115.58bp,112.3bp) and (111.2bp,99.907bp)  .. (-tc(a+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (r2(b+a+a+b)) ..controls (436.6bp,158.02bp) and (435.36bp,145.64bp)  .. (g12(b+a));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (r2(a+b+b+b)) ..controls (338.74bp,163.77bp) and (404.47bp,145.96bp)  .. (g12_tc(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (g1(b+b)) ..controls (585.92bp,112.37bp) and (583.29bp,100.16bp)  .. (-e(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (-e(a+a)) ..controls (25bp,54.935bp) and (25bp,44.062bp)  .. (e(a+a));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (r1(a+b)) ..controls (205.09bp,157.94bp) and (207.86bp,145.36bp)  .. (g1(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (tc(b+b)) ..controls (536.26bp,222.94bp) and (541.34bp,202.65bp)  .. (r2(b+b+b+b));
  \draw (551bp,208bp) node { b};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (r2(a+a+a+b)) ..controls (178.92bp,166.44bp) and (182.05bp,165.05bp)  .. (185bp,164bp) .. controls (241.57bp,143.88bp) and (312.09bp,129.7bp)  .. (g12_tc(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (r1(b+a)) ..controls (470.19bp,157.85bp) and (465.85bp,145.09bp)  .. (g1(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (r1(a+a)) ..controls (8.8389bp,158.02bp) and (9.5817bp,145.64bp)  .. (g1(a+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (tc(a+b)) ..controls (216.75bp,222.94bp) and (210.87bp,202.65bp)  .. (r1(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (tc(a+a)) ..controls (102.91bp,223.37bp) and (115.87bp,201.96bp)  .. (r2(a+b+b+a));
  \draw (126bp,208bp) node { b};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (g1(a+a)) ..controls (13.662bp,112.3bp) and (17.065bp,99.907bp)  .. (-e(a+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (g12_tc(b+b)) ..controls (487.39bp,112.18bp) and (494.41bp,99.388bp)  .. (-tc(b+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (tc(a+a)) ..controls (62.394bp,223.67bp) and (38.316bp,200.8bp)  .. (r1(a+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (g1(a+b)) ..controls (210.53bp,112.3bp) and (207.37bp,99.907bp)  .. (-e(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (r2(b+b+b+a)) ..controls (417.36bp,161.79bp) and (514.11bp,135.36bp)  .. (g12(b+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (-tc(b+a)) ..controls (287.83bp,95.794bp) and (309.16bp,132.21bp)  .. (325bp,164bp) .. controls (335.42bp,184.91bp) and (346.04bp,209.41bp)  .. (tc(b+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (r2(b+a+a+b)) ..controls (415.12bp,158.38bp) and (383.46bp,139.53bp)  .. (g12_tc(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (tc(b+b)) ..controls (502.76bp,233.34bp) and (490.74bp,225.94bp)  .. (481bp,218bp) .. controls (469.46bp,208.58bp) and (458.02bp,196.16bp)  .. (r2(b+a+a+b));
  \draw (490bp,208bp) node { a};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (-tc(a+b)) ..controls (309.19bp,94.472bp) and (277.01bp,129.57bp)  .. (257bp,164bp) .. controls (245.39bp,183.97bp) and (236.21bp,208.79bp)  .. (tc(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (g12(b+b)) ..controls (565.66bp,112.3bp) and (569.06bp,99.907bp)  .. (-e(b+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (-tc(a+a)) ..controls (98.41bp,106.26bp) and (92.53bp,186.32bp)  .. (tc(a+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (e(a+b)) ..controls (200bp,32.096bp) and (200bp,42.915bp)  .. (-e(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (r2(a+b+b+a)) ..controls (145.03bp,166.7bp) and (148.13bp,165.26bp)  .. (151bp,164bp) .. controls (183.22bp,149.86bp) and (221.75bp,134.58bp)  .. (g12_tc(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (e(b+b)) ..controls (577bp,32.096bp) and (577bp,42.915bp)  .. (-e(b+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (r2(b+b+b+a)) ..controls (350.18bp,160.17bp) and (292.17bp,137.15bp)  .. (g12_tc(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (r2(a+a+a+a)) ..controls (44.219bp,156.55bp) and (42.097bp,144.76bp)  .. (g12(a+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (tc(b+a)) ..controls (313.42bp,238.69bp) and (276.39bp,229.48bp)  .. (268bp,218bp) .. controls (261.79bp,209.49bp) and (263.49bp,197.67bp)  .. (r2(b+a+a+a));
  \draw (277bp,208bp) node { a};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (g12(b+a)) ..controls (435.08bp,112.37bp) and (437.71bp,100.16bp)  .. (-e(b+a));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (r2(b+b+b+b)) ..controls (528.87bp,156.98bp) and (506.74bp,140.46bp)  .. (g12_tc(b+b));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (r2(b+b+b+b)) ..controls (552.94bp,157.94bp) and (556.46bp,145.36bp)  .. (g12(b+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (tc(b+a)) ..controls (397.83bp,223.9bp) and (436.34bp,198bp)  .. (r1(b+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dashed] (r2(a+b+b+a)) ..controls (140.28bp,159.32bp) and (145.55bp,150.3bp)  .. (152bp,144bp) .. controls (158.9bp,137.26bp) and (168.23bp,131.63bp)  .. (g12(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (g12_tc(a+b)) ..controls (349.79bp,112.24bp) and (344.36bp,99.648bp)  .. (-tc(a+b));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (-tc(b+b)) ..controls (513.98bp,106.26bp) and (523.03bp,186.32bp)  .. (tc(b+b));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (r1(b+b)) ..controls (585.84bp,158.02bp) and (586.58bp,145.64bp)  .. (g1(b+b));
%
\end{tikzpicture}



==> figures/TC-loop-gv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1000_1_E(a+b)) at (732bp,400bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1000\_1\_E(a,b)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_E(a+b)) at (636bp,400bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1001\_2\_E(a,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (R_1000(a+b)) at (631bp,459bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1000(a,b)};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (TC(a+b)) at (436bp,536bp) [draw=strokecolor,fill=fillcolor,ellipse] {TC(a,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (R_1001(a+a+a+b)) at (350bp,459bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1001(a,a,a,b)};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (TC(b+b)) at (566bp,274bp) [draw=strokecolor,fill=fillcolor,ellipse] {TC(b,b)};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (E(a+b)) at (813bp,400bp) [draw=strokecolor,fill=fillcolor,ellipse] {E(a,b)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_TC(a+a)) at (162bp,677bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1001\_2\_TC(a,a)};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (E(b+b)) at (595bp,138bp) [draw=strokecolor,fill=fillcolor,ellipse] {E(b,b)};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (!E(b+a)) at (60bp,75bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!E(b,a)};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (TC(a+a)) at (200bp,536bp) [draw=strokecolor,fill=fillcolor,ellipse] {TC(a,a)};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (!E(a+a)) at (169bp,337bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!E(a,a)};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (!TC(b+a)) at (403bp,337bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!TC(b,a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (R_1001(a+b+b+b)) at (536bp,459bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1001(a,b,b,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (R_1000(b+a)) at (31bp,197bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1000(b,a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (R_1001(b+a+a+b)) at (499bp,197bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1001(b,a,a,b)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1000_1_E(b+a)) at (39bp,138bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1000\_1\_E(b,a)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_E(b+b)) at (513bp,138bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1001\_2\_E(b,b)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_E(b+a)) at (156bp,138bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1001\_2\_E(b,a)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_TC(b+b)) at (536bp,400bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1001\_2\_TC(b,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (R_1000(a+a)) at (163bp,459bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1000(a,a)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_E(a+a)) at (218bp,400bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1001\_2\_E(a,a)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_TC(a+b)) at (340bp,138bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1001\_2\_TC(a,b)};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (E(a+a)) at (169bp,274bp) [draw=strokecolor,fill=fillcolor,ellipse] {E(a,a)};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (TC(b+a)) at (291bp,274bp) [draw=strokecolor,fill=fillcolor,ellipse] {TC(b,a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (R_1001(a+a+a+a)) at (162bp,733bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1001(a,a,a,a)};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (!E(b+b)) at (595bp,75bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!E(b,b)};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (E(b+a)) at (60bp,12bp) [draw=strokecolor,fill=fillcolor,ellipse] {E(b,a)};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (!TC(a+b)) at (253bp,75bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!TC(a,b)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_TC(b+a)) at (432bp,400bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1001\_2\_TC(b,a)};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (!TC(a+a)) at (181bp,599bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!TC(a,a)};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (!E(a+b)) at (732bp,337bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!E(a,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,0.87,0.53};
  \node (R_1001(b+a+a+a)) at (156bp,197bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1001(b,a,a,a)};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (!TC(b+b)) at (541bp,337bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!TC(b,b)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1000_1_E(b+b)) at (677bp,138bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1000\_1\_E(b,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (R_1000(b+b)) at (677bp,197bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1000(b,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (R_1001(b+b+b+a)) at (406bp,197bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1001(b,b,b,a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (R_1001(a+b+b+a)) at (442bp,459bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1001(a,b,b,a)};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1000_1_E(a+a)) at (122bp,400bp) [draw=strokecolor,rectangle,filled, rounded] {G\_1000\_1\_E(a,a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.8,0.53,0.53};
  \node (R_1001(b+b+b+b)) at (592bp,197bp) [draw=strokecolor,fill=fillcolor,rectangle] {R\_1001(b,b,b,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.53};
  \draw [strokecolor,->] (!TC(b+a)) ..controls (367.28bp,316.91bp) and (338.52bp,300.73bp)  .. (TC(b+a));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (!TC(b+b)) ..controls (549.36bp,315.93bp) and (553.76bp,304.85bp)  .. (TC(b+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (G_1001_2_E(a+b)) ..controls (664.58bp,381.25bp) and (689.78bp,364.71bp)  .. (!E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (R_1001(a+a+a+b)) ..controls (308.61bp,440.5bp) and (271.88bp,424.08bp)  .. (G_1001_2_E(a+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (TC(b+b)) ..controls (532.32bp,261.34bp) and (519.96bp,254.11bp)  .. (512bp,244bp) .. controls (505.6bp,235.87bp) and (502.35bp,224.79bp)  .. (R_1001(b+a+a+b));
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (535.5bp,234bp) node {Exists a};
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (E(a+b)) ..controls (787.5bp,380.17bp) and (768.41bp,365.32bp)  .. (!E(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (TC(b+a)) ..controls (221.2bp,253.33bp) and (123.79bp,224.48bp)  .. (R_1000(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.53};
  \draw [strokecolor,->] (TC(b+a)) ..controls (326.66bp,250.12bp) and (361.95bp,226.5bp)  .. (R_1001(b+b+b+a));
  \draw (390bp,234bp) node {Exists b};
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (R_1000(a+b)) ..controls (662.41bp,440.65bp) and (689.23bp,424.98bp)  .. (G_1000_1_E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (!E(b+a)) ..controls (60bp,54.292bp) and (60bp,43.821bp)  .. (E(b+a));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (G_1000_1_E(a+a)) ..controls (134.97bp,382.62bp) and (145.03bp,369.13bp)  .. (!E(a+a));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (!TC(a+b)) ..controls (240.62bp,100.12bp) and (233bp,119.87bp)  .. (233bp,138bp) .. controls (233bp,234bp) and (233bp,234bp)  .. (233bp,234bp) .. controls (233bp,261.17bp) and (286.65bp,447.09bp)  .. (304bp,468bp) .. controls (329.07bp,498.21bp) and (371.02bp,516.54bp)  .. (TC(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (G_1001_2_TC(b+b)) ..controls (537.34bp,383.13bp) and (538.33bp,370.7bp)  .. (!TC(b+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (R_1001(a+b+b+a)) ..controls (503.97bp,440.15bp) and (560.65bp,422.92bp)  .. (G_1001_2_E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (E(b+b)) ..controls (595bp,117.85bp) and (595bp,107.13bp)  .. (!E(b+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (TC(b+b)) ..controls (563.28bp,251.58bp) and (563.06bp,236.25bp)  .. (568bp,224bp) .. controls (569.54bp,220.18bp) and (571.87bp,216.55bp)  .. (R_1001(b+b+b+b));
  \draw (592bp,234bp) node {Exists b};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (TC(b+a)) ..controls (249.8bp,250.5bp) and (206.89bp,226.03bp)  .. (R_1001(b+a+a+a));
  \draw (259.5bp,234bp) node {Exists a};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.53};
  \draw [strokecolor,->] (R_1001(b+b+b+a)) ..controls (415.86bp,226.22bp) and (432.37bp,278.64bp)  .. (438bp,324bp) .. controls (439.42bp,335.47bp) and (438.69bp,338.47bp)  .. (438bp,350bp) .. controls (437.38bp,360.3bp) and (436.06bp,371.73bp)  .. (G_1001_2_TC(b+a));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (R_1000(b+b)) ..controls (677bp,180.1bp) and (677bp,167.56bp)  .. (G_1000_1_E(b+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (G_1000_1_E(b+b)) ..controls (653.05bp,119.6bp) and (632.58bp,103.87bp)  .. (!E(b+b));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (G_1001_2_E(b+a)) ..controls (127.42bp,119.25bp) and (102.22bp,102.71bp)  .. (!E(b+a));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (R_1001(a+b+b+b)) ..controls (536bp,442.1bp) and (536bp,429.56bp)  .. (G_1001_2_TC(b+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (TC(b+b)) ..controls (595.58bp,259bp) and (608.83bp,251.61bp)  .. (620bp,244bp) .. controls (634.19bp,234.33bp) and (649.12bp,221.92bp)  .. (R_1000(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.53};
  \draw [strokecolor,->] (G_1001_2_TC(b+a)) ..controls (424.12bp,382.87bp) and (418.15bp,369.92bp)  .. (!TC(b+a));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (G_1001_2_E(a+a)) ..controls (204.4bp,382.51bp) and (193.73bp,368.79bp)  .. (!E(a+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (TC(a+a)) ..controls (214.87bp,574.34bp) and (234.84bp,638.79bp)  .. (213bp,686bp) .. controls (206.94bp,699.11bp) and (195.36bp,710.25bp)  .. (R_1001(a+a+a+a));
  \draw (246.5bp,640bp) node {Exists a};
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (TC(a+b)) ..controls (467.3bp,511.9bp) and (497.16bp,488.91bp)  .. (R_1001(a+b+b+b));
  \draw (524bp,496bp) node {Exists b};
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (G_1001_2_E(b+b)) ..controls (536.95bp,119.6bp) and (557.42bp,103.87bp)  .. (!E(b+b));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (R_1001(b+b+b+b)) ..controls (567.79bp,178.92bp) and (547.59bp,163.83bp)  .. (G_1001_2_E(b+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (R_1001(b+a+a+b)) ..controls (448.68bp,178.33bp) and (403.33bp,161.5bp)  .. (G_1001_2_TC(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (R_1001(b+a+a+b)) ..controls (458.86bp,189.08bp) and (455.88bp,188.52bp)  .. (453bp,188bp) .. controls (366.13bp,172.19bp) and (264.64bp,155.48bp)  .. (G_1001_2_E(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.53};
  \draw [strokecolor,->] (!TC(a+a)) ..controls (187.3bp,578.12bp) and (190.54bp,567.36bp)  .. (TC(a+a));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (R_1001(a+a+a+a)) ..controls (134.95bp,716.19bp) and (118.35bp,702.76bp)  .. (111bp,686bp) .. controls (89.101bp,636.04bp) and (67.096bp,539.93bp)  .. (125bp,450bp) .. controls (136.72bp,431.8bp) and (157.4bp,419.76bp)  .. (G_1001_2_E(a+a));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (G_1000_1_E(a+b)) ..controls (732bp,383.13bp) and (732bp,370.7bp)  .. (!E(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (R_1001(a+a+a+a)) ..controls (162bp,716.64bp) and (162bp,705.37bp)  .. (G_1001_2_TC(a+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.53};
  \draw [strokecolor,->] (G_1001_2_TC(a+a)) ..controls (166.84bp,657.14bp) and (171.7bp,637.16bp)  .. (!TC(a+a));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (R_1001(b+a+a+a)) ..controls (156bp,180.1bp) and (156bp,167.56bp)  .. (G_1001_2_E(b+a));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (G_1000_1_E(b+a)) ..controls (44.681bp,120.96bp) and (48.94bp,108.18bp)  .. (!E(b+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (R_1001(a+a+a+b)) ..controls (349.46bp,438.68bp) and (349bp,417.83bp)  .. (349bp,400bp) .. controls (349bp,400bp) and (349bp,400bp)  .. (349bp,274bp) .. controls (349bp,231.95bp) and (344.66bp,182.75bp)  .. (G_1001_2_TC(a+b));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (R_1001(b+b+b+b)) ..controls (607.7bp,210.38bp) and (613.28bp,216.85bp)  .. (616bp,224bp) .. controls (619.16bp,232.31bp) and (617.14bp,235.18bp)  .. (616bp,244bp) .. controls (609.59bp,293.79bp) and (603.22bp,307.19bp)  .. (577bp,350bp) .. controls (569.56bp,362.14bp) and (559.43bp,374.53bp)  .. (G_1001_2_TC(b+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (R_1001(b+b+b+a)) ..controls (439.43bp,178.57bp) and (468.21bp,162.7bp)  .. (G_1001_2_E(b+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (R_1000(b+a)) ..controls (33.303bp,180.02bp) and (35.028bp,167.29bp)  .. (G_1000_1_E(b+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (R_1001(b+a+a+a)) ..controls (96.704bp,216.28bp) and (55bp,237.73bp)  .. (55bp,274bp) .. controls (55bp,400bp) and (55bp,400bp)  .. (55bp,400bp) .. controls (55bp,504.74bp) and (122.4bp,617.7bp)  .. (G_1001_2_TC(a+a));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (TC(a+a)) ..controls (188.2bp,511.44bp) and (178.7bp,491.67bp)  .. (R_1000(a+a));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (R_1000(a+a)) ..controls (150.89bp,441.58bp) and (141.41bp,427.94bp)  .. (G_1000_1_E(a+a));
  \definecolor{strokecolor}{rgb}{0.53,1.0,0.53};
  \draw [strokecolor,->] (R_1001(a+b+b+b)) ..controls (583.02bp,446.16bp) and (597.39bp,440.15bp)  .. (609bp,432bp) .. controls (614.86bp,427.89bp) and (620.2bp,422.21bp)  .. (G_1001_2_E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (G_1001_2_TC(a+b)) ..controls (314.54bp,119.57bp) and (292.72bp,103.77bp)  .. (!TC(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (!E(a+a)) ..controls (169bp,316.29bp) and (169bp,305.82bp)  .. (E(a+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.53};
  \draw [strokecolor,->] (R_1001(a+b+b+a)) ..controls (439.12bp,442.02bp) and (436.96bp,429.29bp)  .. (G_1001_2_TC(b+a));
  \definecolor{strokecolor}{rgb}{1.0,0.53,0.53};
  \draw [strokecolor,->] (TC(a+b)) ..controls (487.86bp,526.35bp) and (523.01bp,518.08bp)  .. (552bp,506bp) .. controls (573.06bp,497.22bp) and (595.23bp,483.59bp)  .. (R_1000(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.53};
  \draw [strokecolor,->] (TC(a+a)) ..controls (245.4bp,516.43bp) and (289.79bp,498.22bp)  .. (329bp,486bp) .. controls (350.33bp,479.35bp) and (374.36bp,473.4bp)  .. (R_1001(a+b+b+a));
  \draw (353bp,496bp) node {Exists b};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->] (TC(a+b)) ..controls (408.83bp,511.67bp) and (383.8bp,489.26bp)  .. (R_1001(a+a+a+b));
  \draw (424.5bp,496bp) node {Exists a};
%
\end{tikzpicture}



==> figures/TC-loop-prov-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (!EAaKaZ) at (323bp,356bp) [draw,ellipse, fill=green!45, draw] {$\neg E(a,a)$};
  \node (EAaKbZ) at (56bp,226bp) [draw,ellipse, fill=green!45, draw] {$E(a,b)$};
  \node (RU2AaKbKaZ) at (242bp,265bp) [draw,rectangle, fill=yellow!25, draw] {$r_{2}(a,b,a)$};
  \node (EAbKbZ) at (90bp,54bp) [draw,ellipse, fill=green!45, draw] {$E(b,b)$};
  \node (GU2U1UEAaKbZ) at (104bp,226bp) [draw,rectangle, fill=green!45, draw] {$g_{2}^{1}$};
  \node (GU2U1UEAbKbZ) at (137bp,54bp) [draw,rectangle, fill=green!45, draw] {$g_{2}^{1}$};
  \node (RU2AbKbKaZ) at (245bp,93bp) [draw,rectangle, fill=yellow!25, draw] {$r_{2}(b,b,a)$};
  \node (TCAaKaZ) at (242bp,314bp) [draw,ellipse, fill=yellow!25, draw] {$TC(a,a)$};
  \node (!EAbKaZ) at (398bp,356bp) [draw,ellipse, fill=green!45, draw] {$\neg E(b,a)$};
  \node (TCAbKaZ) at (286bp,142bp) [draw,ellipse, fill=yellow!25, draw] {$TC(b,a)$};
  \node (RU1AaKbZ) at (28bp,265bp) [draw,rectangle, fill=red!35, draw] {$r_{1}(a,b)$};
  \node (GU2U2UTCAbKbZ) at (134bp,226bp) [draw,rectangle, fill=green!45, draw] {$g_{2}^{2}$};
  \node (!TCAaKaZ) at (242bp,356bp) [draw,ellipse, fill=yellow!25, draw] {$\neg TC(a,a)$};
  \node (!TCAbKaZ) at (289bp,184bp) [draw,ellipse, fill=yellow!25, draw] {$\neg TC(b,a)$};
  \node (EAaKaZ) at (323bp,314bp) [draw,ellipse, fill=red!35, draw] {$E(a,a)$};
  \node (GU1U1UEAbKbZ) at (168bp,54bp) [draw,rectangle, fill=green!45, draw] {$g_{1}^{1}$};
  \node (!TCAbKbZ) at (175bp,184bp) [draw,ellipse, fill=red!35, draw] {$\neg TC(b,b)$};
  \node (RU2AaKbKbZ) at (104bp,265bp) [draw,rectangle, fill=red!35, draw] {$r_{2}(a,b,b)$};
  \node (GU1U1UEAaKbZ) at (8bp,226bp) [draw,rectangle, fill=green!45, draw] {$g_{1}^{1}$};
  \node (RU1AbKbZ) at (176bp,93bp) [draw,rectangle, fill=red!35, draw] {$r_{1}(b,b)$};
  \node (!EAbKbZ) at (137bp,12bp) [draw,ellipse, fill=red!35, draw] {$\neg E(b,b)$};
  \node (GU2U2UTCAbKaZ) at (242bp,226bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (TCAaKbZ) at (70bp,314bp) [draw,ellipse, fill=green!45, draw] {$TC(a,b)$};
  \node (RU2AbKbKbZ) at (122bp,93bp) [draw,rectangle, fill=red!35, draw] {$r_{2}(b,b,b)$};
  \node (!TCAaKbZ) at (70bp,356bp) [draw,ellipse, fill=red!35, draw] {$\neg TC(a,b)$};
  \node (TCAbKbZ) at (175bp,142bp) [draw,ellipse, fill=green!45, draw] {$TC(b,b)$};
  \node (EAbKaZ) at (398bp,314bp) [draw,ellipse, fill=red!35, draw] {$E(b,a)$};
  \node (!EAaKbZ) at (56bp,184bp) [draw,ellipse, fill=red!35, draw] {$\neg E(a,b)$};
  \draw [->,line width=2,yellow!66!black] (GU2U2UTCAbKaZ) ..controls (255.07bp,214.32bp) and (261.51bp,208.56bp)  .. (!TCAbKaZ);
  \draw [->,line width=2,red] (RU1AbKbZ) ..controls (173.54bp,81.007bp) and (172.73bp,77.047bp)  .. (GU1U1UEAbKbZ);
  \draw [->,line width=2,yellow!66!black] (!TCAaKaZ) ..controls (242bp,341.3bp) and (242bp,338.8bp)  .. (TCAaKaZ);
  \draw [->,line width=2,green!50!black] (EAbKbZ) ..controls (107.36bp,38.486bp) and (111.54bp,34.748bp)  .. (!EAbKbZ);
  \draw [->,line width=2,red] (RU2AbKbKbZ) ..controls (124.66bp,122.51bp) and (129.6bp,177.21bp)  .. (GU2U2UTCAbKbZ);
  \draw [->,line width=2,red] (RU2AbKbKbZ) ..controls (126.65bp,80.908bp) and (128.23bp,76.813bp)  .. (GU2U1UEAbKbZ);
  \draw [->,line width=2,green!50!black] (GU2U2UTCAbKbZ) ..controls (146.23bp,213.47bp) and (151.1bp,208.48bp)  .. (!TCAbKbZ);
  \draw [->,line width=2,yellow!66!black] (TCAbKaZ) ..controls (270.73bp,123.75bp) and (264.42bp,116.21bp)  .. (RU2AbKbKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (279bp,116bp) node {$\exists$ b};
  \draw [->,line width=2,green!50!black] (GU1U1UEAaKbZ) ..controls (21.347bp,214.32bp) and (27.928bp,208.56bp)  .. (!EAaKbZ);
  \draw [->,line width=2,green!50!black] (GU2U1UEAaKbZ) ..controls (90.653bp,214.32bp) and (84.072bp,208.56bp)  .. (!EAaKbZ);
  \draw [->,line width=2,red] (!TCAaKbZ) ..controls (70bp,341.3bp) and (70bp,338.8bp)  .. (TCAaKbZ);
  \draw [->,line width=2,yellow!66!black] (TCAaKaZ) ..controls (242bp,296.43bp) and (242bp,289.86bp)  .. (RU2AaKbKaZ);
  \draw (251bp,288bp) node {$\exists$ b};
  \draw [->,line width=2,green!50!black] (TCAaKbZ) ..controls (82.569bp,295.89bp) and (87.666bp,288.54bp)  .. (RU2AaKbKbZ);
  \draw (102bp,288bp) node {$\exists$ b};
  \draw [->,line width=2,green!50!black] (TCAbKbZ) ..controls (154.97bp,123.48bp) and (146.37bp,115.53bp)  .. (RU2AbKbKbZ);
  \draw (163bp,116bp) node {$\exists$ b};
  \draw [->,line width=2,green!50!black] (TCAbKbZ) ..controls (175.36bp,124.43bp) and (175.49bp,117.86bp)  .. (RU1AbKbZ);
  \draw [->,line width=2,yellow!66!black] (RU2AaKbKaZ) ..controls (242bp,253.1bp) and (242bp,249.28bp)  .. (GU2U2UTCAbKaZ);
  \draw [->,line width=2,yellow!66!black] (!TCAbKaZ) ..controls (287.95bp,169.3bp) and (287.77bp,166.8bp)  .. (TCAbKaZ);
  \draw [->,line width=2,red] (RU2AaKbKbZ) ..controls (113.6bp,252.52bp) and (117.18bp,247.87bp)  .. (GU2U2UTCAbKbZ);
  \draw [->,line width=2,yellow!66!black] (RU2AbKbKaZ) ..controls (244.33bp,122.51bp) and (243.1bp,177.21bp)  .. (GU2U2UTCAbKaZ);
  \draw [->,line width=2,green!50!black] (!EAbKaZ) ..controls (398bp,341.3bp) and (398bp,338.8bp)  .. (EAbKaZ);
  \draw [->,line width=2,green!50!black] (!EAaKaZ) ..controls (323bp,341.3bp) and (323bp,338.8bp)  .. (EAaKaZ);
  \draw [->,line width=2,green!50!black] (TCAaKbZ) ..controls (54.357bp,295.75bp) and (47.89bp,288.21bp)  .. (RU1AaKbZ);
  \draw [->,line width=2,red] (RU1AaKbZ) ..controls (21.749bp,252.81bp) and (19.579bp,248.58bp)  .. (GU1U1UEAaKbZ);
  \draw [->,line width=2,green!50!black] (GU1U1UEAbKbZ) ..controls (158.38bp,40.968bp) and (155.12bp,36.543bp)  .. (!EAbKbZ);
  \draw [->,line width=2,red] (!TCAbKbZ) ..controls (175bp,169.3bp) and (175bp,166.8bp)  .. (TCAbKbZ);
  \draw [->,line width=2,red] (RU2AaKbKbZ) ..controls (104bp,253.1bp) and (104bp,249.28bp)  .. (GU2U1UEAaKbZ);
  \draw [->,line width=2,green!50!black] (EAaKbZ) ..controls (56bp,211.3bp) and (56bp,208.8bp)  .. (!EAaKbZ);
  \draw [->,line width=2,green!50!black] (GU2U1UEAbKbZ) ..controls (137bp,41.539bp) and (137bp,37.888bp)  .. (!EAbKbZ);
%
\end{tikzpicture}



==> figures/TC-loop-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (!EAaKaZ) at (90bp,226bp) [draw,ellipse, fill=green!45, draw] {$\neg E(a,a)$};
  \node (EAaKbZ) at (484bp,268bp) [draw,ellipse, fill=green!45, draw] {$E(a,b)$};
  \node (RU2AaKbKaZ) at (283bp,307bp) [draw,rectangle, fill=yellow!25, draw] {$r_{2}(a,b,a)$};
  \node (EAbKbZ) at (412bp,96bp) [draw,ellipse, fill=green!45, draw] {$E(b,b)$};
  \node (RU1AbKaZ) at (19bp,135bp) [draw,rectangle, fill=green!45, draw] {$r_{1}(b,a)$};
  \node (GU2U1UEAaKbZ) at (400bp,268bp) [draw,rectangle, fill=green!45, draw] {$g_{2}^{1}$};
  \node (GU2U2UTCAaKbZ) at (241bp,96bp) [draw,rectangle, fill=green!45, draw] {$g_{2}^{2}$};
  \node (GU1U1UEAbKaZ) at (34bp,96bp) [draw,rectangle, fill=red!35, draw] {$g_{1}^{1}$};
  \node (GU2U1UEAbKbZ) at (365bp,96bp) [draw,rectangle, fill=green!45, draw] {$g_{2}^{1}$};
  \node (RU2AaKaKaZ) at (73bp,483bp) [draw,rectangle, fill=green!45, draw] {$r_{2}(a,a,a)$};
  \node (RU2AbKbKaZ) at (286bp,135bp) [draw,rectangle, fill=yellow!25, draw] {$r_{2}(b,b,a)$};
  \node (GU2U1UEAaKaZ) at (97bp,268bp) [draw,rectangle, fill=red!35, draw] {$g_{2}^{1}$};
  \node (GU2U1UEAbKaZ) at (85bp,96bp) [draw,rectangle, fill=red!35, draw] {$g_{2}^{1}$};
  \node (!EAbKaZ) at (66bp,54bp) [draw,ellipse, fill=green!45, draw] {$\neg E(b,a)$};
  \node (TCAbKaZ) at (188bp,184bp) [draw,ellipse, fill=yellow!25, draw] {$TC(b,a)$};
  \node (RU1AaKbZ) at (419bp,307bp) [draw,rectangle, fill=red!35, draw] {$r_{1}(a,b)$};
  \node (GU1U1UEAaKaZ) at (67bp,268bp) [draw,rectangle, fill=red!35, draw] {$g_{1}^{1}$};
  \node (GU2U2UTCAbKbZ) at (364bp,268bp) [draw,rectangle, fill=green!45, draw] {$g_{2}^{2}$};
  \node (!TCAaKaZ) at (111bp,398bp) [draw,ellipse, fill=yellow!25, draw] {$\neg TC(a,a)$};
  \node (RU2AbKaKaZ) at (85bp,135bp) [draw,rectangle, fill=green!45, draw] {$r_{2}(b,a,a)$};
  \node (!TCAbKaZ) at (250bp,226bp) [draw,ellipse, fill=yellow!25, draw] {$\neg TC(b,a)$};
  \node (EAaKaZ) at (87bp,184bp) [draw,ellipse, fill=red!35, draw] {$E(a,a)$};
  \node (GU1U1UEAbKbZ) at (459bp,96bp) [draw,rectangle, fill=green!45, draw] {$g_{1}^{1}$};
  \node (!TCAbKbZ) at (364bp,226bp) [draw,ellipse, fill=red!35, draw] {$\neg TC(b,b)$};
  \node (RU2AaKbKbZ) at (358bp,307bp) [draw,rectangle, fill=red!35, draw] {$r_{2}(a,b,b)$};
  \node (GU1U1UEAaKbZ) at (436bp,268bp) [draw,rectangle, fill=green!45, draw] {$g_{1}^{1}$};
  \node (RU1AbKbZ) at (459bp,135bp) [draw,rectangle, fill=red!35, draw] {$r_{1}(b,b)$};
  \node (!EAbKbZ) at (412bp,54bp) [draw,ellipse, fill=red!35, draw] {$\neg E(b,b)$};
  \node (GU2U2UTCAaKaZ) at (73bp,447bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (GU2U2UTCAbKaZ) at (283bp,268bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (RU2AaKaKbZ) at (194bp,307bp) [draw,rectangle, fill=green!45, draw] {$r_{2}(a,a,b)$};
  \node (TCAaKbZ) at (245bp,356bp) [draw,ellipse, fill=green!45, draw] {$TC(a,b)$};
  \node (RU2AbKbKbZ) at (405bp,135bp) [draw,rectangle, fill=red!35, draw] {$r_{2}(b,b,b)$};
  \node (!TCAaKbZ) at (173bp,54bp) [draw,ellipse, fill=red!35, draw] {$\neg TC(a,b)$};
  \node (TCAbKbZ) at (367bp,184bp) [draw,ellipse, fill=green!45, draw] {$TC(b,b)$};
  \node (RU1AaKaZ) at (108bp,307bp) [draw,rectangle, fill=green!45, draw] {$r_{1}(a,a)$};
  \node (EAbKaZ) at (66bp,12bp) [draw,ellipse, fill=red!35, draw] {$E(b,a)$};
  \node (RU2AbKaKbZ) at (346bp,135bp) [draw,rectangle, fill=green!45, draw] {$r_{2}(b,a,b)$};
  \node (!EAaKbZ) at (473bp,226bp) [draw,ellipse, fill=red!35, draw] {$\neg E(a,b)$};
  \node (TCAaKaZ) at (120bp,356bp) [draw,ellipse, fill=yellow!25, draw] {$TC(a,a)$};
  \draw [->,line width=2,red] (GU2U1UEAaKaZ) ..controls (94.923bp,255.54bp) and (94.315bp,251.89bp)  .. (!EAaKaZ);
  \draw [->,line width=2,red] (GU1U1UEAaKaZ) ..controls (74.033bp,255.16bp) and (76.312bp,250.99bp)  .. (!EAaKaZ);
  \draw [->,line width=2,red] (RU1AbKbZ) ..controls (459bp,123.1bp) and (459bp,119.28bp)  .. (GU1U1UEAbKbZ);
  \draw [->,line width=2,yellow!66!black] (!TCAaKaZ) ..controls (114.17bp,383.21bp) and (114.73bp,380.61bp)  .. (TCAaKaZ);
  \draw [->,line width=2,green!50!black] (EAbKbZ) ..controls (412bp,81.298bp) and (412bp,78.8bp)  .. (!EAbKbZ);
  \draw [->,line width=2,gray!50] (RU2AbKaKbZ) ..controls (303.76bp,119.31bp) and (276.79bp,109.29bp)  .. (GU2U2UTCAaKbZ);
  \draw [->,line width=2,gray!50] (RU2AbKaKaZ) ..controls (54.145bp,151.84bp) and (37bp,165.78bp)  .. (37bp,184bp) .. controls (37bp,330bp) and (37bp,330bp)  .. (37bp,330bp) .. controls (37bp,366.31bp) and (53.032bp,406.26bp)  .. (GU2U2UTCAaKaZ);
  \draw [->,line width=2,gray!50] (RU2AaKaKbZ) ..controls (193.05bp,281.11bp) and (193.73bp,242.28bp)  .. (208bp,214bp) .. controls (213.1bp,203.9bp) and (220.91bp,206.1bp)  .. (226bp,196bp) .. controls (239.01bp,170.21bp) and (241.49bp,136.26bp)  .. (GU2U2UTCAaKbZ);
  \draw [->,line width=2,yellow!66!black] (GU2U2UTCAbKaZ) ..controls (272.76bp,254.97bp) and (269.28bp,250.54bp)  .. (!TCAbKaZ);
  \draw [->,line width=2,gray!50] (TCAaKaZ) ..controls (107.26bp,341.2bp) and (105.88bp,338.64bp)  .. (105bp,336bp) .. controls (103.9bp,332.69bp) and (103.6bp,329.05bp)  .. (RU1AaKaZ);
  \draw [->,line width=2,green!50!black] (GU2U2UTCAbKbZ) ..controls (364bp,255.54bp) and (364bp,251.89bp)  .. (!TCAbKbZ);
  \draw [->,line width=2,gray!50] (TCAaKaZ) ..controls (145.1bp,372.92bp) and (150.83bp,378.97bp)  .. (154bp,386bp) .. controls (158.39bp,395.72bp) and (158.34bp,400.25bp)  .. (154bp,410bp) .. controls (142.51bp,435.83bp) and (116.86bp,456.37bp)  .. (RU2AaKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (159bp,424bp) node {$\exists$ a};
  \draw [->,line width=2,yellow!66!black] (TCAbKaZ) ..controls (226.64bp,164.68bp) and (244.93bp,155.53bp)  .. (RU2AbKbKaZ);
  \draw (261bp,158bp) node {$\exists$ b};
  \draw [->,line width=2,red] (RU2AaKbKbZ) ..controls (359.85bp,295.01bp) and (360.45bp,291.05bp)  .. (GU2U2UTCAbKbZ);
  \draw [->,line width=2,green!50!black] (GU1U1UEAaKbZ) ..controls (447.56bp,254.87bp) and (451.58bp,250.32bp)  .. (!EAaKbZ);
  \draw [->,line width=2,green!50!black] (GU2U1UEAaKbZ) ..controls (416.57bp,258.46bp) and (430.42bp,250.5bp)  .. (!EAaKbZ);
  \draw [->,line width=2,gray!50] (TCAbKbZ) ..controls (356.61bp,169.18bp) and (355.16bp,166.57bp)  .. (354bp,164bp) .. controls (352.52bp,160.71bp) and (351.26bp,157.09bp)  .. (RU2AbKaKbZ);
  \draw (363bp,158bp) node {$\exists$ a};
  \draw [->,line width=2,red] (!TCAaKbZ) ..controls (143.92bp,73.572bp) and (135bp,83.807bp)  .. (135bp,96bp) .. controls (135bp,158bp) and (135bp,158bp)  .. (135bp,158bp) .. controls (135bp,229.4bp) and (120.97bp,259.03bp)  .. (164bp,316bp) .. controls (174bp,329.24bp) and (189.58bp,338.37bp)  .. (TCAaKbZ);
  \draw [->,line width=2,green!50!black] (RU2AaKaKbZ) ..controls (155.07bp,291.35bp) and (130.89bp,281.62bp)  .. (GU2U1UEAaKaZ);
  \draw [->,line width=2,green!50!black] (TCAaKbZ) ..controls (289.87bp,336.54bp) and (311.45bp,327.18bp)  .. (RU2AaKbKbZ);
  \draw (327bp,330bp) node {$\exists$ b};
  \draw [->,line width=2,red] (GU2U1UEAbKaZ) ..controls (79.234bp,83.253bp) and (77.409bp,79.22bp)  .. (!EAbKaZ);
  \draw [->,line width=2,green!50!black] (RU1AaKaZ) ..controls (94.146bp,293.82bp) and (88.19bp,288.16bp)  .. (GU1U1UEAaKaZ);
  \draw [->,line width=2,yellow!66!black] (GU2U2UTCAaKaZ) ..controls (84.573bp,432.08bp) and (90.089bp,424.96bp)  .. (!TCAaKaZ);
  \draw [->,line width=2,green!50!black] (RU2AbKaKbZ) ..controls (320.54bp,127.04bp) and (318.23bp,126.48bp)  .. (316bp,126bp) .. controls (237.86bp,109.32bp) and (142.75bp,100.52bp)  .. (GU2U1UEAbKaZ);
  \draw [->,line width=2,green!50!black] (TCAbKbZ) ..controls (381.05bp,165.89bp) and (386.74bp,158.54bp)  .. (RU2AbKbKbZ);
  \draw (400bp,158bp) node {$\exists$ b};
  \draw [->,line width=2,green!50!black] (TCAbKbZ) ..controls (401.27bp,169.4bp) and (406.86bp,166.71bp)  .. (412bp,164bp) .. controls (420.53bp,159.5bp) and (429.62bp,154.05bp)  .. (RU1AbKbZ);
  \draw [->,line width=2,yellow!66!black] (RU2AaKbKaZ) ..controls (283bp,295.1bp) and (283bp,291.28bp)  .. (GU2U2UTCAbKaZ);
  \draw [->,line width=2,red] (RU2AbKbKbZ) ..controls (413.03bp,162.27bp) and (422.84bp,206.85bp)  .. (406bp,238bp) .. controls (403.1bp,243.37bp) and (391.38bp,251.53bp)  .. (GU2U2UTCAbKbZ);
  \draw [->,line width=2,yellow!66!black] (!TCAbKaZ) ..controls (226.59bp,210.14bp) and (220.44bp,205.98bp)  .. (TCAbKaZ);
  \draw [->,line width=2,green!50!black] (GU2U2UTCAaKbZ) ..controls (225.08bp,86.169bp) and (212.69bp,78.516bp)  .. (!TCAaKbZ);
  \draw [->,line width=2,gray!50] (RU2AaKbKaZ) ..controls (325.82bp,297.68bp) and (354.89bp,290.1bp)  .. (379bp,280bp) .. controls (380.22bp,279.49bp) and (381.46bp,278.92bp)  .. (GU2U1UEAaKbZ);
  \draw [->,line width=2,yellow!66!black] (RU2AbKbKaZ) ..controls (290.87bp,161.34bp) and (297.1bp,203.26bp)  .. (292bp,238bp) .. controls (291.45bp,241.72bp) and (290.55bp,245.61bp)  .. (GU2U2UTCAbKaZ);
  \draw [->,line width=2,red] (RU2AbKbKbZ) ..controls (391.48bp,121.82bp) and (385.67bp,116.16bp)  .. (GU2U1UEAbKbZ);
  \draw [->,line width=2,green!50!black] (TCAaKbZ) ..controls (294.6bp,346.95bp) and (318.31bp,341.92bp)  .. (339bp,336bp) .. controls (356.36bp,331.03bp) and (375.38bp,324.2bp)  .. (RU1AaKbZ);
  \draw [->,line width=2,green!50!black] (!EAbKaZ) ..controls (66bp,39.298bp) and (66bp,36.8bp)  .. (EAbKaZ);
  \draw [->,line width=2,green!50!black] (!EAaKaZ) ..controls (88.95bp,211.3bp) and (88.771bp,208.8bp)  .. (EAaKaZ);
  \draw [->,line width=2,green!50!black] (RU2AbKaKaZ) ..controls (85bp,123.1bp) and (85bp,119.28bp)  .. (GU2U1UEAbKaZ);
  \draw [->,line width=2,red] (RU1AaKbZ) ..controls (424.31bp,294.81bp) and (426.16bp,290.58bp)  .. (GU1U1UEAaKbZ);
  \draw [->,line width=2,green!50!black] (GU1U1UEAbKbZ) ..controls (445.93bp,84.322bp) and (439.49bp,78.563bp)  .. (!EAbKbZ);
  \draw [->,line width=2,red] (!TCAbKbZ) ..controls (365.05bp,211.3bp) and (365.23bp,208.8bp)  .. (TCAbKbZ);
  \draw [->,line width=2,green!50!black] (RU2AaKaKaZ) ..controls (54.449bp,462.3bp) and (38.475bp,439.72bp)  .. (42bp,418bp) .. controls (51.005bp,362.51bp) and (60.486bp,349.94bp)  .. (82bp,298bp) .. controls (83.633bp,294.06bp) and (85.56bp,289.91bp)  .. (GU2U1UEAaKaZ);
  \draw [->,line width=2,gray!50] (TCAbKaZ) ..controls (125.53bp,165.89bp) and (78.324bp,152.2bp)  .. (RU1AbKaZ);
  \draw [->,line width=2,gray!50] (RU2AbKbKaZ) ..controls (316.59bp,119.9bp) and (334.34bp,111.14bp)  .. (GU2U1UEAbKbZ);
  \draw [->,line width=2,yellow!66!black] (TCAaKaZ) ..controls (156.73bp,337.17bp) and (174.48bp,329.17bp)  .. (191bp,324bp) .. controls (201.84bp,320.61bp) and (228.29bp,315.85bp)  .. (RU2AaKbKaZ);
  \draw (200bp,330bp) node {$\exists$ b};
  \draw [->,line width=2,red] (RU2AaKbKbZ) ..controls (380.87bp,296.06bp) and (384.81bp,293.24bp)  .. (388bp,290bp) .. controls (389.11bp,288.88bp) and (390.14bp,287.63bp)  .. (GU2U1UEAaKbZ);
  \draw [->,line width=2,gray!50] (RU2AaKaKaZ) ..controls (73bp,471.88bp) and (73bp,469.17bp)  .. (GU2U2UTCAaKaZ);
  \draw [->,line width=2,green!50!black] (EAaKbZ) ..controls (480.13bp,253.21bp) and (479.45bp,250.61bp)  .. (!EAaKbZ);
  \draw [->,line width=2,green!50!black] (RU1AbKaZ) ..controls (23.651bp,122.91bp) and (25.226bp,118.81bp)  .. (GU1U1UEAbKaZ);
  \draw [->,line width=2,red] (GU1U1UEAbKaZ) ..controls (43.929bp,82.968bp) and (47.301bp,78.543bp)  .. (!EAbKaZ);
  \draw [->,line width=2,green!50!black] (GU2U1UEAbKbZ) ..controls (378.07bp,84.322bp) and (384.51bp,78.563bp)  .. (!EAbKbZ);
  \draw [->,line width=2,gray!50] (TCAaKbZ) ..controls (225.86bp,337.61bp) and (217.8bp,329.87bp)  .. (RU2AaKaKbZ);
  \draw (234bp,330bp) node {$\exists$ a};
  \draw [->,line width=2,gray!50] (TCAbKaZ) ..controls (147.25bp,164.61bp) and (127.79bp,155.36bp)  .. (RU2AbKaKaZ);
  \draw (155bp,158bp) node {$\exists$ a};
%
\end{tikzpicture}



==> figures/ThreeHop-goal-BX-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (GU5U2UhopAaKaZ) at (72bp,129bp) [draw,rectangle, fill=green!45, draw] {${g_1^2}(a,a)$};
  \node (RU5AaKbZ) at (177bp,165bp) [draw,rectangle, fill=red!35, draw] {${r_1}(a,a,a,b)={r_1}(a,a,b,a)$};
  \node (RU5AaKaZ) at (73bp,165bp) [draw,rectangle, fill=red!35, draw] {${r_1}(a,a,a,a)$};
  \node (GU5U1UhopAaKaZ) at (125bp,129bp) [draw,rectangle, fill=green!45, draw] {${g_1^1}(a,a)$};
  \node (!hopAbKaZ) at (250bp,90bp) [draw,ellipse, fill=red!35, draw] {${\neg{}hop}(b,a)$};
  \node (RUhopAbKaZ) at (250bp,9bp) [draw,rectangle, fill=red!35, draw] {${r_{hop}}(b,a)$};
  \node (threeHopAaKaZ) at (131bp,216bp) [draw,ellipse, fill=green!45, draw] {${3Hop}(a,a)$};
  \node (GU5U3UhopAaKaZ) at (19bp,129bp) [draw,rectangle, fill=green!45, draw] {${g_1^3}(a,a)$};
  \node (GU5U1UhopAbKaZ) at (237bp,129bp) [draw,rectangle, fill=green!45, draw] {${g_1^1}(b,a)$};
  \node (RUhopAaKaZ) at (72bp,9bp) [draw,rectangle, fill=red!35, draw] {${r_{hop}}(a,a)$};
  \node (hopAaKbZ) at (164bp,48bp) [draw,ellipse, fill=green!45, draw] {${hop}(a,b)$};
  \node (!hopAaKaZ) at (72bp,90bp) [draw,ellipse, fill=red!35, draw] {${\neg{}hop}(a,a)$};
  \node (GU5U1UhopAaKbZ) at (178bp,129bp) [draw,rectangle, fill=green!45, draw] {${g_1^1}(a,b)$};
  \node (RUhopAaKbZ) at (164bp,9bp) [draw,rectangle, fill=red!35, draw] {${r_{hop}}(a,b)$};
  \node (hopAbKaZ) at (250bp,48bp) [draw,ellipse, fill=green!45, draw] {${hop}(b,a)$};
  \node (!hopAaKbZ) at (164bp,90bp) [draw,ellipse, fill=red!35, draw] {${\neg{}hop}(a,b)$};
  \node (hopAaKaZ) at (72bp,48bp) [draw,ellipse, fill=green!45, draw] {${hop}(a,a)$};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (147.85bp,197.05bp) and (155.72bp,188.67bp)  .. (RU5AaKbZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (174bp,189bp) node {$\exists$ a,b};
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKbZ) ..controls (173.97bp,117.35bp) and (172.92bp,114.57bp)  .. (!hopAaKbZ);
  \draw [->,line width=2,red] (RU5AaKbZ) ..controls (177.29bp,154.13bp) and (177.37bp,151.45bp)  .. (GU5U1UhopAaKbZ);
  \draw [->,line width=2,red] (!hopAaKaZ) ..controls (72bp,75.345bp) and (72bp,72.857bp)  .. (hopAaKaZ);
  \draw [->,line width=2,red] (RU5AaKaZ) ..controls (55.12bp,152.74bp) and (47.823bp,148.15bp)  .. (GU5U3UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKaZ) ..controls (108.51bp,116.49bp) and (102.46bp,112.26bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKbZ) ..controls (164bp,33.259bp) and (164bp,30.623bp)  .. (RUhopAaKbZ);
  \draw [->,line width=2,red] (!hopAbKaZ) ..controls (250bp,75.345bp) and (250bp,72.857bp)  .. (hopAbKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (109.53bp,196.86bp) and (98.722bp,187.73bp)  .. (RU5AaKaZ);
  \draw (121bp,189bp) node {$\exists$ a,a};
  \draw [->,line width=2,red] (!hopAaKbZ) ..controls (164bp,75.345bp) and (164bp,72.857bp)  .. (hopAaKbZ);
  \draw [->,line width=2,green!50!black] (hopAbKaZ) ..controls (250bp,33.259bp) and (250bp,30.623bp)  .. (RUhopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5U1UhopAbKaZ) ..controls (240.74bp,117.35bp) and (241.72bp,114.57bp)  .. (!hopAbKaZ);
  \draw [->,line width=2,red] (RU5AaKbZ) ..controls (197.16bp,152.57bp) and (205.71bp,147.73bp)  .. (GU5U1UhopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5U3UhopAaKaZ) ..controls (35.491bp,116.49bp) and (41.541bp,112.26bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKaZ) ..controls (72bp,33.259bp) and (72bp,30.623bp)  .. (RUhopAaKaZ);
  \draw [->,line width=2,red] (RU5AaKaZ) ..controls (90.218bp,152.74bp) and (97.244bp,148.15bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=2,red] (RU5AaKbZ) ..controls (159.78bp,152.74bp) and (152.76bp,148.15bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAaKaZ) ..controls (72bp,117.52bp) and (72bp,114.94bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,red] (RU5AaKaZ) ..controls (72.71bp,154.13bp) and (72.631bp,151.45bp)  .. (GU5U2UhopAaKaZ);
%
\end{tikzpicture}



==> figures/ThreeHop-goal-TrioX-tgv-OP.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RU5AbKaKaKbKaKaZ) at (65bp,150bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (GU5UhopAbKaZ) at (73bp,117bp) [draw,rectangle, fill=green!11, draw] {$+$};
  \node (GU5UhopAaKbZ) at (130bp,117bp) [draw,rectangle, fill=green!11, draw] {$+$};
  \node (RUhopAbKaZ) at (73bp,7bp) [draw,rectangle, fill=red!40, draw] {$r$};
  \node (!hopAbKaZ) at (73bp,83bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (RU5AaKaKaKaKaKaZ) at (16bp,150bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (RU5AaKbKaKaKbKaZ) at (114bp,150bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (threeHopAaKaZ) at (65bp,186bp) [draw,ellipse, fill=green!11, draw] {$+$};
  \node (RUhopAaKaZ) at (10bp,7bp) [draw,rectangle, fill=red!40, draw] {$p$};
  \node (hopAaKbZ) at (136bp,46bp) [draw,ellipse, fill=green!11, draw] {$+$};
  \node (!hopAaKaZ) at (13bp,83bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (GU5UhopAaKaZ) at (16bp,117bp) [draw,rectangle, fill=green!11, draw] {$+$};
  \node (RUhopAaKbZ) at (136bp,7bp) [draw,rectangle, fill=red!40, draw] {$q$};
  \node (hopAbKaZ) at (73bp,46bp) [draw,ellipse, fill=green!11, draw] {$+$};
  \node (!hopAaKbZ) at (133bp,83bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (hopAaKaZ) at (10bp,46bp) [draw,ellipse, fill=green!11, draw] {$+$};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (65bp,172.3bp) and (65bp,167.8bp)  .. (RU5AbKaKaKbKaKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (46.619bp,172.5bp) and (35.595bp,164.4bp)  .. (RU5AaKaKaKaKaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (105.91bp,143.49bp) and (96.336bp,135.78bp)  .. (GU5UhopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAbKaZ) ..controls (73bp,106.49bp) and (73bp,102.45bp)  .. (!hopAbKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (117.28bp,143.23bp) and (119.73bp,138.18bp)  .. (GU5UhopAaKbZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (55.791bp,143.8bp) and (42.545bp,134.88bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=1,red] (!hopAbKaZ) ..controls (73bp,74.639bp) and (73bp,70.268bp)  .. (hopAbKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (16bp,143.48bp) and (16bp,138.94bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=1,red] (!hopAaKaZ) ..controls (12.322bp,74.639bp) and (11.968bp,70.268bp)  .. (hopAaKaZ);
  \draw [->,line width=1,red] (!hopAaKbZ) ..controls (133.68bp,74.639bp) and (134.03bp,70.268bp)  .. (hopAaKbZ);
  \draw [->,line width=2,green!50!black] (hopAbKaZ) ..controls (73bp,32.111bp) and (73bp,27.321bp)  .. (RUhopAbKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (83.381bp,172.5bp) and (94.405bp,164.4bp)  .. (RU5AaKbKaKaKbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (66.602bp,143.39bp) and (67.741bp,138.69bp)  .. (GU5UhopAbKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKbZ) ..controls (136bp,32.418bp) and (136bp,28.044bp)  .. (RUhopAaKbZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (76.206bp,144.31bp) and (98.15bp,133.17bp)  .. (GU5UhopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (98.755bp,144.87bp) and (56.604bp,130.67bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKaZ) ..controls (10bp,32.418bp) and (10bp,28.044bp)  .. (RUhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAaKbZ) ..controls (130.93bp,106.49bp) and (131.28bp,102.45bp)  .. (!hopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAaKaZ) ..controls (15.073bp,106.49bp) and (14.716bp,102.45bp)  .. (!hopAaKaZ);
%
\end{tikzpicture}



==> figures/ThreeHop-goal-TrioX-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RU5AbKaKaKbKaKaZ) at (170bp,165bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,b,a)$};
  \node (GU5UhopAbKaZ) at (184bp,129bp) [draw,rectangle, fill=green!11, draw] {${g_1}(b,a)$};
  \node (GU5UhopAaKbZ) at (128bp,129bp) [draw,rectangle, fill=green!11, draw] {${g_1}(a,b)$};
  \node (RUhopAbKaZ) at (214bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(b,a)$};
  \node (!hopAbKaZ) at (214bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(b,a)$};
  \node (RU5AaKaKaKaKaKaZ) at (29bp,165bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,a,a)$};
  \node (RU5AaKbKaKaKbKaZ) at (100bp,165bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,a,b)$};
  \node (threeHopAaKaZ) at (100bp,216bp) [draw,ellipse, fill=green!11, draw] {${3Hop}(a,a)$};
  \node (RUhopAaKaZ) at (42bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(a,a)$};
  \node (hopAaKbZ) at (128bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(a,b)$};
  \node (!hopAaKaZ) at (42bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(a,a)$};
  \node (GU5UhopAaKaZ) at (55bp,129bp) [draw,rectangle, fill=green!11, draw] {${g_1}(a,a)$};
  \node (RUhopAaKbZ) at (128bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(a,b)$};
  \node (hopAbKaZ) at (214bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(b,a)$};
  \node (!hopAaKbZ) at (128bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(a,b)$};
  \node (hopAaKaZ) at (42bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(a,a)$};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (121.57bp,201.29bp) and (125.43bp,198.58bp)  .. (129bp,196bp) .. controls (136.22bp,190.78bp) and (144.05bp,184.92bp)  .. (RU5AbKaKaKbKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (160bp,189bp) node {$\exists$ b,a};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (78.447bp,201.26bp) and (74.584bp,198.56bp)  .. (71bp,196bp) .. controls (63.634bp,190.74bp) and (55.626bp,184.87bp)  .. (RU5AaKaKaKaKaKaZ);
  \draw (84bp,189bp) node {$\exists$ a,a};
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (130.52bp,151.92bp) and (143.76bp,146.24bp)  .. (GU5UhopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAbKaZ) ..controls (192.99bp,117.32bp) and (195.71bp,113.77bp)  .. (!hopAbKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (109.25bp,153.1bp) and (112.15bp,149.38bp)  .. (GU5UhopAaKbZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (125.01bp,150.92bp) and (101.9bp,143.68bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=1,red] (!hopAbKaZ) ..controls (214bp,75.298bp) and (214bp,72.8bp)  .. (hopAbKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (37.529bp,153.19bp) and (40.129bp,149.59bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=1,red] (!hopAaKaZ) ..controls (42bp,75.298bp) and (42bp,72.8bp)  .. (hopAaKaZ);
  \draw [->,line width=1,red] (!hopAaKbZ) ..controls (128bp,75.298bp) and (128bp,72.8bp)  .. (hopAaKbZ);
  \draw [->,line width=2,green!50!black] (hopAbKaZ) ..controls (214bp,33.083bp) and (214bp,30.311bp)  .. (RUhopAbKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (100bp,197.95bp) and (100bp,190.62bp)  .. (RU5AaKbKaKaKbKaZ);
  \draw (113bp,189bp) node {$\exists$ a,b};
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (174.46bp,153.54bp) and (175.68bp,150.41bp)  .. (GU5UhopAbKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKbZ) ..controls (128bp,33.083bp) and (128bp,30.311bp)  .. (RUhopAaKbZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (155.6bp,152.66bp) and (150.56bp,148.34bp)  .. (GU5UhopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (84.464bp,152.57bp) and (78.913bp,148.13bp)  .. (GU5UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKaZ) ..controls (42bp,33.083bp) and (42bp,30.311bp)  .. (RUhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAaKbZ) ..controls (128bp,117.9bp) and (128bp,115.13bp)  .. (!hopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5UhopAaKaZ) ..controls (51.245bp,117.74bp) and (50.249bp,114.75bp)  .. (!hopAaKaZ);
%
\end{tikzpicture}



==> figures/ThreeHop-goal-neg-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (GU5U2UhopAcKaZ) at (239bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(c,a)$};
  \node (!3HopAcKaZ) at (414bp,180bp) [draw,ellipse, fill=green!11, draw] {$\neg{}3Hop(c,a)$};
  \node (GU5U2UhopAcKcZ) at (399bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(c,c)$};
  \node (GU5U1UhopAcKcZ) at (349bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{1}(c,c)$};
  \node (RU5AcKbKcKcKbKaZ) at (443bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,c,b)$};
  \node (!hopAcKbZ) at (481bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(c,b)$};
  \node (hopAcKaZ) at (241bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(c,a)$};
  \node (GU5U2UhopAbKbZ) at (581bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(b,b)$};
  \node (!hopAaKcZ) at (155bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(a,c)$};
  \node (hopAcKcZ) at (362bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(c,c)$};
  \node (GU5U1UhopAcKaZ) at (108bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{1}(c,a)$};
  \node (RU5AbKcKcKbKcKaZ) at (307bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,b,c)$};
  \node (RU5AaKbKcKaKbKaZ) at (98bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,a,b)$};
  \node (3HopAcKaZ) at (307bp,180bp) [draw,ellipse, fill=red!40, draw] {$3Hop(c,a)$};
  \node (hopAbKbZ) at (581bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(b,b)$};
  \node (GU5U2UhopAcKbZ) at (450bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(c,b)$};
  \node (GU5U2UhopAaKcZ) at (163bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{2}(a,c)$};
  \node (RU5AaKcKcKaKcKaZ) at (168bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,a,c)$};
  \node (!hopAcKcZ) at (362bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(c,c)$};
  \node (hopAcKbZ) at (481bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(c,b)$};
  \node (!hopAcKaZ) at (241bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(c,a)$};
  \node (GU5U1UhopAcKbZ) at (501bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{1}(c,b)$};
  \node (RU5AbKbKcKbKbKaZ) at (581bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,b,b)$};
  \node (!hopAbKbZ) at (581bp,54bp) [draw,ellipse, fill=green!11, draw] {$\neg hop(b,b)$};
  \node (GU5U3UhopAcKaZ) at (291bp,93bp) [draw,rectangle, fill=red!40, draw] {$g_{1}^{3}(c,a)$};
  \node (RU5AaKaKcKaKaKaZ) at (28bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,a,a)$};
  \node (RU5AbKaKcKbKaKaZ) at (512bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,b,a)$};
  \node (hopAaKcZ) at (155bp,12bp) [draw,ellipse, fill=red!40, draw] {$hop(a,c)$};
  \node (RU5AcKaKcKcKaKaZ) at (238bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,c,a)$};
  \node (RU5AcKcKcKcKcKaZ) at (375bp,129bp) [draw,rectangle, fill=green!11, draw] {$r_{1}(c,a,c,c)$};
  \draw [->,line width=2,green!50!black] (RU5AbKbKcKbKbKaZ) ..controls (552.03bp,115.97bp) and (539.57bp,110.36bp)  .. (GU5U1UhopAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AbKbKcKbKbKaZ) ..controls (581bp,117.88bp) and (581bp,115.17bp)  .. (GU5U2UhopAbKbZ);
  \draw [->,line width=2,green!50!black] (RU5AaKcKcKaKcKaZ) ..controls (213.46bp,117.04bp) and (236.28bp,110.75bp)  .. (GU5U3UhopAcKaZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (242.87bp,173.91bp) and (205.75bp,168.73bp)  .. (174bp,160bp) .. controls (157.25bp,155.4bp) and (139.23bp,148.15bp)  .. (RU5AaKbKcKaKbKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (187bp,153bp) node {$\exists$ a,b};
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (257.83bp,168.19bp) and (244.73bp,164.34bp)  .. (233bp,160bp) .. controls (219.4bp,154.97bp) and (204.78bp,148.13bp)  .. (RU5AaKcKcKaKcKaZ);
  \draw (245.5bp,153bp) node {$\exists$ a,c};
  \draw [->,line width=1,red] (GU5U1UhopAcKaZ) ..controls (130.34bp,86.014bp) and (133.77bp,84.968bp)  .. (137bp,84bp) .. controls (155.99bp,78.316bp) and (176.98bp,72.223bp)  .. (!hopAcKaZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (286.2bp,165.24bp) and (282.47bp,162.55bp)  .. (279bp,160bp) .. controls (271.82bp,154.72bp) and (264.01bp,148.85bp)  .. (RU5AcKaKcKcKaKaZ);
  \draw (291.5bp,153bp) node {$\exists$ c,a};
  \draw [->,line width=2,green!50!black] (RU5AcKbKcKcKbKaZ) ..controls (407.53bp,115.42bp) and (390.7bp,108.97bp)  .. (GU5U1UhopAcKcZ);
  \draw [->,line width=1,red] (GU5U2UhopAaKcZ) ..controls (160.65bp,81.548bp) and (160.1bp,78.84bp)  .. (!hopAaKcZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (328.62bp,165.35bp) and (332.46bp,162.62bp)  .. (336bp,160bp) .. controls (342.78bp,154.97bp) and (350.07bp,149.27bp)  .. (RU5AcKcKcKcKcKaZ);
  \draw (366bp,153bp) node {$\exists$ c,c};
  \draw [->,line width=2,green!50!black] (RU5AcKbKcKcKbKaZ) ..controls (445.18bp,117.8bp) and (445.73bp,114.98bp)  .. (GU5U2UhopAcKbZ);
  \draw [->,line width=2,green!50!black] (!hopAcKcZ) ..controls (362bp,39.298bp) and (362bp,36.8bp)  .. (hopAcKcZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (307bp,161.95bp) and (307bp,154.62bp)  .. (RU5AbKcKcKbKcKaZ);
  \draw (320bp,153bp) node {$\exists$ b,c};
  \draw [->,line width=2,green!50!black] (RU5AcKcKcKcKcKaZ) ..controls (344.48bp,115.92bp) and (331.24bp,110.24bp)  .. (GU5U3UhopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AbKaKcKbKaKaZ) ..controls (508.55bp,117.71bp) and (507.66bp,114.79bp)  .. (GU5U1UhopAcKbZ);
  \draw [->,line width=2,green!50!black] (!hopAcKaZ) ..controls (241bp,39.298bp) and (241bp,36.8bp)  .. (hopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AbKcKcKbKcKaZ) ..controls (336.37bp,120.97bp) and (338.72bp,120.45bp)  .. (341bp,120bp) .. controls (396.95bp,108.88bp) and (414.74bp,115.17bp)  .. (GU5U1UhopAcKbZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (351.16bp,170.1bp) and (358.27bp,168.88bp)  .. (365bp,168bp) .. controls (428.12bp,159.75bp) and (446bp,174.43bp)  .. (508bp,160bp) .. controls (524.62bp,156.13bp) and (542.25bp,148.74bp)  .. (RU5AbKbKcKbKbKaZ);
  \draw (559.5bp,153bp) node {$\exists$ b,b};
  \draw [->,line width=2,green!50!black] (!3HopAcKaZ) ..controls (366bp,180bp) and (360.26bp,180bp)  .. (3HopAcKaZ);
  \draw [->,line width=2,green!50!black] (!hopAcKbZ) ..controls (481bp,39.298bp) and (481bp,36.8bp)  .. (hopAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AaKaKcKaKaKaZ) ..controls (56.751bp,116.06bp) and (68.894bp,110.6bp)  .. (GU5U1UhopAcKaZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (350.98bp,170.39bp) and (358.19bp,169.06bp)  .. (365bp,168bp) .. controls (398.12bp,162.82bp) and (407.57bp,168.5bp)  .. (440bp,160bp) .. controls (456.1bp,155.78bp) and (473.25bp,148.51bp)  .. (RU5AbKaKcKbKaKaZ);
  \draw (492bp,153bp) node {$\exists$ b,a};
  \draw [->,line width=1,red] (GU5U1UhopAcKcZ) ..controls (352.84bp,81.465bp) and (353.78bp,78.653bp)  .. (!hopAcKcZ);
  \draw [->,line width=2,green!50!black] (RU5AcKaKcKcKaKaZ) ..controls (281.45bp,114.91bp) and (303.8bp,107.66bp)  .. (GU5U1UhopAcKcZ);
  \draw [->,line width=1,red] (GU5U2UhopAcKbZ) ..controls (459.56bp,80.967bp) and (462.31bp,77.516bp)  .. (!hopAcKbZ);
  \draw [->,line width=2,green!50!black] (!hopAbKbZ) ..controls (581bp,39.298bp) and (581bp,36.8bp)  .. (hopAbKbZ);
  \draw [->,line width=1,red] (GU5U1UhopAcKbZ) ..controls (495bp,81.299bp) and (493.45bp,78.277bp)  .. (!hopAcKbZ);
  \draw [->,line width=2,green!50!black] (RU5AbKcKcKbKcKaZ) ..controls (301.94bp,117.62bp) and (300.6bp,114.59bp)  .. (GU5U3UhopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AaKbKcKaKbKaZ) ..controls (101.14bp,117.71bp) and (101.95bp,114.79bp)  .. (GU5U1UhopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AcKcKcKcKcKaZ) ..controls (382.76bp,117.37bp) and (385bp,114bp)  .. (GU5U2UhopAcKcZ);
  \draw [->,line width=1,red] (GU5U2UhopAbKbZ) ..controls (581bp,81.631bp) and (581bp,79.027bp)  .. (!hopAbKbZ);
  \draw [->,line width=1,red] (GU5U2UhopAcKcZ) ..controls (387.43bp,80.802bp) and (383.94bp,77.131bp)  .. (!hopAcKcZ);
  \draw [->,line width=2,green!50!black] (RU5AaKcKcKaKcKaZ) ..controls (166.44bp,117.8bp) and (166.05bp,114.98bp)  .. (GU5U2UhopAaKcZ);
  \draw [->,line width=2,green!50!black] (RU5AcKaKcKcKaKaZ) ..controls (238.31bp,117.88bp) and (238.38bp,115.17bp)  .. (GU5U2UhopAcKaZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (220.66bp,173.99bp) and (136.94bp,167.22bp)  .. (107bp,160bp) .. controls (89.142bp,155.69bp) and (69.939bp,148.22bp)  .. (RU5AaKaKcKaKaKaZ);
  \draw (120bp,153bp) node {$\exists$ a,a};
  \draw [->,line width=1,red] (GU5U3UhopAcKaZ) ..controls (274.94bp,80.47bp) and (269.66bp,76.352bp)  .. (!hopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AaKcKcKaKcKaZ) ..controls (147.35bp,116.61bp) and (139.56bp,111.94bp)  .. (GU5U1UhopAcKaZ);
  \draw [->,line width=2,green!50!black] (!hopAaKcZ) ..controls (155bp,39.298bp) and (155bp,36.8bp)  .. (hopAaKcZ);
  \draw [->,line width=1,red] (3HopAcKaZ) ..controls (356.23bp,168.33bp) and (369.31bp,164.45bp)  .. (381bp,160bp) .. controls (394bp,155.05bp) and (407.91bp,148.25bp)  .. (RU5AcKbKcKcKbKaZ);
  \draw (424bp,153bp) node {$\exists$ c,b};
  \draw [->,line width=1,red] (GU5U2UhopAcKaZ) ..controls (239.58bp,81.631bp) and (239.72bp,79.027bp)  .. (!hopAcKaZ);
  \draw [->,line width=2,green!50!black] (RU5AcKcKcKcKcKaZ) ..controls (366.54bp,117.28bp) and (364.02bp,113.8bp)  .. (GU5U1UhopAcKcZ);
%
\end{tikzpicture}



==> figures/ThreeHop-goal-tgv-op.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RU5AbKaKaKbKaKaZ) at (136bp,156bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (GU5U2UhopAaKaZ) at (3bp,108bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (!hopAbKaZ) at (126bp,65bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (GU5U1UhopAaKaZ) at (55bp,92bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (hopAbKaZ) at (126bp,37bp) [draw,ellipse, fill=green!11, draw] {$\KPlus$};
  \node (GU5U2UhopAaKbZ) at (98bp,92bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (GU5U3UhopAbKaZ) at (124bp,92bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (RUhopAbKaZ) at (126bp,7bp) [draw,rectangle, fill=red!40, draw] {$r$};
  \node (RU5AaKaKaKaKaKaZ) at (52bp,156bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (RU5AaKbKaKaKbKaZ) at (97bp,124bp) [draw,rectangle, fill=red!40, draw] {$\KTimes$};
  \node (threeHopAaKaZ) at (94bp,207bp) [draw,ellipse, fill=green!11, draw] {$\KPlus$};
  \node (GU5U3UhopAaKaZ) at (28bp,124bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (RUhopAaKaZ) at (30bp,7bp) [draw,rectangle, fill=red!40, draw] {$p$};
  \node (hopAaKbZ) at (100bp,37bp) [draw,ellipse, fill=green!11, draw] {$\KPlus$};
  \node (!hopAaKaZ) at (30bp,65bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (GU5U1UhopAaKbZ) at (152bp,108bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (RUhopAaKbZ) at (100bp,7bp) [draw,rectangle, fill=red!40, draw] {$q$};
  \node (GU5U2UhopAbKaZ) at (184bp,108bp) [draw,rectangle, fill=green!11, draw,rounded corners] {$\KPlus$};
  \node (!hopAaKbZ) at (100bp,65bp) [draw,ellipse, fill=red!40, draw] {$\KTimes$};
  \node (hopAaKaZ) at (30bp,37bp) [draw,ellipse, fill=green!11, draw] {$\KPlus$};
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKaZ) ..controls (49.328bp,85.875bp) and (45.414bp,81.647bp)  .. (!hopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (97.236bp,116.45bp) and (97.411bp,110.84bp)  .. (GU5U2UhopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAbKaZ) ..controls (173.16bp,99.962bp) and (152.78bp,84.854bp)  .. (!hopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAaKaZ) ..controls (7.3044bp,98.554bp) and (12.902bp,86.988bp)  .. (19bp,78bp) .. controls (19.058bp,77.914bp) and (19.117bp,77.829bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (83.216bp,203.53bp) and (74.504bp,199.84bp)  .. (69bp,194bp) .. controls (62.471bp,187.08bp) and (58.161bp,177.22bp)  .. (RU5AaKaKaKaKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (76bp,184bp) node {$\;$};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (100.51bp,199.35bp) and (102.88bp,196.55bp)  .. (105bp,194bp) .. controls (112.35bp,185.16bp) and (120.56bp,175.08bp)  .. (RU5AbKaKaKbKaKaZ);
  \draw (128bp,184bp) node {$\;$};
  \draw [->,line width=2,green!50!black] (GU5U3UhopAbKaZ) ..controls (124.44bp,86.092bp) and (124.65bp,83.23bp)  .. (!hopAbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (139.44bp,145.68bp) and (144.04bp,131.89bp)  .. (GU5U1UhopAaKbZ);
  \draw [->,line width=1,red] (!hopAaKbZ) ..controls (100bp,57.654bp) and (100bp,54.943bp)  .. (hopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (88.284bp,117.36bp) and (75.691bp,107.76bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKbZ) ..controls (100bp,29.523bp) and (100bp,26.751bp)  .. (RUhopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAaKbZ) ..controls (98.438bp,86.092bp) and (98.65bp,83.23bp)  .. (!hopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKbZ) ..controls (145.82bp,100.16bp) and (139.92bp,93.153bp)  .. (134bp,88bp) .. controls (127.79bp,82.595bp) and (120.26bp,77.385bp)  .. (!hopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (52.597bp,143.27bp) and (53.655bp,120.7bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (102.55bp,118.12bp) and (105.5bp,114.92bp)  .. (108bp,112bp) .. controls (110.22bp,109.4bp) and (112.55bp,106.56bp)  .. (GU5U3UhopAbKaZ);
  \draw [->,line width=1,red] (!hopAbKaZ) ..controls (126bp,57.654bp) and (126bp,54.943bp)  .. (hopAbKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (94.661bp,188.72bp) and (95.835bp,156.24bp)  .. (RU5AaKbKaKaKbKaZ);
  \draw (103bp,156bp) node {$\;$};
  \draw [->,line width=1,red] (!hopAaKaZ) ..controls (30bp,57.654bp) and (30bp,54.943bp)  .. (hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAbKaZ) ..controls (126bp,29.256bp) and (126bp,26.087bp)  .. (RUhopAbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (128.1bp,152.51bp) and (118.99bp,148.65bp)  .. (111bp,146bp) .. controls (86.642bp,137.93bp) and (57.517bp,130.77bp)  .. (GU5U3UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (42.784bp,149.49bp) and (28.354bp,138.84bp)  .. (18bp,128bp) .. controls (15.639bp,125.53bp) and (13.311bp,122.69bp)  .. (GU5U2UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (46.042bp,148.06bp) and (41.203bp,141.6bp)  .. (GU5U3UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U3UhopAaKaZ) ..controls (28.382bp,112.73bp) and (29.024bp,93.778bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKaZ) ..controls (30bp,29.523bp) and (30bp,26.751bp)  .. (RUhopAaKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (146bp,146bp) and (162.5bp,129.5bp)  .. (GU5U2UhopAbKaZ);
%
\end{tikzpicture}



==> figures/ThreeHop-goal-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (RU5AbKaKaKbKaKaZ) at (216bp,217bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,b,a)$};
  \node (GU5U2UhopAaKaZ) at (19bp,155bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^2}(a,a)$};
  \node (!hopAbKaZ) at (264bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(b,a)$};
  \node (GU5U1UhopAaKaZ) at (94bp,129bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^1}(a,a)$};
  \node (hopAbKaZ) at (264bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(b,a)$};
  \node (GU5U2UhopAaKbZ) at (146bp,129bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^2}(a,b)$};
  \node (GU5U3UhopAbKaZ) at (198bp,129bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^3}(b,a)$};
  \node (RUhopAbKaZ) at (264bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(b,a)$};
  \node (RU5AaKaKaKaKaKaZ) at (91bp,217bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,a,a)$};
  \node (RU5AaKbKaKaKbKaZ) at (148bp,181bp) [draw,rectangle, fill=red!40, draw] {${r_1}(a,a,a,b)$};
  \node (threeHopAaKaZ) at (148bp,268bp) [draw,ellipse, fill=green!11, draw] {${3Hop}(a,a)$};
  \node (GU5U3UhopAaKaZ) at (57bp,181bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^3}(a,a)$};
  \node (RUhopAaKaZ) at (53bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(a,a)$};
  \node (hopAaKbZ) at (173bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(a,b)$};
  \node (!hopAaKaZ) at (53bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(a,a)$};
  \node (GU5U1UhopAaKbZ) at (224bp,155bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^1}(a,b)$};
  \node (RUhopAaKbZ) at (173bp,9bp) [draw,rectangle, fill=red!40, draw] {${r_{hop}}(a,b)$};
  \node (GU5U2UhopAbKaZ) at (268bp,155bp) [draw,rectangle, fill=green!11, draw,rounded corners] {${g_1^2}(b,a)$};
  \node (!hopAaKbZ) at (173bp,90bp) [draw,ellipse, fill=red!40, draw] {${\neg{}hop}(a,b)$};
  \node (hopAaKaZ) at (53bp,48bp) [draw,ellipse, fill=green!11, draw] {${hop}(a,a)$};
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKaZ) ..controls (81.089bp,116.72bp) and (77.113bp,112.94bp)  .. (!hopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (147.42bp,165.83bp) and (147.06bp,156.5bp)  .. (GU5U2UhopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAbKaZ) ..controls (266.91bp,137.29bp) and (266.08bp,123.85bp)  .. (!hopAbKaZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAaKaZ) ..controls (27.367bp,138.3bp) and (33.196bp,126.79bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (117.71bp,253.48bp) and (114.11bp,250.88bp)  .. (111bp,248bp) .. controls (106.82bp,244.13bp) and (103.13bp,239.21bp)  .. (RU5AaKaKaKaKaKaZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (124bp,241bp) node {$\exists$ a,a};
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (173.71bp,248.71bp) and (185.97bp,239.52bp)  .. (RU5AbKaKaKbKaKaZ);
  \draw (205bp,241bp) node {$\exists$ b,a};
  \draw [->,line width=2,green!50!black] (GU5U3UhopAbKaZ) ..controls (219.63bp,116.22bp) and (227.17bp,111.76bp)  .. (!hopAbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (218.24bp,199.6bp) and (220.04bp,185.71bp)  .. (GU5U1UhopAaKbZ);
  \draw [->,line width=1,red] (!hopAaKbZ) ..controls (173bp,75.298bp) and (173bp,72.8bp)  .. (hopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (131.41bp,165.02bp) and (120.12bp,154.15bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKbZ) ..controls (173bp,33.083bp) and (173bp,30.311bp)  .. (RUhopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U2UhopAaKbZ) ..controls (154.27bp,117.05bp) and (156.59bp,113.71bp)  .. (!hopAaKbZ);
  \draw [->,line width=2,green!50!black] (GU5U1UhopAaKbZ) ..controls (227.77bp,138.28bp) and (228.46bp,127.81bp)  .. (224bp,120bp) .. controls (221.36bp,115.38bp) and (217.7bp,111.4bp)  .. (!hopAaKbZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (91.772bp,194.35bp) and (92.707bp,166.94bp)  .. (GU5U1UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKbKaKaKbKaZ) ..controls (163.29bp,165.1bp) and (173.6bp,154.37bp)  .. (GU5U3UhopAbKaZ);
  \draw [->,line width=1,red] (!hopAbKaZ) ..controls (264bp,75.298bp) and (264bp,72.8bp)  .. (hopAbKaZ);
  \draw [->,line width=2,green!50!black] (threeHopAaKaZ) ..controls (148bp,241.41bp) and (148bp,216.96bp)  .. (RU5AaKbKaKaKbKaZ);
  \draw (161bp,217bp) node {$\exists$ a,b};
  \draw [->,line width=1,red] (!hopAaKaZ) ..controls (53bp,75.298bp) and (53bp,72.8bp)  .. (hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAbKaZ) ..controls (264bp,33.083bp) and (264bp,30.311bp)  .. (RUhopAbKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (184.22bp,209.65bp) and (180.52bp,208.8bp)  .. (177bp,208bp) .. controls (145.99bp,200.93bp) and (110.44bp,192.95bp)  .. (GU5U3UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (50.845bp,205.12bp) and (39.156bp,198.95bp)  .. (31bp,190bp) .. controls (26.992bp,185.6bp) and (24.313bp,179.81bp)  .. (GU5U2UhopAaKaZ);
  \draw [->,line width=1,red] (RU5AaKaKaKaKaKaZ) ..controls (79.689bp,205.02bp) and (76.079bp,201.2bp)  .. (GU5U3UhopAaKaZ);
  \draw [->,line width=2,green!50!black] (GU5U3UhopAaKaZ) ..controls (55.994bp,158.12bp) and (54.818bp,131.36bp)  .. (!hopAaKaZ);
  \draw [->,line width=2,green!50!black] (hopAaKaZ) ..controls (53bp,33.083bp) and (53bp,30.311bp)  .. (RUhopAaKaZ);
  \draw [->,line width=1,red] (RU5AbKaKaKbKaKaZ) ..controls (231.05bp,199.06bp) and (243.7bp,183.97bp)  .. (GU5U2UhopAbKaZ);
%
\end{tikzpicture}



==> figures/WMA-edb.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (q) at (75bp,16.38bp) [draw,ellipse] {q};
  \node (p) at (9bp,16.38bp) [draw,ellipse] {p};
  \node (s) at (200bp,16.38bp) [draw,ellipse] {s};
  \node (r) at (138bp,16.38bp) [draw,ellipse] {r};
  \node (u) at (327bp,16.38bp) [draw,ellipse] {u};
  \node (t) at (264bp,16.38bp) [draw,ellipse] {t};
  \node (v) at (391bp,16.38bp) [draw,ellipse] {v};
  \draw [->] (q) ..controls (62.661bp,7.5722bp) and (55.267bp,3.2627bp)  .. (48bp,1.3795bp) .. controls (40.357bp,-0.60108bp) and (32.163bp,1.8141bp)  .. (p);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (42bp,6.8795bp) node {E};
  \draw [->] (t) ..controls (280.68bp,16.38bp) and (295.77bp,16.38bp)  .. (u);
  \draw (295bp,21.88bp) node {S};
  \draw [->] (s) ..controls (217.35bp,16.38bp) and (233.66bp,16.38bp)  .. (t);
  \draw (232bp,21.88bp) node {E};
  \draw [->] (u) ..controls (345.49bp,16.38bp) and (360.22bp,16.38bp)  .. (v);
  \draw (359bp,21.88bp) node {S};
  \draw [->] (v) ..controls (377.39bp,5.6572bp) and (365.14bp,-1.5067bp)  .. (354bp,1.3795bp) .. controls (350.25bp,2.3505bp) and (346.47bp,3.9666bp)  .. (u);
  \draw (359bp,6.8795bp) node {S};
  \draw [->] (p) ..controls (27.94bp,16.38bp) and (43.658bp,16.38bp)  .. (q);
  \draw (42bp,21.88bp) node {E};
  \draw [->] (t) ..controls (252.57bp,7.8241bp) and (245.25bp,3.3206bp)  .. (238bp,1.3795bp) .. controls (232.85bp,0bp) and (231.15bp,0bp)  .. (226bp,1.3795bp) .. controls (222.26bp,2.3804bp) and (218.51bp,4.0625bp)  .. (s);
  \draw (232bp,6.8795bp) node {E};
  \draw [->] (q) ..controls (93.189bp,16.38bp) and (108.44bp,16.38bp)  .. (r);
  \draw (107bp,21.88bp) node {S};
  \draw [->] (r) ..controls (154.62bp,16.38bp) and (169.95bp,16.38bp)  .. (s);
  \draw (169bp,21.88bp) node {S};
%
\end{tikzpicture}



==> figures/WMA-template-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (GU1U2UCAYZ) at (228bp,124bp) [draw,rectangle, draw] {$f_{g_{1}^{2}}: C(Y)$};
  \node (!EAYKXZ) at (301bp,66bp) [draw,ellipse, draw] {$\neg f_{E}(Y,X)$};
  \node (GU1U1UEAYKXZ) at (295bp,124bp) [draw,rectangle, draw] {$f_{g_{1}^{1}}: E(Y,X)$};
  \node (RU2AYKXZ) at (108bp,161bp) [draw,rectangle, draw] {$f_{r_{2}}: \neg [S(Y,X), \neg{}C(Y)]$};
  \node (GU2U2U!CAYZ) at (108bp,96bp) [draw,rectangle, draw] {$f_{g_{2}^{2}}: \neg C(Y)$};
  \node (SAYKXZ) at (32bp,12bp) [draw,ellipse, draw] {$f_{S}(Y,X)$};
  \node (!CAXZ) at (228bp,66bp) [draw,ellipse, draw] {$\neg f_{C}(X)$};
  \node (RU1AYKXZ) at (228bp,161bp) [draw,rectangle, draw] {$f_{r_{1}}: \neg [E(Y,X), C(Y)]$};
  \node (!SAYKXZ) at (58bp,66bp) [draw,ellipse, draw] {$\neg f_{S}(Y,X)$};
  \node (EAYKXZ) at (279bp,12bp) [draw,ellipse, draw] {$f_{E}(Y,X)$};
  \node (GU2U1USAYKXZ) at (64bp,124bp) [draw,rectangle, draw] {$f_{g_{2}^{1}}: S(Y,X)$};
  \node (CAXZ) at (172bp,12bp) [draw,ellipse, draw] {$f_{C}(X)$};
  \draw [->] (!CAXZ) ..controls (208.75bp,47.222bp) and (200.45bp,39.165bp)  .. (193bp,32bp) .. controls (192.84bp,31.843bp) and (192.67bp,31.685bp)  .. (CAXZ);
  \draw [<-] (RU2AYKXZ) ..controls (125.87bp,133.08bp) and (134.04bp,119.08bp)  .. (140bp,106bp) .. controls (152.94bp,77.606bp) and (163.58bp,42.373bp)  .. (CAXZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (159bp,96bp) node {$\exists$ Y};
  \draw [->] (CAXZ) ..controls (173.47bp,47.297bp) and (178.32bp,97.843bp)  .. (199bp,134bp) .. controls (201.37bp,138.14bp) and (204.58bp,142.02bp)  .. (RU1AYKXZ);
  \draw (196bp,96bp) node {$\exists$ Y};
  \draw [->] (RU1AYKXZ) ..controls (228bp,149.78bp) and (228bp,146.75bp)  .. (GU1U2UCAYZ);
  \draw [->] (GU2U2U!CAYZ) ..controls (107.13bp,77.282bp) and (108.06bp,63.838bp)  .. (114bp,54bp) .. controls (119.9bp,44.221bp) and (129.04bp,36.051bp)  .. (CAXZ);
  \draw (132.5bp,66bp) node {$X:=Y$};
  \draw [->] (EAYKXZ) ..controls (294.03bp,26.664bp) and (295.77bp,29.276bp)  .. (297bp,32bp) .. controls (298.64bp,35.625bp) and (299.7bp,39.678bp)  .. (!EAYKXZ);
  \draw (319.5bp,39bp) node {$E(Y,X)$};
  \draw [->] (GU1U1UEAYKXZ) ..controls (296.73bp,107.3bp) and (297.76bp,97.284bp)  .. (!EAYKXZ);
  \draw [->] (!EAYKXZ) ..controls (259.99bp,52.955bp) and (256.54bp,49.846bp)  .. (254bp,46bp) .. controls (251.53bp,42.27bp) and (251.22bp,39.566bp)  .. (EAYKXZ);
  \draw (277bp,39bp) node {$\neg E(Y,X)$};
  \draw [->] (GU2U1USAYKXZ) ..controls (62.272bp,107.3bp) and (61.236bp,97.284bp)  .. (!SAYKXZ);
  \draw [->] (RU1AYKXZ) ..controls (251.03bp,148.28bp) and (260.23bp,143.2bp)  .. (GU1U1UEAYKXZ);
  \draw [->] (!SAYKXZ) ..controls (14.928bp,52.275bp) and (9.1434bp,49.143bp)  .. (7bp,46bp) .. controls (4.4802bp,42.305bp) and (4.1902bp,39.586bp)  .. (SAYKXZ);
  \draw (29.5bp,39bp) node {$\neg S(Y,X)$};
  \draw [->] (RU2AYKXZ) ..controls (93.501bp,148.81bp) and (88.357bp,144.48bp)  .. (GU2U1USAYKXZ);
  \draw [->] (RU2AYKXZ) ..controls (108bp,143bp) and (108bp,128.15bp)  .. (GU2U2U!CAYZ);
  \draw [->] (GU1U2UCAYZ) ..controls (228bp,107.38bp) and (228bp,97.501bp)  .. (!CAXZ);
  \draw (246.5bp,96bp) node {$X:=Y$};
  \draw [->] (SAYKXZ) ..controls (45.692bp,26.555bp) and (47.565bp,29.254bp)  .. (49bp,32bp) .. controls (50.949bp,35.729bp) and (52.501bp,39.914bp)  .. (!SAYKXZ);
  \draw (74bp,39bp) node {$S(Y,X)$};
%
\end{tikzpicture}



==> figures/WMA-yellow-tgv.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (GU2U2U!CAvZ) at (296bp,202bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (!CApZ) at (24bp,308bp) [draw,ellipse, fill=yellow!25, draw] {$\neg C(p)$};
  \node (GU2U2U!CAtZ) at (255bp,202bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (GU1U2UCAuZ) at (299bp,399bp) [draw,rectangle, fill=yellow!25, draw] {$g_{1}^{2}$};
  \node (RU1AsKtZ) at (214bp,96bp) [draw,rectangle, fill=yellow!25, draw] {$r_{1}(s,t)$};
  \node (CAuZ) at (299bp,308bp) [draw,ellipse, fill=yellow!25, draw] {$C(u)$};
  \node (!CAtZ) at (217bp,202bp) [draw,ellipse, fill=yellow!25, draw] {$\neg C(t)$};
  \node (RU1AqKpZ) at (47bp,202bp) [draw,rectangle, fill=yellow!25, draw] {$r_{1}(q,p)$};
  \node (CArZ) at (112bp,202bp) [draw,ellipse, fill=yellow!25, draw] {$C(r)$};
  \node (CApZ) at (47bp,256bp) [draw,ellipse, fill=yellow!25, draw] {$C(p)$};
  \node (!CArZ) at (148bp,256bp) [draw,ellipse, fill=yellow!25, draw] {$\neg C(r)$};
  \node (RU2ArKsZ) at (114bp,308bp) [draw,rectangle, fill=yellow!25, draw] {$r_{2}(r,s)$};
  \node (!CAuZ) at (299bp,360bp) [draw,ellipse, fill=yellow!25, draw] {$\neg C(u)$};
  \node (RU1AtKsZ) at (213bp,308bp) [draw,rectangle, fill=yellow!25, draw] {$r_{1}(t,s)$};
  \node (GU1U2UCAsZ) at (205bp,54bp) [draw,rectangle, fill=yellow!25, draw] {$g_{1}^{2}$};
  \node (GU2U2U!CApZ) at (63bp,308bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (GU1U2UCAqZ) at (47bp,148bp) [draw,rectangle, fill=yellow!25, draw] {$g_{1}^{2}$};
  \node (CAsZ) at (183bp,360bp) [draw,ellipse, fill=yellow!25, draw] {$C(s)$};
  \node (RU2AuKvZ) at (339bp,96bp) [draw,rectangle, fill=yellow!25, draw] {$r_{2}(u,v)$};
  \node (!CAvZ) at (335bp,202bp) [draw,ellipse, fill=yellow!25, draw] {$\neg C(v)$};
  \node (GU2U2U!CAuZ) at (359bp,54bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (GU1U2UCAvZ) at (335bp,256bp) [draw,rectangle, fill=yellow!25, draw] {$g_{1}^{2}$};
  \node (GU2U2U!CAsZ) at (183bp,399bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (CAvZ) at (335bp,148bp) [draw,ellipse, fill=yellow!25, draw] {$C(v)$};
  \node (GU2U2U!CArZ) at (109bp,256bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (CAtZ) at (217bp,148bp) [draw,ellipse, fill=yellow!25, draw] {$C(t)$};
  \node (RU1ApKqZ) at (76bp,399bp) [draw,rectangle, fill=yellow!25, draw] {$r_{1}(p,q)$};
  \node (CAqZ) at (82bp,54bp) [draw,ellipse, fill=yellow!25, draw] {$C(q)$};
  \node (RU2AvKuZ) at (299bp,256bp) [draw,rectangle, fill=yellow!25, draw] {$r_{2}(v,u)$};
  \node (!CAqZ) at (47bp,96bp) [draw,ellipse, fill=yellow!25, draw] {$\neg C(q)$};
  \node (RU2AqKrZ) at (112bp,148bp) [draw,rectangle, fill=yellow!25, draw] {$r_{2}(q,r)$};
  \node (!CAsZ) at (191bp,12bp) [draw,ellipse, fill=yellow!25, draw] {$\neg C(s)$};
  \node (GU1U2UCAtZ) at (216bp,256bp) [draw,rectangle, fill=yellow!25, draw] {$g_{1}^{2}$};
  \node (RU2AtKuZ) at (255bp,256bp) [draw,rectangle, fill=yellow!25, draw] {$r_{2}(t,u)$};
  \node (GU2U2U!CAqZ) at (104bp,96bp) [draw,rectangle, fill=yellow!25, draw] {$g_{2}^{2}$};
  \node (GU1U2UCArZ) at (148bp,308bp) [draw,rectangle, fill=yellow!25, draw] {$g_{1}^{2}$};
  \node (GU1U2UCApZ) at (53bp,360bp) [draw,rectangle, fill=yellow!25, draw] {$g_{1}^{2}$};
  \draw [->,line width=2,yellow!66!black] (CAtZ) ..controls (215.94bp,129.64bp) and (215.49bp,121.79bp)  .. (RU1AsKtZ);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (223.5bp,122bp) node {$\exists$ s};
  \draw [->,line width=2,yellow!66!black] (CApZ) ..controls (47bp,236.97bp) and (47bp,228.41bp)  .. (RU1AqKpZ);
  \draw (56bp,229bp) node {$\exists$ q};
  \draw [->,line width=2,yellow!66!black] (GU2U2U!CAvZ) ..controls (307.59bp,185.96bp) and (314.2bp,176.8bp)  .. (CAvZ);
  \draw [->,line width=2,yellow!66!black] (RU2AqKrZ) ..controls (109.67bp,132.83bp) and (108.23bp,123.5bp)  .. (GU2U2U!CAqZ);
  \draw [->,line width=2,yellow!66!black] (GU1U2UCAtZ) ..controls (216.29bp,240.44bp) and (216.44bp,232.14bp)  .. (!CAtZ);
  \draw [->,line width=2,yellow!66!black] (GU2U2U!CAtZ) ..controls (243.71bp,185.96bp) and (237.27bp,176.8bp)  .. (CAtZ);
  \draw [->,line width=2,yellow!66!black] (CAqZ) ..controls (82bp,74.519bp) and (82bp,85.938bp)  .. (82bp,96bp) .. controls (82bp,360bp) and (82bp,360bp)  .. (82bp,360bp) .. controls (82bp,366.59bp) and (81.152bp,373.74bp)  .. (RU1ApKqZ);
  \draw (91bp,229bp) node {$\exists$ p};
  \draw [->,line width=2,yellow!66!black] (RU2AvKuZ) ..controls (298.12bp,240.09bp) and (297.56bp,230.1bp)  .. (GU2U2U!CAvZ);
  \draw [->,line width=2,yellow!66!black] (RU1ApKqZ) ..controls (68.753bp,386.71bp) and (66.177bp,382.34bp)  .. (GU1U2UCApZ);
  \draw [->,line width=2,yellow!66!black] (!CAtZ) ..controls (217bp,184.09bp) and (217bp,177.18bp)  .. (CAtZ);
  \draw [->,line width=2,yellow!66!black] (RU2AtKuZ) ..controls (255bp,240.09bp) and (255bp,230.1bp)  .. (GU2U2U!CAtZ);
  \draw [->,line width=2,yellow!66!black] (CAsZ) ..controls (193.77bp,341.34bp) and (198.56bp,333.04bp)  .. (RU1AtKsZ);
  \draw (208.5bp,334bp) node {$\exists$ t};
  \draw [->,line width=2,yellow!66!black] (GU1U2UCAvZ) ..controls (335bp,240.44bp) and (335bp,232.14bp)  .. (!CAvZ);
  \draw [->,line width=2,yellow!66!black] (CAuZ) ..controls (299bp,289.64bp) and (299bp,281.79bp)  .. (RU2AvKuZ);
  \draw (308bp,282bp) node {$\exists$ v};
  \draw [->,line width=2,yellow!66!black] (GU2U2U!CAsZ) ..controls (183bp,387.63bp) and (183bp,385.03bp)  .. (CAsZ);
  \draw [->,line width=2,yellow!66!black] (GU2U2U!CArZ) ..controls (109.86bp,240.44bp) and (110.33bp,232.14bp)  .. (CArZ);
  \draw [->,line width=2,yellow!66!black] (RU1AsKtZ) ..controls (211.22bp,83.028bp) and (210.15bp,78.046bp)  .. (GU1U2UCAsZ);
  \draw [->,line width=2,yellow!66!black] (!CApZ) ..controls (31.738bp,290.51bp) and (34.652bp,283.92bp)  .. (CApZ);
  \draw [->,line width=2,yellow!66!black] (CAsZ) ..controls (157.04bp,340.44bp) and (144.18bp,330.74bp)  .. (RU2ArKsZ);
  \draw (162.5bp,334bp) node {$\exists$ r};
  \draw [->,line width=2,yellow!66!black] (RU2AuKvZ) ..controls (345.28bp,82.808bp) and (347.81bp,77.505bp)  .. (GU2U2U!CAuZ);
  \draw [->,line width=2,yellow!66!black] (GU1U2UCAqZ) ..controls (47bp,133.23bp) and (47bp,125.59bp)  .. (!CAqZ);
  \draw [->,line width=2,yellow!66!black] (CArZ) ..controls (112bp,182.97bp) and (112bp,174.41bp)  .. (RU2AqKrZ);
  \draw (121bp,175bp) node {$\exists$ q};
  \draw [->,line width=2,yellow!66!black] (CAvZ) ..controls (336.41bp,129.64bp) and (337.02bp,121.79bp)  .. (RU2AuKvZ);
  \draw (346bp,122bp) node {$\exists$ u};
  \draw [->,line width=2,yellow!66!black] (RU2ArKsZ) ..controls (112.54bp,292.83bp) and (111.64bp,283.5bp)  .. (GU2U2U!CArZ);
  \draw [->,line width=2,yellow!66!black] (GU1U2UCArZ) ..controls (148bp,293.23bp) and (148bp,285.59bp)  .. (!CArZ);
  \draw [->,line width=2,yellow!66!black] (!CAuZ) ..controls (299bp,342.76bp) and (299bp,336.54bp)  .. (CAuZ);
  \draw [->,line width=2,yellow!66!black] (GU2U2U!CAuZ) ..controls (366.02bp,71.551bp) and (370bp,84.392bp)  .. (370bp,96bp) .. controls (370bp,256bp) and (370bp,256bp)  .. (370bp,256bp) .. controls (370bp,277.7bp) and (348.15bp,291.32bp)  .. (CAuZ);
  \draw [->,line width=2,yellow!66!black] (GU1U2UCAsZ) ..controls (200.78bp,41.348bp) and (199.48bp,37.443bp)  .. (!CAsZ);
  \draw [->,line width=2,yellow!66!black] (GU1U2UCAuZ) ..controls (299bp,387.63bp) and (299bp,385.03bp)  .. (!CAuZ);
  \draw [->,line width=2,yellow!66!black] (GU1U2UCApZ) ..controls (44.58bp,344.9bp) and (40.006bp,336.7bp)  .. (!CApZ);
  \draw [->,line width=2,yellow!66!black] (!CArZ) ..controls (135.69bp,237.53bp) and (130.54bp,229.82bp)  .. (CArZ);
  \draw [->,line width=2,yellow!66!black] (CAuZ) ..controls (285.57bp,293.26bp) and (283.19bp,290.56bp)  .. (281bp,288bp) .. controls (276.71bp,282.98bp) and (272.13bp,277.42bp)  .. (RU2AtKuZ);
  \draw (289.5bp,282bp) node {$\exists$ t};
  \draw [->,line width=2,yellow!66!black] (!CAvZ) ..controls (335bp,184.09bp) and (335bp,177.18bp)  .. (CAvZ);
  \draw [->,line width=2,yellow!66!black] (!CAsZ) ..controls (185.32bp,32.352bp) and (183bp,43.757bp)  .. (183bp,54bp) .. controls (183bp,308bp) and (183bp,308bp)  .. (183bp,308bp) .. controls (183bp,317.63bp) and (183bp,328.26bp)  .. (CAsZ);
  \draw [->,line width=2,yellow!66!black] (RU1AqKpZ) ..controls (47bp,186.09bp) and (47bp,176.1bp)  .. (GU1U2UCAqZ);
  \draw [->,line width=2,yellow!66!black] (GU2U2U!CAqZ) ..controls (97.323bp,83.253bp) and (95.21bp,79.22bp)  .. (CAqZ);
  \draw [->,line width=2,yellow!66!black] (GU2U2U!CApZ) ..controls (58.416bp,293.1bp) and (55.996bp,285.24bp)  .. (CApZ);
  \draw [->,line width=2,yellow!66!black] (!CAqZ) ..controls (59.826bp,80.609bp) and (62.58bp,77.304bp)  .. (CAqZ);
  \draw [->,line width=2,yellow!66!black] (RU1AtKsZ) ..controls (213.87bp,292.83bp) and (214.41bp,283.5bp)  .. (GU1U2UCAtZ);
%
\end{tikzpicture}



==> figures/abc-graph-Aa-op.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (r1b2_cb) at (110bp,9bp) [draw=black,rectangle, fill=green!45, draw] {$\KPlus$};
  \node (c_b) at (161bp,8bp) [draw,ellipse, fill=red!35, draw] {$\KNeg{}v$};
  \node (n_b_ab) at (161bp,39bp) [draw=black,ellipse, fill=red!35, draw] {$\KTimesB$};
  \node (a_a) at (5bp,21bp) [draw,ellipse, fill=green!45, draw] {$\KPlus$};
  \node (b_ab) at (213bp,39bp) [draw,ellipse, fill=green!45, draw] {$\KPlus$};
  \node (r1r_ab) at (64bp,21bp) [draw,rectangle, fill=red!35, draw] {$\KTimesB$};
  \node (r1b1_ab) at (110bp,35bp) [draw=black,rectangle, fill=green!45, draw] {$\KPlus$};
  \node (rBr_ab) at (262bp,39bp) [draw,rectangle, fill=red!35, draw] {$q$};
  \draw [->,line width=2,red] (b_ab) ..controls (224.07bp,39bp) and (235.89bp,39bp)  .. (rBr_ab);
  \draw [->,line width=2,green!50!black] (a_a) ..controls (18.37bp,21bp) and (37.357bp,21bp)  .. (r1r_ab);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (35bp,27.5bp) node { };
  \draw [->,line width=2,red] (n_b_ab) ..controls (173.13bp,39bp) and (186.93bp,39bp)  .. (b_ab);
  \draw [->,line width=2,red] (r1r_ab) ..controls (73.197bp,23.608bp) and (86.551bp,27.857bp)  .. (r1b1_ab);
  \draw [->,line width=2,green!50!black] (r1b2_cb) ..controls (119bp,8.8366bp) and (131.62bp,8.5793bp)  .. (c_b);
  \draw [->,line width=2,red] (r1r_ab) ..controls (73.197bp,18.764bp) and (86.551bp,15.123bp)  .. (r1b2_cb);
  \draw [->,line width=2,green!50!black] (r1b1_ab) ..controls (119.59bp,35.702bp) and (134.48bp,36.916bp)  .. (n_b_ab);
%
\end{tikzpicture}



==> figures/abc-graph-Aa.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (r1b2_cb) at (194bp,13bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^2$:$\neg$C(b)};
  \node (c_b) at (266bp,12bp) [draw,ellipse, fill=red!40, draw] {C(b)};
  \node (n_b_ab) at (266bp,40bp) [draw=black,ellipse, fill=red!40, draw] {$\neg$B(a,b)};
  \node (a_a) at (19bp,26bp) [draw,ellipse, fill=green!11, draw] {A(a)};
  \node (b_ab) at (339bp,40bp) [draw,ellipse, fill=green!11, draw] {B(a,b)};
  \node (r1r_ab) at (111bp,26bp) [draw,rectangle, fill=red!40, draw] {$r_1$:[B(a,b),$\neg$C(b)]};
  \node (r1b1_ab) at (194bp,36bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^1$:B(a,b)};
  \node (rBr_ab) at (403bp,40bp) [draw,rectangle, fill=red!40, draw] {$r_B$:(a,b)};
  \draw [->,line width=1,red] (b_ab) ..controls (366.62bp,40bp) and (369bp,40bp)  .. (rBr_ab);
  \draw [->,line width=2,green!50!black] (a_a) ..controls (44.503bp,26bp) and (52.032bp,26bp)  .. (r1r_ab);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (54bp,31.5bp) node {$\exists$b};
  \draw [->,line width=1,red] (n_b_ab) ..controls (298.32bp,40bp) and (300.99bp,40bp)  .. (b_ab);
  \draw [->,line width=1,red] (r1r_ab) ..controls (154.73bp,31.269bp) and (157.45bp,31.596bp)  .. (r1b1_ab);
  \draw [->,line width=2,green!50!black] (r1b2_cb) ..controls (223.57bp,12.589bp) and (230.08bp,12.499bp)  .. (c_b);
  \draw [->,line width=1,red] (r1r_ab) ..controls (154.73bp,19.151bp) and (157.45bp,18.725bp)  .. (r1b2_cb);
  \draw [->,line width=2,green!50!black] (r1b1_ab) ..controls (220.38bp,37.466bp) and (223.3bp,37.628bp)  .. (n_b_ab);
%
\end{tikzpicture}



==> figures/abc-graph-Ab-op.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (c_a) at (205bp,44bp) [draw,ellipse, fill=green!45, draw] {$\KPlus$};
  \node (r1b2_ca) at (158bp,44bp) [draw=black,rectangle, fill=red!35, draw] {$\KTimesB$};
  \node (r1b1_bb) at (158bp,8bp) [draw=black,rectangle, fill=red!35, draw] {$\KTimesB$};
  \node (n_a_b) at (5bp,26bp) [draw=black,ellipse, fill=green!45, draw] {$\KPlus$};
  \node (n_b_bb) at (205bp,8bp) [draw=black,ellipse, fill=green!45, draw] {$\KPlus$};
  \node (rCr_a) at (256bp,44bp) [draw,rectangle, fill=red!35, draw] {$u$};
  \node (r1r_bb) at (112bp,8bp) [draw,rectangle, fill=green!45, draw] {$\KPlus$};
  \node (r1r_ba) at (112bp,44bp) [draw,rectangle, fill=green!45, draw] {$\KPlus$};
  \node (a_b) at (53bp,26bp) [draw,ellipse, fill=red!35, draw] {$\KTimesB$};
  \node (b_bb) at (256bp,8bp) [draw,ellipse, fill=red!35, draw] {$\KNeg s$};
  \draw [->,line width=2,red] (r1b1_bb) ..controls (167.12bp,8bp) and (179.79bp,8bp)  .. (n_b_bb);
  \draw [->,line width=2,green!50!black] (r1r_bb) ..controls (121.14bp,8bp) and (134.26bp,8bp)  .. (r1b1_bb);
  \draw [->,line width=2,green!50!black] (n_a_b) ..controls (16.438bp,26bp) and (28.244bp,26bp)  .. (a_b);
  \draw [->,line width=2,red] (c_a) ..controls (216.57bp,44bp) and (229.1bp,44bp)  .. (rCr_a);
  \draw [->,line width=2,red] (a_b) ..controls (62.706bp,22.073bp) and (69.732bp,19.077bp)  .. (76bp,17bp) .. controls (83.351bp,14.564bp) and (91.751bp,12.384bp)  .. (r1r_bb);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83bp,23.5bp) node { };
  \draw [->,line width=2,green!50!black] (n_b_bb) ..controls (216.23bp,8bp) and (227.8bp,8bp)  .. (b_bb);
  \draw [->,line width=2,green!50!black] (r1r_ba) ..controls (121.14bp,44bp) and (134.26bp,44bp)  .. (r1b2_ca);
  \draw [->,line width=2,red] (r1b2_ca) ..controls (167.12bp,44bp) and (179.79bp,44bp)  .. (c_a);
  \draw [->,line width=2,red] (a_b) ..controls (66.456bp,29.933bp) and (85.754bp,36.028bp)  .. (r1r_ba);
  \draw (83bp,44.5bp) node { };
%
\end{tikzpicture}



==> figures/abc-graph-Ab.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (c_a) at (350bp,40bp) [draw,ellipse, fill=green!11, draw] {C(a)};
  \node (r1b2_ca) at (278bp,38bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^2$:$\neg$C(a)};
  \node (r1b1_bb) at (278bp,13bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^1$:B(b,b)};
  \node (n_a_b) at (25bp,24bp) [draw=black,ellipse, fill=green!11, draw] {$\neg$A(b)};
  \node (n_b_bb) at (350bp,12bp) [draw=black,ellipse, fill=green!11, draw] {$\neg$B(b,b)};
  \node (rCr_a) at (423bp,40bp) [draw,rectangle, fill=red!40, draw] {$r_C$:(a)};
  \node (r1r_bb) at (194bp,13bp) [draw,rectangle, fill=green!11, draw] {$r_1$:[B(b,b),$\neg$C(b)]};
  \node (r1r_ba) at (194bp,34bp) [draw,rectangle, fill=green!11, draw] {$r_1$:[B(b,a),$\neg$C(a)]};
  \node (a_b) at (100bp,24bp) [draw,ellipse, fill=red!40, draw] {A(b)};
  \node (b_bb) at (423bp,12bp) [draw,ellipse, fill=red!40, draw] {B(b,b)};
  \draw [->,line width=1,red] (r1b1_bb) ..controls (304.75bp,12.628bp) and (307.2bp,12.594bp)  .. (n_b_bb);
  \draw [->,line width=2,green!50!black] (r1r_bb) ..controls (238.26bp,13bp) and (241.01bp,13bp)  .. (r1b1_bb);
  \draw [->,line width=2,green!50!black] (n_a_b) ..controls (56.062bp,24bp) and (63.158bp,24bp)  .. (a_b);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (65bp,33.5bp) node { };
  \draw [->,line width=1,red] (c_a) ..controls (377.23bp,40bp) and (386.74bp,40bp)  .. (rCr_a);
  \draw [->,line width=1,red] (a_b) ..controls (122.47bp,16.139bp) and (125.28bp,15.468bp)  .. (128bp,15bp) .. controls (132.51bp,14.223bp) and (137.21bp,13.64bp)  .. (r1r_bb);
  \draw (136bp,20.5bp) node {$\exists$b};
  \draw [->,line width=2,green!50!black] (n_b_bb) ..controls (382.57bp,12bp) and (385.06bp,12bp)  .. (b_bb);
  \draw [->,line width=2,green!50!black] (r1r_ba) ..controls (238.32bp,36.111bp) and (241.64bp,36.269bp)  .. (r1b2_ca);
  \draw [->,line width=1,red] (r1b2_ca) ..controls (307.29bp,38.814bp) and (313.96bp,38.999bp)  .. (c_a);
  \draw [->,line width=1,red] (a_b) ..controls (126.75bp,26.846bp) and (134.73bp,27.694bp)  .. (r1r_ba);
  \draw (136bp,33.5bp) node {$\exists$a};
%
\end{tikzpicture}



==> figures/abc-graph-condensed.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (r1b2_ca) at (232bp,85bp) [draw=black,rectangle, rounded corners, fill=red!35, draw, very thick, drop shadow={ashadow}] {$\neg$C(a)};
  \node (r1b2_cb) at (232bp,47bp) [draw=black,rectangle, rounded corners, fill=green!35, draw, very thick, drop shadow={ashadow}] {$\neg$C(b)};
  \node (r1b1_bb) at (232bp,9bp) [draw=black,rectangle, rounded corners, fill=red!35, draw, very thick, drop shadow={ashadow}] {B(b,b)};
  \node (r1b1_ba) at (232bp,66bp) [draw=black,rectangle, rounded corners, fill=green!35, draw, very thick, drop shadow={ashadow}] {B(b,a)};
  \node (n_a_b) at (25bp,45bp) [draw=black,ellipse, fill=green!35, draw] {$\neg$A(b)};
  \node (n_a_a) at (25bp,77bp) [draw=black,ellipse, fill=red!35, draw] {$\neg$A(a)};
  \node (r1r_bb) at (168bp,30bp) [draw,rectangle, fill=green!35, draw] {$\neg R_1$(b,b,b)};
  \node (r1r_ba) at (168bp,66bp) [draw,rectangle, fill=green!35, draw] {$\neg R_1$(b,a,a)};
  \node (a_b) at (88bp,45bp) [draw,ellipse, fill=red!35, draw] {A(b)};
  \node (a_a) at (88bp,77bp) [draw,ellipse, fill=green!35, draw] {A(a)};
  \node (r1r_ab) at (168bp,47bp) [draw,rectangle, fill=red!35, draw] {$\neg R_1$(a,b,b)};
  \node (r1r_aa) at (168bp,85bp) [draw,rectangle, fill=green!35, draw] {$\neg R_1$(a,a,a)};
  \node (r1b1_ab) at (232bp,28bp) [draw=black,rectangle, rounded corners, fill=green!35, draw, very thick, drop shadow={ashadow}] {B(a,b)};
  \node (r1b1_aa) at (232bp,104bp) [draw=black,rectangle, rounded corners, fill=red!35, draw, very thick, drop shadow={ashadow}] {B(a,a)};
  \draw [->] (r1r_ab) ..controls (198.08bp,38.07bp) and (201.07bp,37.181bp)  .. (r1b1_ab);
  \draw [->] (a_a) ..controls (107.56bp,57.401bp) and (115.93bp,49.03bp)  .. (116bp,49bp) .. controls (120.47bp,47.046bp) and (125.37bp,45.827bp)  .. (r1r_ab);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (124bp,54.5bp) node {$\exists$b};
  \draw [->] (r1r_aa) ..controls (198.27bp,85bp) and (201.47bp,85bp)  .. (r1b2_ca);
  \draw [->] (r1r_bb) ..controls (196.31bp,20.712bp) and (200.2bp,19.436bp)  .. (r1b1_bb);
  \draw [->] (r1r_ba) ..controls (197.88bp,66bp) and (200.68bp,66bp)  .. (r1b1_ba);
  \draw [->] (a_a) ..controls (114.45bp,79.645bp) and (122.73bp,80.473bp)  .. (r1r_aa);
  \draw (124bp,86.5bp) node {$\exists$a};
  \draw [->] (n_a_b) ..controls (52.356bp,45bp) and (55.252bp,45bp)  .. (a_b);
  \draw [->] (r1r_bb) ..controls (199.05bp,38.248bp) and (201.88bp,38.999bp)  .. (r1b2_cb);
  \draw [->] (n_a_a) ..controls (52.337bp,77bp) and (55.601bp,77bp)  .. (a_a);
  \draw [->] (r1r_aa) ..controls (198.31bp,93.998bp) and (201.54bp,94.958bp)  .. (r1b1_aa);
  \draw [->] (a_b) ..controls (110.54bp,38.237bp) and (113.33bp,37.559bp)  .. (116bp,37bp) .. controls (120.43bp,36.073bp) and (125.11bp,35.243bp)  .. (r1r_bb);
  \draw (124bp,42.5bp) node {$\exists$b};
  \draw [->] (r1r_ab) ..controls (198.4bp,47bp) and (201.34bp,47bp)  .. (r1b2_cb);
  \draw [->] (r1r_ba) ..controls (198.48bp,75.049bp) and (201.89bp,76.062bp)  .. (r1b2_ca);
  \draw [->] (a_b) ..controls (110.48bp,58.016bp) and (113.26bp,59.143bp)  .. (116bp,60bp) .. controls (120.69bp,61.467bp) and (125.71bp,62.582bp)  .. (r1r_ba);
  \draw (124bp,69.5bp) node {$\exists$a};
%
\end{tikzpicture}



==> figures/abc-graph-no-color.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (n_c_a) at (163bp,157bp) [draw=black,ellipse, draw] {$\neg{}C(a)$};
  \node (n_c_b) at (163bp,85bp) [draw=black,ellipse, draw] {$\neg{}C(b)$};
  \node (n_b_aa) at (238bp,40bp) [draw=black,ellipse, draw] {$\neg{}B(a,a)$};
  \node (n_b_ab) at (238bp,12bp) [draw=black,ellipse, draw] {$\neg{}B(a,b)$};
  \node (rBr_ba) at (380bp,182bp) [draw,rectangle,  draw] {$r_B(b,a)$};
  \node (r1r_ba) at (100bp,142bp) [draw,rectangle,  draw] {$r_1(b,a)$};
  \node (n_a_b) at (24bp,145bp) [draw=black,ellipse,  draw] {$\neg{}A(b)$};
  \node (n_a_a) at (24bp,29bp) [draw=black,ellipse,  draw] {$\neg{}A(a)$};
  \node (r1b1_aa) at (163bp,38bp) [draw=black,rectangle,  draw] {$g_1^1(a,a)$};
  \node (b_ab) at (315bp,12bp) [draw,ellipse, draw] {$B(a,b)$};
  \node (b_aa) at (315bp,40bp) [draw,ellipse, draw] {$B(a,a)$};
  \node (c_a) at (238bp,147bp) [draw,ellipse, draw] {$C(a)$};
  \node (r1b2_ca) at (163bp,132bp) [draw=black,rectangle,  draw] {$g_1^2(a)$};
  \node (r1b2_cb) at (163bp,60bp) [draw=black,rectangle,  draw] {$g_1^2(b)$};
  \node (c_b) at (238bp,75bp) [draw,ellipse, draw] {$C(b)$};
  \node (n_b_ba) at (238bp,182bp) [draw=black,ellipse, draw] {$\neg{}B(b,a)$};
  \node (n_b_bb) at (238bp,110bp) [draw=black,ellipse, draw] {$\neg{}B(b,b)$};
  \node (rCr_a) at (315bp,147bp) [draw,rectangle,  draw] {$r_C(a)$};
  \node (a_b) at (24bp,104bp) [draw,ellipse, draw] {$A(b)$};
  \node (a_a) at (24bp,70bp) [draw,ellipse, draw] {$A(a)$};
  \node (r1r_ab) at (100bp,34bp) [draw,rectangle,  draw] {$r_1(a,b)$};
  \node (r1r_aa) at (100bp,70bp) [draw,rectangle,  draw] {$r_1(a,a)$};
  \node (r1b1_ab) at (163bp,13bp) [draw=black,rectangle,  draw] {$g_1^1(a,b)$};
  \node (rBr_ab) at (380bp,12bp) [draw,rectangle,  draw] {$r_B(a,b)$};
  \node (r1r_bb) at (100bp,104bp) [draw,rectangle,  draw] {$r_1(b,b)$};
  \node (r1b1_bb) at (163bp,110bp) [draw=black,rectangle,  draw] {$g_1^1(b,b)$};
  \node (r1b1_ba) at (163bp,182bp) [draw=black,rectangle,  draw] {$g_1^1(b,a)$};
  \node (b_bb) at (315bp,110bp) [draw,ellipse, draw] {$B(b,b)$};
  \node (b_ba) at (315bp,182bp) [draw,ellipse, draw] {$B(b,a)$};
  \draw [->] (r1b1_aa) ..controls (186.95bp,38.629bp) and (191.51bp,38.754bp)  .. (n_b_aa);
  \draw [->] (r1r_ba) ..controls (117.57bp,154.88bp) and (125.1bp,160.45bp)  .. (r1b1_ba);
  \draw [->] (a_a) ..controls (51.736bp,70bp) and (61.352bp,70bp)  .. (r1r_aa);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (64bp,75.5bp) node {$\exists$a};
  \draw [->] (n_a_a) ..controls (24bp,43.229bp) and (24bp,45.528bp)  .. (a_a);
  \draw (14.5bp,49.5bp) node { };
  \draw [->] (n_b_ba) ..controls (272bp,182bp) and (275.44bp,182bp)  .. (b_ba);
  \draw [->] (n_b_bb) ..controls (271.86bp,110bp) and (275.62bp,110bp)  .. (b_bb);
  \draw [->] (r1b1_ab) ..controls (186.68bp,12.689bp) and (191.85bp,12.619bp)  .. (n_b_ab);
  \draw [->] (n_b_aa) ..controls (272.3bp,40bp) and (275.15bp,40bp)  .. (b_aa);
  \draw [->] (n_a_b) ..controls (24bp,130.71bp) and (24bp,128.41bp)  .. (a_b);
  \draw (14.5bp,124.5bp) node { };
  \draw [->] (b_ba) ..controls (343.96bp,182bp) and (346.72bp,182bp)  .. (rBr_ba);
  \draw [->] (r1r_ba) ..controls (125.15bp,138.04bp) and (131.71bp,136.97bp)  .. (r1b2_ca);
  \draw [->] (r1r_ab) ..controls (124.01bp,26.08bp) and (129.18bp,24.3bp)  .. (r1b1_ab);
  \draw [->] (n_b_ab) ..controls (272bp,12bp) and (275.44bp,12bp)  .. (b_ab);
  \draw [->] (r1b1_bb) ..controls (186.58bp,110bp) and (192.11bp,110bp)  .. (n_b_bb);
  \draw [->] (r1r_bb) ..controls (117.27bp,88.993bp) and (127.88bp,79.877bp)  .. (138bp,73bp) .. controls (138.39bp,72.734bp) and (138.79bp,72.468bp)  .. (r1b2_cb);
  \draw [->] (c_a) ..controls (267.07bp,147bp) and (278.82bp,147bp)  .. (rCr_a);
  \draw [->] (r1r_aa) ..controls (122.72bp,58.606bp) and (129.29bp,55.161bp)  .. (r1b1_aa);
  \draw [->] (r1b2_cb) ..controls (186.56bp,64.635bp) and (198.34bp,67.056bp)  .. (c_b);
  \draw [->] (a_b) ..controls (51.046bp,104bp) and (61.474bp,104bp)  .. (r1r_bb);
  \draw (64bp,109.5bp) node {$\exists$b};
  \draw [->] (r1b2_ca) ..controls (186.65bp,136.65bp) and (197.92bp,138.97bp)  .. (c_a);
  \draw [->] (b_ab) ..controls (343.96bp,12bp) and (346.72bp,12bp)  .. (rBr_ab);
  \draw [->] (a_a) ..controls (52.408bp,56.666bp) and (62.965bp,51.53bp)  .. (r1r_ab);
  \draw (64bp,60.5bp) node {$\exists$b};
  \draw [->] (r1r_aa) ..controls (111.84bp,82.681bp) and (116.25bp,88.045bp)  .. (120bp,93bp) .. controls (128.48bp,104.21bp) and (127.53bp,109.62bp)  .. (138bp,119bp) .. controls (138.35bp,119.32bp) and (138.71bp,119.63bp)  .. (r1b2_ca);
  \draw [->] (r1r_bb) ..controls (123.41bp,106.2bp) and (128.68bp,106.72bp)  .. (r1b1_bb);
  \draw [->] (n_c_b) ..controls (193.75bp,80.924bp) and (201.61bp,79.847bp)  .. (c_b);
  \draw [->] (n_c_a) ..controls (194.34bp,152.84bp) and (201.38bp,151.88bp)  .. (c_a);
  \draw [->] (r1r_ab) ..controls (125.38bp,44.392bp) and (132.24bp,47.314bp)  .. (r1b2_cb);
  \draw [->] (r1b1_ba) ..controls (186.68bp,182bp) and (191.85bp,182bp)  .. (n_b_ba);
  \draw [->] (a_b) ..controls (51.896bp,117.81bp) and (63.577bp,123.81bp)  .. (r1r_ba);
  \draw (64bp,133.5bp) node {$\exists$a};
%
\end{tikzpicture}



==> figures/abc-graph.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (n_c_a) at (163bp,157bp) [draw=black,ellipse, fill=red!40, draw] {$\neg{}C(a)$};
  \node (n_c_b) at (163bp,85bp) [draw=black,ellipse, fill=green!11, draw] {$\neg{}C(b)$};
  \node (n_b_aa) at (238bp,40bp) [draw=black,ellipse, fill=green!11, draw] {$\neg{}B(a,a)$};
  \node (n_b_ab) at (238bp,12bp) [draw=black,ellipse, fill=red!40, draw] {$\neg{}B(a,b)$};
  \node (rBr_ba) at (380bp,182bp) [draw,rectangle, fill=red!40, draw] {$r_B(b,a)$};
  \node (r1r_ba) at (100bp,142bp) [draw,rectangle, fill=green!11, draw] {$r_1(b,a)$};
  \node (n_a_b) at (24bp,145bp) [draw=black,ellipse, fill=green!11, draw] {$\neg{}A(b)$};
  \node (n_a_a) at (24bp,29bp) [draw=black,ellipse, fill=red!40, draw] {$\neg{}A(a)$};
  \node (r1b1_aa) at (163bp,38bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^1(a,a)$};
  \node (b_ab) at (315bp,12bp) [draw,ellipse, fill=green!11, draw] {$B(a,b)$};
  \node (b_aa) at (315bp,40bp) [draw,ellipse, fill=red!40, draw] {$B(a,a)$};
  \node (c_a) at (238bp,147bp) [draw,ellipse, fill=green!11, draw] {$C(a)$};
  \node (r1b2_ca) at (163bp,132bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^2(a)$};
  \node (r1b2_cb) at (163bp,60bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^2(b)$};
  \node (c_b) at (238bp,75bp) [draw,ellipse, fill=red!40, draw] {$C(b)$};
  \node (n_b_ba) at (238bp,182bp) [draw=black,ellipse, fill=red!40, draw] {$\neg{}B(b,a)$};
  \node (n_b_bb) at (238bp,110bp) [draw=black,ellipse, fill=green!11, draw] {$\neg{}B(b,b)$};
  \node (rCr_a) at (315bp,147bp) [draw,rectangle, fill=red!40, draw] {$r_C(a)$};
  \node (a_b) at (24bp,104bp) [draw,ellipse, fill=red!40, draw] {$A(b)$};
  \node (a_a) at (24bp,70bp) [draw,ellipse, fill=green!11, draw] {$A(a)$};
  \node (r1r_ab) at (100bp,34bp) [draw,rectangle, fill=red!40, draw] {$r_1(a,b)$};
  \node (r1r_aa) at (100bp,70bp) [draw,rectangle, fill=green!11, draw] {$r_1(a,a)$};
  \node (r1b1_ab) at (163bp,13bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^1(a,b)$};
  \node (rBr_ab) at (380bp,12bp) [draw,rectangle, fill=red!40, draw] {$r_B(a,b)$};
  \node (r1r_bb) at (100bp,104bp) [draw,rectangle, fill=green!11, draw] {$r_1(b,b)$};
  \node (r1b1_bb) at (163bp,110bp) [draw=black,rectangle, fill=red!40, draw] {$g_1^1(b,b)$};
  \node (r1b1_ba) at (163bp,182bp) [draw=black,rectangle, fill=green!11, draw] {$g_1^1(b,a)$};
  \node (b_bb) at (315bp,110bp) [draw,ellipse, fill=red!40, draw] {$B(b,b)$};
  \node (b_ba) at (315bp,182bp) [draw,ellipse, fill=green!11, draw] {$B(b,a)$};
  \draw [->,line width=1,red] (r1b1_aa) ..controls (186.95bp,38.629bp) and (191.51bp,38.754bp)  .. (n_b_aa);
  \draw [->,line width=1,gray,dashed] (r1r_ba) ..controls (117.57bp,154.88bp) and (125.1bp,160.45bp)  .. (r1b1_ba);
  \draw [->,line width=1,gray,dashed] (a_a) ..controls (51.736bp,70bp) and (61.352bp,70bp)  .. (r1r_aa);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (64bp,75.5bp) node {$\exists$a};
  \draw [->,line width=1,red] (n_a_a) ..controls (24bp,43.229bp) and (24bp,45.528bp)  .. (a_a);
  \draw (14.5bp,49.5bp) node { };
  \draw [->,line width=1,red] (n_b_ba) ..controls (272bp,182bp) and (275.44bp,182bp)  .. (b_ba);
  \draw [->,line width=1.5,green!50!black] (n_b_bb) ..controls (271.86bp,110bp) and (275.62bp,110bp)  .. (b_bb);
  \draw [->,line width=1.5,green!50!black] (r1b1_ab) ..controls (186.68bp,12.689bp) and (191.85bp,12.619bp)  .. (n_b_ab);
  \draw [->,line width=1.5,green!50!black] (n_b_aa) ..controls (272.3bp,40bp) and (275.15bp,40bp)  .. (b_aa);
  \draw [->,line width=1.5,green!50!black] (n_a_b) ..controls (24bp,130.71bp) and (24bp,128.41bp)  .. (a_b);
  \draw (14.5bp,124.5bp) node { };
  \draw [->,line width=1,red] (b_ba) ..controls (343.96bp,182bp) and (346.72bp,182bp)  .. (rBr_ba);
  \draw [->,line width=1.5,green!50!black] (r1r_ba) ..controls (125.15bp,138.04bp) and (131.71bp,136.97bp)  .. (r1b2_ca);
  \draw [->,line width=1,red] (r1r_ab) ..controls (124.01bp,26.08bp) and (129.18bp,24.3bp)  .. (r1b1_ab);
  \draw [->,line width=1,red] (n_b_ab) ..controls (272bp,12bp) and (275.44bp,12bp)  .. (b_ab);
  \draw [->,line width=1,red] (r1b1_bb) ..controls (186.58bp,110bp) and (192.11bp,110bp)  .. (n_b_bb);
  \draw [->,line width=1,gray,dashed] (r1r_bb) ..controls (117.27bp,88.993bp) and (127.88bp,79.877bp)  .. (138bp,73bp) .. controls (138.39bp,72.734bp) and (138.79bp,72.468bp)  .. (r1b2_cb);
  \draw [->,line width=1,red] (c_a) ..controls (267.07bp,147bp) and (278.82bp,147bp)  .. (rCr_a);
  \draw [->,line width=1.5,green!50!black] (r1r_aa) ..controls (122.72bp,58.606bp) and (129.29bp,55.161bp)  .. (r1b1_aa);
  \draw [->,line width=1.5,green!50!black] (r1b2_cb) ..controls (186.56bp,64.635bp) and (198.34bp,67.056bp)  .. (c_b);
  \draw [->,line width=1,red] (a_b) ..controls (51.046bp,104bp) and (61.474bp,104bp)  .. (r1r_bb);
  \draw (64bp,109.5bp) node {$\exists$b};
  \draw [->,line width=1,red] (r1b2_ca) ..controls (186.65bp,136.65bp) and (197.92bp,138.97bp)  .. (c_a);
  \draw [->,line width=1,red] (b_ab) ..controls (343.96bp,12bp) and (346.72bp,12bp)  .. (rBr_ab);
  \draw [->,line width=1.5,green!50!black] (a_a) ..controls (52.408bp,56.666bp) and (62.965bp,51.53bp)  .. (r1r_ab);
  \draw (64bp,60.5bp) node {$\exists$b};
  \draw [->,line width=1.5,green!50!black] (r1r_aa) ..controls (111.84bp,82.681bp) and (116.25bp,88.045bp)  .. (120bp,93bp) .. controls (128.48bp,104.21bp) and (127.53bp,109.62bp)  .. (138bp,119bp) .. controls (138.35bp,119.32bp) and (138.71bp,119.63bp)  .. (r1b2_ca);
  \draw [->,line width=1.5,green!50!black] (r1r_bb) ..controls (123.41bp,106.2bp) and (128.68bp,106.72bp)  .. (r1b1_bb);
  \draw [->,line width=1.5,green!50!black] (n_c_b) ..controls (193.75bp,80.924bp) and (201.61bp,79.847bp)  .. (c_b);
  \draw [->,line width=1,red] (n_c_a) ..controls (194.34bp,152.84bp) and (201.38bp,151.88bp)  .. (c_a);
  \draw [->,line width=1,red] (r1r_ab) ..controls (125.38bp,44.392bp) and (132.24bp,47.314bp)  .. (r1b2_cb);
  \draw [->,line width=1.5,green!50!black] (r1b1_ba) ..controls (186.68bp,182bp) and (191.85bp,182bp)  .. (n_b_ba);
  \draw [->,line width=1,red] (a_b) ..controls (51.896bp,117.81bp) and (63.577bp,123.81bp)  .. (r1r_ba);
  \draw (64bp,133.5bp) node {$\exists$a};
%
\end{tikzpicture}



==> figures/abc-template.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (a) at (88bp,226bp) [draw,ellipse, fill=white, draw] {$A(X)$};
  \node (c) at (146bp,60bp) [draw,ellipse, fill=white, draw] {$C(X)$};
  \node (b) at (60bp,60bp) [draw,ellipse, fill=white, draw] {$B(X,Y)$};
  \node (r1r) at (88bp,177bp) [draw,rectangle] {${r_1}(X,Y)$};
  \node (r1b1) at (62bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^1_1}(X,Y)$};
  \node (r1b2) at (107bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^2_1}(Y)$};
  \node (rb) at (60bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_B}(X,Y)$};
  \node (rc) at (146bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_C}(X)$};
  \node (n_a) at (26bp,226bp) [draw=black,ellipse] {${\neg{}A}(X)$};
  \node (n_b) at (60bp,102bp) [draw=black,ellipse] {${\neg{}B}(X,Y)$};
  \node (n_c) at (172bp,102bp) [draw=black,ellipse] {${\neg{}C}(X)$};
  \draw [->] (r1r) ..controls (94.049bp,165.54bp) and (95.708bp,162.39bp)  .. (r1b2);
  \draw [->] (b) ..controls (60bp,41.951bp) and (60bp,34.62bp)  .. (rb);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.5bp,33bp) node {$B(X,Y)$};
  \draw [->] (n_b) ..controls (60bp,87.298bp) and (60bp,84.8bp)  .. (b);
  \draw [->] (r1b1) ..controls (61.417bp,129.63bp) and (61.283bp,127.03bp)  .. (n_b);
  \draw [->] (n_a) ..controls (53.3bp,226bp) and (54.443bp,226bp)  .. (a);
  \draw [->] (r1r) ..controls (79.536bp,165.28bp) and (77.023bp,161.8bp)  .. (r1b1);
  \draw [->] (c) ..controls (146bp,41.951bp) and (146bp,34.62bp)  .. (rc);
  \draw (165.5bp,33bp) node {$C(X)\quad$};
  \draw [->] (r1b2) ..controls (105.71bp,121.12bp) and (106.15bp,103.32bp)  .. (113bp,90bp) .. controls (114.99bp,86.127bp) and (117.7bp,82.508bp)  .. (c);
  \draw (127.5bp,102bp) node {X:=Y};
  \draw [->] (n_c) ..controls (162.82bp,87.176bp) and (160.85bp,83.988bp)  .. (c);
  \draw [->] (a) ..controls (88bp,208.43bp) and (88bp,201.86bp)  .. (r1r);
  \draw (96.5bp,200bp) node {$\exists$Y};
%
\end{tikzpicture}



==> figures/dbnode.dot.tex <==
\begin{minipage}{1.4\linewidth}
\begin{tikzpicture}[>=latex',
line join=bevel,
line width=0.4mm,
every node/.style={ellipse},
minimum height=4mm]
%%

  \definecolor{fillcolor}{rgb}{0.0,0.0,0.0};
% Horizontal
%  \node (s) at (0bp,0bp) [draw=black,circle] {$s$};
%  \node (c) at (30bp,0bp) [draw=black,circle] {$c$};
%  \node (n) at (60bp,0bp) [draw=black,circle] {$n$};
%  \node (w) at (90bp,0bp) [draw=black,circle] {$w$};
%
% Vertical
%  \node (s) at (0bp,0bp) [draw=black,circle] {$s$};
%  \node (c) at (0bp,30bp) [draw=black,circle] {$c$};
%  \node (n) at (0bp,60bp) [draw=black,circle] {$n$};
%  \node (w) at (0bp,90bp) [draw=black,circle] {$w$};
%%
  \node (s) at (30bp,30bp) [draw=black,circle] {$s$};
  \node (c) at (60bp,30bp) [draw=black,circle] {$c$};
  \node (n) at (60bp,0bp) [draw=black,circle] {$n$};
  \node (w) at (30bp,0bp) [draw=black,circle] {$w$};
%

   \path[]
%   		(n) edge [->] node [right] {} (w)
%   		(w) edge [in=40,out=145,->] node [below] {} (s)
%   		(n) edge [->] node [above] {} (c)
%   		(c) edge [->] node [above] {} (s)
%		(s) edge [in=160,out=30,->] node [below] {} (c);
%
%   		(n) edge [->] node [above] {} (w)
%   		(w) edge [in=120,out=230,->]  node [left] {} (s)
%   		(n) edge [->] node [below] {} (c)
%   		(c) edge [in=40,out=330,->] node [right] {} (s)
%   		(s) edge [->] node [above] {} (c);
%
   		(n) edge [->] node [above] {} (w)
   		(w) edge [->]  node [left] {} (s)
   		(n) edge [->] node [below] {} (c)
   		(c) edge [in=40,out=120,->] node [right] {} (s)
   		(s) edge [->] node [above] {} (c);

\end{tikzpicture}
\end{minipage}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../2016_GameProM"
%%% End:


==> figures/edge-relation-example.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (a) at (88bp,226bp) [draw,ellipse, fill=white, draw] {$Q(1,3)$};
  \node (c) at (66bp,60bp) [draw,ellipse, fill=white, draw] {$C(X)$};
  \node (c_d) at (137bp,60bp) {$...$};
  \node (c_d) at (177bp,60bp) {$...$};
  \node (c_n) at (297bp,60bp) [draw,ellipse, fill=white, draw] {$C(X)$};
  \node (b) at (8bp,60bp) [draw,ellipse, fill=white, draw] {$hop(1,Z)$};
  \node (b_n) at (242bp,60bp) [draw,ellipse, fill=white, draw] {$B(X,Y)$};
  \node (r1r) at (32bp,177bp) [draw,rectangle] {${r_1}(1,3,Z)$};
  \node (r1b1) at (12bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^1_1}(1,Z)$};
  \node (r1b2) at (57bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^2_1}(Z,3)$};
  \node (r1b3) at (97bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^3_1}(1,3)$};
  \node (rb) at (8bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_hop}(1,Z)$};
  \node (rb_n) at (242bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_B}(X,Y)$};
  \node (rc) at (66bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_C}(X)$};
  \node (rc_n) at (297bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_C}(X)$};
  \node (n_b) at (8bp,102bp) [draw=black,ellipse] {${\neg{}hop}(1,Z)$};
  \node (n_c) at (82bp,102bp) [draw=black,ellipse] {${\neg{}C}(X)$};
  \draw [->] (b) ..controls (12.60bp,41.951bp) and (8.60bp,34.62bp)  .. (rb);
  \draw [->] (b_n) ..controls (249.60bp,41.951bp) and (247.60bp,34.62bp)  .. (rb_n);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.5bp,33bp);
  \draw [->] (n_b) ..controls (12.60bp,87.298bp) and (8.60bp,84.8bp)  .. (b);
  \draw [->] (n_b_n) ..controls (249.60bp,87.298bp) and (247.60bp,84.8bp)  .. (b_n);
  \draw [->] (r1r) ..controls (29.536bp,165.28bp) and (27.023bp,161.8bp)  .. (r1b1);
  \draw [->] (r1r) ..controls (34.049bp,165.54bp) and (32.708bp,162.39bp)  .. (r1b2);
  \draw [->] (r2r) ..controls (119.536bp,165.28bp) and (117.023bp,161.8bp)  .. (r2b1);
  \draw [->] (r2r) ..controls (123.049bp,165.54bp) and (121.708bp,162.39bp)  .. (r2b2);
  \draw [->] (rnr) ..controls (249.536bp,165.28bp) and (247.023bp,161.8bp)  .. (rnb1);
  \draw [->] (rnr) ..controls (254.049bp,165.54bp) and (252.708bp,162.39bp)  .. (rnb2);
  \draw [->] (r1b1) ..controls (12.417bp,129.63bp) and (8.283bp,127.03bp)  .. (n_b);
  \draw [->] (rnb1) ..controls (249.417bp,129.63bp) and (247.283bp,127.03bp)  .. (n_b_n);
  \draw [->] (c) ..controls (62.60bp,41.951bp) and (58.60bp,34.62bp)  .. (rc);
  \draw [->] (c_n) ..controls (292.60bp,41.951bp) and (292.60bp,34.62bp)  .. (rc_n);
  \draw (165.5bp,33bp);
  \draw [->] (r1b2) ..controls (42.60bp,87.298bp) and (38.60bp,84.8bp)  .. (c);
  \draw [->] (rnb2) ..controls (282.60bp,87.298bp) and (278.60bp,84.8bp)  .. (c_n);
  \draw (127.5bp,102bp);
  \draw [->] (n_c) ..controls (68.60bp,87.298bp) and (66.60bp,84.8bp)  .. (c);
  \draw [->] (n_c_n) ..controls (322.60bp,87.298bp) and (318.60bp,84.8bp)  .. (c_n);
  \draw [->] (a) ..controls (86bp,208.43bp) and (86bp,201.86bp)  .. (r1r);
  \draw [->] (a) ..controls (88bp,208.43bp) and (88bp,201.86bp)  .. (r2r);
  \draw [->] (a) ..controls (90bp,208.43bp) and (90bp,201.86bp)  .. (rnr);
  \draw (96.5bp,200bp);
%
\end{tikzpicture}



==> figures/example_translate.tex <==

\begin{tikzpicture}[>=latex',line join=bevel,scale=0.50,line width=1pt]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,366.0bp) -- (167.0bp,366.0bp) -- (167.0bp,0.0bp) -- cycle;
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{1.0,1.0,1.0};
  \pgfsetfillcolor{fillcol}
  \filldraw (0.0bp,0.0bp) -- (0.0bp,366.0bp) -- (167.0bp,366.0bp) -- (167.0bp,0.0bp) -- cycle;
\end{scope}
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode0) at (91.5bp,359.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\delta$};
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode1) at (91.5bp,309.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\pi_{X,Y}$};
  \definecolor{strokecolor}{rgb}{0.99,0.76,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.89,0.66};
  \node (opNode2) at (91.5bp,258.5bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\bowtie_{((X = X)\wedge(Y = Y))}$};
  \definecolor{strokecolor}{rgb}{0.99,0.76,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.89,0.66};
  \node (opNode3) at (84.5bp,107.5bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\bowtie_{(Z = Z)}$};
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode4) at (0bp,57.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\pi_{I \to X,O \to Z}$};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.93,0.93,0.93};
  \node (opNode5) at (0bp,7.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {Train};
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode6) at (115bp,57.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\pi_{I \to Z,O \to Y}$};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.93,0.93,0.93};
  \node (opNode7) at (115bp,7.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {Train};
  \definecolor{strokecolor}{rgb}{0.0,0.33,0.58};
  \definecolor{fillcolor}{rgb}{0.85,0.85,1.0};
  \node (opNode9) at (112.5bp,208.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$-$};
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode10) at (112.5bp,158.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\pi_{X,Y}$};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.93,0.93,0.93};
  \node (opNode14) at (191.5bp,7.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {Train};
  \draw [->] (opNode0) ..controls (91.5bp,345.29bp) and (91.5bp,335.02bp)  .. (opNode1);
  \draw [->] (opNode1) ..controls (91.5bp,295.3bp) and (91.5bp,285.24bp)  .. (opNode2);
  \draw [->] (opNode6) -> (opNode7);
  \draw [->] (opNode2) ..controls (97.368bp,243.95bp) and (102.02bp,233.19bp)  .. (opNode9);
  \draw [->] (opNode4) -> (opNode5);
  \draw [->] (opNode10) ..controls (104.96bp,143.95bp) and (98.7bp,133.1bp)  .. (opNode3);
  \draw [->] (opNode9) ..controls (112.5bp,194.29bp) and (112.5bp,184.02bp)  .. (opNode10);
  \draw [->] (opNode2) ..controls (72.142bp,228.6bp) and (68.836bp,158.23bp)  .. (opNode3);
  \draw [->] (opNode3) -> (opNode6);
  \draw [->] (opNode9) ..controls (142.33bp,192.92bp) and (151.26bp,178.65bp) .. (opNode14);
  \draw [->] (opNode3) -> (opNode4);
%
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../edbt_cp_gp"
%%% End:


==> figures/example_translate_hz.tex <==

\begin{tikzpicture}[>=latex',line join=bevel,scale=0.5,line width=1pt]
%%
%\begin{scope}
  \pgfsetstrokecolor{black}
% \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
%  \pgfsetstrokecolor{strokecol}
  \definecolor{fillcol}{rgb}{0,0,0};
  \pgfsetfillcolor{fillcol}
%  \filldraw (0.0bp,0.0bp) -- (0.0bp,366.0bp) -- (167.0bp,256.0bp) -- (167.0bp,0.0bp);
%\end{scope}
% \begin{scope}
%   \pgfsetstrokecolor{black}
%   \definecolor{strokecol}{rgb}{1.0,1.0,1.0};
%   \pgfsetstrokecolor{strokecol}
%   \definecolor{fillcol}{rgb}{0,0,1.0};
%   \pgfsetfillcolor{fillcol}
%  % \filldraw (0.0bp,0.0bp) -- (0.0bp,366.0bp) -- (167.0bp,366.0bp) -- (167.0bp,0.0bp) -- cycle;
% \end{scope}
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode0) at (20bp,158.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\delta$};
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode1) at (80bp,158.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\pi_{X,Y}$};
  \definecolor{strokecolor}{rgb}{0.99,0.76,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.89,0.66};
  \node (opNode2) at (206.5bp,158.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\bowtie_{((X = X)\wedge(Y = Y))}$};
  \definecolor{strokecolor}{rgb}{0.99,0.76,0.0};
  \definecolor{fillcolor}{rgb}{1.0,0.89,0.66};
  \node (opNode3) at (481.5bp,158.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\bowtie_{(Z = Z)}$};
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode4) at (601.5bp,208.5bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\pi_{I \to X,O \to Z}$};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.93,0.93,0.93};
  \node (opNode5) at (701.5bp,208.5bp) [draw=strokecolor,fill=fillcolor,rectangle] {Train};
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode6) at (601.5bp,158.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\pi_{I \to Z,O \to Y}$};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.93,0.93,0.93};
  \node (opNode7) at (701.5bp,158.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {Train};
  \definecolor{strokecolor}{rgb}{0.0,0.33,0.58};
  \definecolor{fillcolor}{rgb}{0.85,0.85,1.0};
  \node (opNode9) at (321.5bp,158.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$-$};
  \definecolor{strokecolor}{rgb}{0.5,0.0,0.5};
  \definecolor{fillcolor}{rgb}{0.84,0.8,1.0};
  \node (opNode10) at (391.5bp,158.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {$\pi_{X,Y}$};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \definecolor{fillcolor}{rgb}{0.93,0.93,0.93};
  \node (opNode14) at (701.5bp,107.0bp) [draw=strokecolor,fill=fillcolor,rectangle] {Train};

  \draw [->] (opNode0) -> (opNode1);
  \draw [->] (opNode1) -> (opNode2);
  \draw [->] (opNode6) -> (opNode7);
  \draw [->] (opNode2) -> (opNode9);
  \draw [->] (opNode4) -> (opNode5);
  \draw [->] (opNode10) -> (opNode3);
  \draw [->] (opNode9) -> (opNode10);
  \draw [->] (opNode2) ..controls (272.142bp,208.6bp) and (348.836bp,228.23bp)  .. (opNode3);
  \draw [->] (opNode3) -> (opNode6);
  \draw [->] (opNode9) ..controls (402.142bp,98.6bp) and (448.836bp,98.23bp)  .. (opNode14);
  \draw [->] (opNode3) -> (opNode4);

\end{tikzpicture}




==> figures/game4.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (A) at (50bp,117bp) [draw,circle] {$\,\mathsf{A}\,$};
  \node (R) at (50bp,59bp) [draw,rectangle] {Rule\,($\mathsf{R}$)};
  \node (-A) at (11bp,59bp) [draw,circle] {$\!\neg \mathsf{A}\!$};
  \node (G2) at (80bp,9bp) [draw,rectangle,rounded corners] {$\neg$\,Goal\,($\mathsf{N}$)};
  \node (G1) at (22bp,9bp) [draw,rectangle,rounded corners] {Goal\,($\mathsf{G}$)};
  \draw [->] (G1) ..controls (18.838bp,23.373bp) and (17.171bp,30.949bp)  .. (-A);
  \draw [->] (R) ..controls (41.469bp,43.766bp) and (36.347bp,34.62bp)  .. (G1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (46.5bp,33bp) node { };
  \draw [->] (A) ..controls (50bp,97.86bp) and (50bp,86.981bp)  .. (R);
  \draw (56.5bp,88bp) node {$\!\!\!\exists$};
  \draw [->] (R) ..controls (57.146bp,43.566bp) and (61.968bp,33.951bp)  .. (67bp,26bp) .. controls (67.055bp,25.914bp) and (67.11bp,25.827bp)  .. (G2);
  \draw (73.5bp,33bp) node { };
  \draw [->] (G2) ..controls (80.1bp,34.25bp) and (78.234bp,71.252bp)  .. (64bp,98bp) .. controls (63.639bp,98.678bp) and (63.256bp,99.359bp)  .. (A);
  \draw (90bp,59bp) node {I\,$\rightleftharpoons$\,II};
%  \draw (90bp,49bp) node {I$\rightleftarrows$II};
  \draw [->] (-A) ..controls (22.956bp,76.78bp) and (31.201bp,89.043bp)  .. (A);
%
\end{tikzpicture}



==> figures/hop.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (a) at (9bp,19.296bp) [draw,ellipse] {a};
  \node (c) at (112bp,19.296bp) [draw,ellipse] {c};
  \node (b) at (61bp,19.296bp) [draw,ellipse] {b};
  \draw [->] (b) ..controls (52.383bp,7.8131bp) and (48.473bp,4.1489bp)  .. (44bp,2.2961bp) .. controls (36.609bp,-0.76537bp) and (33.391bp,-0.76537bp)  .. (26bp,2.2961bp) .. controls (24.303bp,2.9989bp) and (22.688bp,3.9623bp)  .. (a);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (35bp,10.796bp) node {r};
  \draw [->] (a) ..controls (20.308bp,20.833bp) and (23.271bp,21.136bp)  .. (26bp,21.296bp) .. controls (31.865bp,21.64bp) and (34.516bp,21.731bp)  .. (b);
  \draw (35bp,30.796bp) node {q};
  \draw [->] (a) ..controls (3.1348bp,32.309bp) and (4.5312bp,38.296bp)  .. (9bp,38.296bp) .. controls (10.396bp,38.296bp) and (11.493bp,37.711bp)  .. (a);
  \draw (9bp,47.796bp) node {p};
  \draw [->] (b) ..controls (76.843bp,19.296bp) and (85.702bp,19.296bp)  .. (c);
  \draw (87bp,27.796bp) node {s};
%
\end{tikzpicture}



==> figures/neg2hopTrain.dot.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,line width=0.3mm]
%%
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (notREL_Q_WON_c_s_) at (285bp,275bp) [draw=black,fill=fillcolor,ellipse] {$\neg Q(c,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (REL_Q_LOS_c_s_) at (285bp,240bp) [draw=black,fill=fillcolor,ellipse] {$Q(c,s)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (RULE_0_WON_c_s_w_) at (160bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_0(c,s,w)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (GOAL_0_0_LOS_c_w_) at (130bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}(c,w)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (notREL_TR_WON_c_w_) at (130bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,w)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (REL_TR_LOS_c_w_) at (130bp,117bp) [draw=black,fill=fillcolor,ellipse] {$T(c,w)$};


  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (RULE_0_WON_c_s_n_) at (240bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_0(c,s,n)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (GOAL_0_1_LOS_n_s_) at (195bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{1}(n,s)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (notREL_TR_WON_n_s_) at (195bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (REL_TR_LOS_n_s_) at (195bp,117bp) [draw=black,fill=fillcolor,ellipse] {$T(n,s)$};

  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (GOAL_0_0_LOS_c_n_) at (260bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}(c,n)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (notREL_TR_WON_c_n_) at (260bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,n)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (REL_TR_LOS_c_n_) at (260bp,117bp) [draw=black,fill=fillcolor,ellipse] {$T(c,n)$};


  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (RULE_0_WON_c_s_c_) at (325bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_0(c,s,c)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (GOAL_0_0_LOS_c_c_) at (325bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}(c,c)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (notREL_TR_WON_c_c_) at (325bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,c)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (REL_TR_LOS_c_c_) at (325bp,117bp) [draw=black,fill=fillcolor,ellipse] {$T(c,c)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (RULE_0_WON_c_s_s_) at (387bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_0(c,s,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (GOAL_0_1_LOS_s_s_) at (387bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{1}(s,s)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (notREL_TR_WON_s_s_) at (387bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(s,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (REL_TR_LOS_s_s_) at (387bp,117bp) [draw=black,fill=fillcolor,ellipse] {$T(s,s)$};

  
  \draw [->] (RULE_0_WON_c_s_s_) -> (GOAL_0_1_LOS_s_s_);
  \draw [->] (notREL_Q_WON_c_s_) -> (REL_Q_LOS_c_s_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_w_);
  \draw [->] (GOAL_0_0_LOS_c_w_) -> (notREL_TR_WON_c_w_);
  \draw [->] (notREL_TR_WON_n_s_) -> (REL_TR_LOS_n_s_);
  \draw [->] (GOAL_0_0_LOS_c_c_) -> (notREL_TR_WON_c_c_);
  \draw [->] (notREL_TR_WON_c_c_) -> (REL_TR_LOS_c_c_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_s_);
  \draw [->] (notREL_TR_WON_c_n_) -> (REL_TR_LOS_c_n_);
  \draw [->] (RULE_0_WON_c_s_n_) -> (GOAL_0_0_LOS_c_n_);
  \draw [->] (RULE_0_WON_c_s_c_) -> (GOAL_0_0_LOS_c_c_);
  \draw [->] (GOAL_0_1_LOS_n_s_) -> (notREL_TR_WON_n_s_);
  \draw [->] (notREL_TR_WON_s_s_) -> (REL_TR_LOS_s_s_);
  \draw [->] (RULE_0_WON_c_s_n_) -> (GOAL_0_1_LOS_n_s_);
  \draw [->] (GOAL_0_1_LOS_s_s_) -> (notREL_TR_WON_s_s_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_n_);
  \draw [->] (notREL_TR_WON_c_w_) -> (REL_TR_LOS_c_w_);
  \draw [->] (RULE_0_WON_c_s_w_) -> (GOAL_0_0_LOS_c_w_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_c_);
  \draw [->] (GOAL_0_0_LOS_c_n_) -> (notREL_TR_WON_c_n_);
%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../edbt_cp_gp"
%%% End:


==> figures/only2hop.dot.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,line width=0.3mm]
%%
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
%  \node (REL_Q_WON_a_c_) at (150bp,284bp) [draw=black,fill=fillcolor,ellipse] {$only2Hop(n,c)$};
  \node (REL_Q_WON_a_c_) at (150bp,284bp) [draw=black,fill=fillcolor,ellipse] {$Q(n,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (RULE_0_LOST_a_c_b_) at (150bp,253bp) [draw=black,fill=fillcolor,rectangle] {$r_1(n,s,Z)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_0_WON_a_b_) at (80bp,223bp) [draw=black,fill=fillcolor,rectangle] {$g_{1}^{1}(n,Z)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (notREL_T_LOST_a_b_) at (80bp,191bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,Z)$}; 
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (REL_T_WON_a_b_) at (80bp,157bp) [draw=black,fill=fillcolor,ellipse] {$T(n,Z)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (EDB_T_LOST_a_b_) at (80bp,127bp) [draw=black,fill=fillcolor,rectangle] {$r_T(n,Z)$};


  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_1_WON_b_c_) at (150bp,223bp) [draw=black,fill=fillcolor,rectangle] {$g_{1}^{2}(Z,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (notREL_T_LOST_b_c_) at (150bp,191bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(Z,s)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (REL_T_WON_b_c_) at (150bp,157bp) [draw=black,fill=fillcolor,ellipse] {$T(Z,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (EDB_T_LOST_b_c_) at (150bp,127bp) [draw=black,fill=fillcolor,rectangle] {$r_T(Z,s)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_2_WON_a_c_) at (212bp,223bp) [draw=black,fill=fillcolor,rectangle] {$g_{1}^{3}(n,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (REL_T_LOST_a_c_) at (212bp,191bp) [draw=black,fill=fillcolor,ellipse] {$T(n,s)$};


  
  \draw [->] (RULE_0_LOST_a_c_b_) -> (GOAL_0_2_WON_a_c_);
  \draw [->] (GOAL_0_0_WON_a_b_) -> (notREL_T_LOST_a_b_);
  \draw [->] (RULE_0_LOST_a_c_b_) -> (GOAL_0_0_WON_a_b_);
  \draw [->] (GOAL_0_2_WON_a_c_) -> (REL_T_LOST_a_c_);
  \draw [->] (GOAL_0_1_WON_b_c_) -> (notREL_T_LOST_b_c_);
  \draw [->] (REL_Q_WON_a_c_) -> (RULE_0_LOST_a_c_b_);
  \draw [->] (REL_T_WON_b_c_) -> (EDB_T_LOST_b_c_);
  \draw [->] (REL_T_WON_a_b_) -> (EDB_T_LOST_a_b_);
  \draw [->] (RULE_0_LOST_a_c_b_) -> (GOAL_0_1_WON_b_c_);
  \draw [->] (notREL_T_LOST_a_b_) -> (REL_T_WON_a_b_);
  \draw [->] (notREL_T_LOST_b_c_) -> (REL_T_WON_b_c_);
%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../edbt_cp_gp"
%%% End:


==> figures/only2hopSimp.dot.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,line width=0.3mm]
%%
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
%  \node (REL_Q_WON_a_c_) at (150bp,284bp) [draw=black,fill=fillcolor,ellipse] {$only2Hop(n,c)$};
  \node (REL_Q_WON_a_c_) at (150bp,284bp) [draw=black,fill=fillcolor,ellipse] {$Q(n,s)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (RULE_0_LOST_a_c_b_) at (150bp,253bp) [draw=black,fill=fillcolor,rectangle] {$r_1(n,s,Z)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_0_WON_a_b_) at (100bp,223bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{1}(n,Z)$};
%  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
%  \node (notREL_T_LOST_a_b_) at (80bp,191bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,Z)$}; 
%  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
%  \node (REL_T_WON_a_b_) at (80bp,157bp) [draw=black,fill=fillcolor,ellipse] {$T(n,Z)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (EDB_T_LOST_a_b_) at (93bp,193bp) [draw=black,fill=fillcolor,ellipse] {$T(n,Z)$};


  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_1_WON_b_c_) at (150bp,223bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{2}(Z,s)$};
%  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
%  \node (notREL_T_LOST_b_c_) at (150bp,191bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(Z,s)$};
%  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
%  \node (REL_T_WON_b_c_) at (150bp,157bp) [draw=black,fill=fillcolor,ellipse] {$T(Z,s)$};
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (EDB_T_LOST_b_c_) at (150bp,193bp) [draw=black,fill=fillcolor,ellipse] {$T(Z,s)$};

  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (GOAL_0_2_WON_a_c_) at (200bp,223bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{3}(n,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (EDB_T_LOST_a_c_) at (205bp,193bp) [draw=black,fill=fillcolor,ellipse] {$T(n,s)$};


  
  \draw [->] (RULE_0_LOST_a_c_b_) -> (GOAL_0_2_WON_a_c_);
%  \draw [->] (GOAL_0_0_WON_a_b_) -> (notREL_T_LOST_a_b_);
  \draw [->] (GOAL_0_0_WON_a_b_) -> (EDB_T_LOST_a_b_);

  \draw [->] (RULE_0_LOST_a_c_b_) -> (GOAL_0_0_WON_a_b_);
 
%  \draw [->] (GOAL_0_2_WON_a_c_) -> (REL_T_LOST_a_c_);
  \draw [->] (GOAL_0_2_WON_a_c_) -> (EDB_T_LOST_a_c_);

%  \draw [->] (GOAL_0_1_WON_b_c_) -> (notREL_T_LOST_b_c_);
  \draw[->] (GOAL_0_1_WON_b_c_) -> (EDB_T_LOST_b_c_);

  \draw [->] (REL_Q_WON_a_c_) -> (RULE_0_LOST_a_c_b_);
%  \draw [->] (REL_T_WON_b_c_) -> (EDB_T_LOST_b_c_);
%  \draw [->] (REL_T_WON_a_b_) -> (EDB_T_LOST_a_b_);
  \draw [->] (RULE_0_LOST_a_c_b_) -> (GOAL_0_1_WON_b_c_);
%  \draw [->] (notREL_T_LOST_a_b_) -> (REL_T_WON_a_b_);
%  \draw [->] (notREL_T_LOST_b_c_) -> (REL_T_WON_b_c_);
%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../edbt_cp_gp"
%%% End:


==> figures/opgraph-TC-loop.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1000_1_E(a+b)) at (27bp,150bp) [draw=strokecolor,rectangle] {};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_E(a+b)) at (99bp,150bp) [draw=strokecolor,rectangle] {};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_TC(b+b)) at (171bp,150bp) [draw=strokecolor,rectangle] {};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \node (R_1000(a+b)) at (34bp,214bp) [draw=strokecolor,rectangle] {*};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \node (TC(b+b)) at (171bp,10bp) [draw=strokecolor,ellipse] {$r$};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \node (!E(a+b)) at (75bp,76bp) [draw=strokecolor,ellipse] {};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \node (R_1001(a+b+b+b)) at (99bp,214bp) [draw=strokecolor,rectangle] {*};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \node (!TC(b+b)) at (171bp,76bp) [draw=strokecolor,ellipse] {};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \node (TC(a+b)) at (74bp,288bp) [draw=strokecolor,ellipse] {$x\n+$};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \node (E(a+b)) at (75bp,10bp) [draw=strokecolor,ellipse] {$p$};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \node (q_tc(a+b)) at (74bp,342bp) [draw=strokecolor,draw=none] {x=};
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (!TC(b+b)) ..controls (171bp,48.74bp) and (171bp,37.534bp)  .. (TC(b+b));
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (!E(a+b)) ..controls (75bp,49.27bp) and (75bp,38.817bp)  .. (E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (G_1001_2_E(a+b)) ..controls (90.315bp,123.22bp) and (86.985bp,112.95bp)  .. (!E(a+b));
  \draw [->] (q_tc(a+b)) ..controls (74bp,329.43bp) and (74bp,317.79bp)  .. (TC(a+b));
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (R_1001(a+b+b+b)) ..controls (99bp,199.17bp) and (99bp,188.51bp)  .. (G_1001_2_E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (G_1000_1_E(a+b)) ..controls (44.877bp,122.44bp) and (52.268bp,111.04bp)  .. (!E(a+b));
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (R_1000(a+b)) ..controls (32.378bp,199.17bp) and (31.212bp,188.51bp)  .. (G_1000_1_E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (TC(a+b)) ..controls (81.184bp,266.74bp) and (88.19bp,246bp)  .. (R_1001(a+b+b+b));
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (103.5bp,250bp) node {$\exists$ b};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (TC(a+b)) ..controls (62.654bp,267.01bp) and (51.219bp,245.86bp)  .. (R_1000(a+b));
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (R_1001(a+b+b+b)) ..controls (113.52bp,201.1bp) and (129.08bp,187.26bp)  .. (G_1001_2_TC(b+b));
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (G_1001_2_TC(b+b)) ..controls (171bp,123.46bp) and (171bp,113.54bp)  .. (!TC(b+b));
%
\end{tikzpicture}



==> figures/rule-instantiation-example.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (a) at (88bp,226bp) [draw,ellipse, fill=white, draw] {$Q(X)$};
  \node (c) at (66bp,60bp) [draw,ellipse, fill=white, draw] {$C(X)$};
  \node (c_d) at (137bp,60bp) {$...$};
  \node (c_d) at (177bp,60bp) {$...$};
  \node (c_n) at (297bp,60bp) [draw,ellipse, fill=white, draw] {$C(X)$};
  \node (b) at (8bp,60bp) [draw,ellipse, fill=white, draw] {$B(X,Y)$};
  \node (b_n) at (242bp,60bp) [draw,ellipse, fill=white, draw] {$B(X,Y)$};
  \node (r1r) at (32bp,177bp) [draw,rectangle] {${r_1}(X,Y)$};
  \node (r2r) at (117bp,177bp) [draw,rectangle] {${r_2}(X,Y)$};
  \node (rdr) at (167bp,177bp) {$...$};
  \node (rdr) at (197bp,177bp) {$...$};
  \node (rnr) at (247bp,177bp) [draw,rectangle] {${r_n}(X,Y)$};
  \node (r1b1) at (12bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^1_1}(X,Y)$};
  \node (r1b2) at (57bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^2_1}(Y)$};
  \node (r2b1) at (112bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^1_2}(X,Y)$};
  \node (r2b2) at (157bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^2_2}(Y)$};
  \node (rdbd) at (192bp,141bp) {$...$};
  \node (rnb1) at (242bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^1_n}(X,Y)$};
  \node (rnb2) at (287bp,141bp) [draw=black,rectangle, fill=white, draw,rounded corners] {${g^2_n}(Y)$};
  \node (rb) at (8bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_B}(X,Y)$};
  \node (rb_n) at (242bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_B}(X,Y)$};
  \node (rc) at (66bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_C}(X)$};
  \node (rc_n) at (297bp,9bp) [draw=black,rectangle, fill=white, draw] {${r_C}(X)$};
  \node (n_b) at (8bp,102bp) [draw=black,ellipse] {${\neg{}B}(X,Y)$};
  \node (n_b_n) at (242bp,102bp) [draw=black,ellipse] {${\neg{}B}(X,Y)$};
  \node (n_c) at (82bp,102bp) [draw=black,ellipse] {${\neg{}C}(X)$};
  \node (n_c_n) at (322bp,102bp) [draw=black,ellipse] {${\neg{}C}(X)$};
  \draw [->] (b) ..controls (12.60bp,41.951bp) and (8.60bp,34.62bp)  .. (rb);
  \draw [->] (b_n) ..controls (249.60bp,41.951bp) and (247.60bp,34.62bp)  .. (rb_n);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (80.5bp,33bp);
  \draw [->] (n_b) ..controls (12.60bp,87.298bp) and (8.60bp,84.8bp)  .. (b);
  \draw [->] (n_b_n) ..controls (249.60bp,87.298bp) and (247.60bp,84.8bp)  .. (b_n);
  \draw [->] (r1r) ..controls (29.536bp,165.28bp) and (27.023bp,161.8bp)  .. (r1b1);
  \draw [->] (r1r) ..controls (34.049bp,165.54bp) and (32.708bp,162.39bp)  .. (r1b2);
  \draw [->] (r2r) ..controls (119.536bp,165.28bp) and (117.023bp,161.8bp)  .. (r2b1);
  \draw [->] (r2r) ..controls (123.049bp,165.54bp) and (121.708bp,162.39bp)  .. (r2b2);
  \draw [->] (rnr) ..controls (249.536bp,165.28bp) and (247.023bp,161.8bp)  .. (rnb1);
  \draw [->] (rnr) ..controls (254.049bp,165.54bp) and (252.708bp,162.39bp)  .. (rnb2);
  \draw [->] (r1b1) ..controls (12.417bp,129.63bp) and (8.283bp,127.03bp)  .. (n_b);
  \draw [->] (rnb1) ..controls (249.417bp,129.63bp) and (247.283bp,127.03bp)  .. (n_b_n);
  \draw [->] (c) ..controls (62.60bp,41.951bp) and (58.60bp,34.62bp)  .. (rc);
  \draw [->] (c_n) ..controls (292.60bp,41.951bp) and (292.60bp,34.62bp)  .. (rc_n);
  \draw (165.5bp,33bp);
  \draw [->] (r1b2) ..controls (42.60bp,87.298bp) and (38.60bp,84.8bp)  .. (c);
  \draw [->] (rnb2) ..controls (282.60bp,87.298bp) and (278.60bp,84.8bp)  .. (c_n);
  \draw (127.5bp,102bp);
  \draw [->] (n_c) ..controls (68.60bp,87.298bp) and (66.60bp,84.8bp)  .. (c);
  \draw [->] (n_c_n) ..controls (322.60bp,87.298bp) and (318.60bp,84.8bp)  .. (c_n);
  \draw [->] (a) ..controls (86bp,208.43bp) and (86bp,201.86bp)  .. (r1r);
  \draw [->] (a) ..controls (88bp,208.43bp) and (88bp,201.86bp)  .. (r2r);
  \draw [->] (a) ..controls (90bp,208.43bp) and (90bp,201.86bp)  .. (rnr);
  \draw (96.5bp,200bp);
%
\end{tikzpicture}



==> figures/sec2-game-solved-new.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (3_(b+b+b)) at (61bp,10bp) [draw,fill=fillcolor,circle] {g};
  \node (1_(a+b)) at (62bp,198bp) [draw,circle,filled,rounded] {a};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (2_(b+b)) at (8bp,10bp) [draw,fill=fillcolor,circle] {f};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (1_(a+a)) at (141bp,198bp) [draw,fill=fillcolor,circle] {k};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (1_(b+a)) at (168bp,73bp) [draw,fill=fillcolor,circle] {m};
  \node (4_(a+b)) at (115bp,73bp) [draw,circle,filled,rounded] {e};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (3_(b+a+b)) at (168bp,10bp) [draw,fill=fillcolor,circle] {n};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (2_(a+b)) at (36bp,136bp) [draw,fill=fillcolor,circle] {b};
  \node (1_(b+b)) at (61bp,73bp) [draw,circle,filled,rounded] {d};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (3_(a+a+b)) at (141bp,136bp) [draw,fill=fillcolor,circle] {l};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (5_(a+b)) at (115bp,10bp) [draw,fill=fillcolor,circle] {h};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (3_(a+b+b)) at (89bp,136bp) [draw,fill=fillcolor,circle] {c};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (131.66bp,67.166bp) and (140.46bp,66.348bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(b+b+b)) ..controls (74.824bp,24.462bp) and (76.077bp,44.725bp)  .. (1_(b+b));
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (77bp,17bp) node { 1};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (46.437bp,55.689bp) and (30.869bp,37.184bp)  .. (2_(b+b));
  \draw (46bp,58bp) node {1};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (1_(b+a)) ..controls (154.04bp,58.535bp) and (152.84bp,37.359bp)  .. (3_(b+a+b));
  \draw (152bp,58bp) node {oo};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (115bp,55.968bp) and (115bp,41.704bp)  .. (5_(a+b));
  \draw (111bp,52bp) node {1};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (98.102bp,66.005bp) and (88.68bp,65.012bp)  .. (1_(b+b));
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (1_(b+a)) ..controls (150.39bp,78.986bp) and (141.59bp,79.661bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (55.078bp,181.49bp) and (48.763bp,166.43bp)  .. (2_(a+b));
  \draw (51bp,180bp) node { 1};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (3_(b+a+b)) ..controls (181.74bp,22.946bp) and (183.22bp,44.295bp)  .. (1_(b+a));
  \draw (183bp,16bp) node {    oo};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (81.505bp,119.14bp) and (74.607bp,103.62bp)  .. (1_(b+b));
  \draw (78bp,118bp) node {1};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (47.223bp,58.81bp) and (45.918bp,38.571bp)  .. (3_(b+b+b));
  \draw (45bp,58bp) node {2};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (3_(a+a+b)) ..controls (148.37bp,118.81bp) and (154.98bp,103.37bp)  .. (1_(b+a));
  \draw (144bp,114bp) node {          oo};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (3_(a+a+b)) ..controls (133.78bp,118.5bp) and (127.1bp,102.32bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (1_(b+b)) ..controls (78.86bp,80.176bp) and (88.283bp,80.992bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (1_(a+a)) ..controls (141bp,179.96bp) and (141bp,166.19bp)  .. (3_(a+a+b));
  \draw (137bp,176bp) node {         oo};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (69.359bp,181.1bp) and (76.33bp,165.09bp)  .. (3_(a+b+b));
  \draw (65bp,176bp) node {2};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (96.129bp,118.73bp) and (102.95bp,102.21bp)  .. (4_(a+b));
  \draw (92bp,114bp) node {1};
%
\end{tikzpicture}



==> figures/sec2-game-solved-new2.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (3_(b+b+b)) at (65bp,10bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {g};
  \node (1_(a+b)) at (66bp,198bp) [draw,rectangle,filled,rounded] {a};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (2_(b+b)) at (10bp,10bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {f};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (1_(a+a)) at (160bp,198bp) [draw,fill=fillcolor,circle] {k};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (1_(b+a)) at (174bp,73bp) [draw,fill=fillcolor,circle] {m};
  \node (4_(a+b)) at (120bp,73bp) [draw,rectangle,filled,rounded] {e};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (3_(b+a+b)) at (174bp,10bp) [draw,fill=fillcolor,circle] {n};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (2_(a+b)) at (39bp,136bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {b};
  \node (1_(b+b)) at (65bp,73bp) [draw,rectangle,filled,rounded] {d};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (3_(a+a+b)) at (160bp,136bp) [draw,fill=fillcolor,circle] {l};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (5_(a+b)) at (120bp,10bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {h};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (3_(a+b+b)) at (93bp,136bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {c};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (135.1bp,69.107bp) and (145.13bp,68.325bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(b+b+b)) ..controls (79.194bp,25.146bp) and (80.199bp,47.249bp)  .. (1_(b+b));
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (81bp,17bp) node { 1};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (50.173bp,56.016bp) and (34.773bp,38.376bp)  .. (2_(b+b));
  \draw (50bp,58bp) node {1};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,<-] (1_(b+a)) ..controls (158.78bp,44.295bp) and (160.26bp,22.946bp)  .. (3_(b+a+b));
  \draw (166bp,20bp) node {oo};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (120bp,58.893bp) and (120bp,43.25bp)  .. (5_(a+b));
  \draw (116bp,54bp) node {1};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (103.39bp,67.696bp) and (92.147bp,66.873bp)  .. (1_(b+b));
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (1_(b+a)) ..controls (155.17bp,77.317bp) and (145.13bp,77.675bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (59.882bp,183.95bp) and (52.978bp,168.1bp)  .. (2_(a+b));
  \draw (56bp,182bp) node { 1};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,<-] (3_(b+a+b)) ..controls (189.16bp,37.359bp) and (187.96bp,58.535bp)  .. (1_(b+a));
  \draw (182bp,54bp) node {         oo};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (85.177bp,118.4bp) and (77.876bp,101.97bp)  .. (1_(b+b));
  \draw (82bp,117bp) node {1};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (51.43bp,61.892bp) and (49.645bp,39.516bp)  .. (3_(b+b+b));
  \draw (50bp,61bp) node {      2};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (3_(a+a+b)) ..controls (163.88bp,118.55bp) and (167.08bp,104.16bp)  .. (1_(b+a));
  \draw (160bp,114bp) node {          oo};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (3_(a+a+b)) ..controls (149bp,118.68bp) and (137.23bp,100.14bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (1_(b+b)) ..controls (82.263bp,78.401bp) and (93.511bp,79.121bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (1_(a+a)) ..controls (160bp,179.96bp) and (160bp,166.19bp)  .. (3_(a+a+b));
  \draw (156bp,176bp) node {         oo};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (72.283bp,183.57bp) and (79.656bp,166.64bp)  .. (3_(a+b+b));
  \draw (68bp,178bp) node {2};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (100.72bp,117.98bp) and (108.2bp,100.54bp)  .. (4_(a+b));
  \draw (96bp,114bp) node {1};
%
\end{tikzpicture}



==> figures/sec2-game-solved-new3.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (3_(b+b+b)) at (65bp,10bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {g};
  \node (1_(a+b)) at (66bp,198bp) [draw,rectangle,filled,rounded] {a};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (2_(b+b)) at (10bp,10bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {f};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (1_(a+a)) at (160bp,198bp) [draw,fill=fillcolor,circle] {k};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (1_(b+a)) at (174bp,73bp) [draw,fill=fillcolor,circle] {m};
  \node (4_(a+b)) at (120bp,73bp) [draw,rectangle,filled,rounded] {e};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (3_(b+a+b)) at (174bp,10bp) [draw,fill=fillcolor,circle] {n};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (2_(a+b)) at (39bp,136bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {b};
  \node (1_(b+b)) at (65bp,73bp) [draw,rectangle,filled,rounded] {d};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (3_(a+a+b)) at (160bp,136bp) [draw,fill=fillcolor,circle] {l};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (5_(a+b)) at (120bp,10bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {h};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (3_(a+b+b)) at (93bp,136bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {c};
  \definecolor{strokecolor}{rgb}{1.0,1.0,1.0};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (135.1bp,69.107bp) and (145.13bp,68.325bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(b+b+b)) ..controls (79.194bp,25.146bp) and (80.199bp,47.249bp)  .. (1_(b+b));
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (81bp,17bp) node { 1};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (50.173bp,56.016bp) and (34.773bp,38.376bp)  .. (2_(b+b));
  \draw (50bp,58bp) node {1};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,<-] (1_(b+a)) ..controls (158.78bp,44.295bp) and (160.26bp,22.946bp)  .. (3_(b+a+b));
  \draw (166bp,20bp) node {oo};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (120bp,58.893bp) and (120bp,43.25bp)  .. (5_(a+b));
  \draw (116bp,54bp) node {1};
  \definecolor{strokecolor}{rgb}{1.0,1.0,1.0};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (103.39bp,67.696bp) and (92.147bp,66.873bp)  .. (1_(b+b));
  \definecolor{strokecolor}{rgb}{1.0,1.0,1.0};
  \draw [strokecolor,->,dashed] (1_(b+a)) ..controls (155.17bp,77.317bp) and (145.13bp,77.675bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (59.882bp,183.95bp) and (52.978bp,168.1bp)  .. (2_(a+b));
  \draw (56bp,182bp) node { 1};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,<-] (3_(b+a+b)) ..controls (189.16bp,37.359bp) and (187.96bp,58.535bp)  .. (1_(b+a));
  \draw (182bp,54bp) node {         oo};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (85.177bp,118.4bp) and (77.876bp,101.97bp)  .. (1_(b+b));
  \draw (82bp,117bp) node {1};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (51.43bp,61.892bp) and (49.645bp,39.516bp)  .. (3_(b+b+b));
  \draw (50bp,61bp) node {      2};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (3_(a+a+b)) ..controls (163.88bp,118.55bp) and (167.08bp,104.16bp)  .. (1_(b+a));
  \draw (160bp,114bp) node {          oo};
  \definecolor{strokecolor}{rgb}{1.0,1.0,1.0};
  \draw [strokecolor,->,dashed] (3_(a+a+b)) ..controls (149bp,118.68bp) and (137.23bp,100.14bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{1.0,1.0,1.0};
  \draw [strokecolor,->,dashed] (1_(b+b)) ..controls (82.263bp,78.401bp) and (93.511bp,79.121bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (1_(a+a)) ..controls (160bp,179.96bp) and (160bp,166.19bp)  .. (3_(a+a+b));
  \draw (156bp,176bp) node {         oo};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (72.283bp,183.57bp) and (79.656bp,166.64bp)  .. (3_(a+b+b));
  \draw (68bp,178bp) node {2};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (100.72bp,117.98bp) and (108.2bp,100.54bp)  .. (4_(a+b));
  \draw (96bp,114bp) node {1};
%
\end{tikzpicture}



==> figures/sec2-game-solved.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (3_(b+b+b)) at (43bp,10bp) [draw,fill=fillcolor,circle] {g};
  \node (1_(a+b)) at (44bp,177bp) [draw,circle,filled,rounded] {a};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (2_(b+b)) at (8bp,10bp) [draw,fill=fillcolor,circle] {f};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (1_(a+a)) at (96bp,177bp) [draw,fill=fillcolor,circle] {k};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (1_(b+a)) at (114bp,66bp) [draw,fill=fillcolor,circle] {m};
  \node (4_(a+b)) at (79bp,66bp) [draw,circle,filled,rounded] {e};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (3_(b+a+b)) at (114bp,10bp) [draw,fill=fillcolor,circle] {n};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (2_(a+b)) at (27bp,122bp) [draw,fill=fillcolor,circle] {b};
  \node (1_(b+b)) at (43bp,66bp) [draw,circle,filled,rounded] {d};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (3_(a+a+b)) at (96bp,122bp) [draw,fill=fillcolor,circle] {l};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (5_(a+b)) at (79bp,10bp) [draw,fill=fillcolor,circle] {h};
  \definecolor{fillcolor}{rgb}{1.0,0.67,0.67};
  \node (3_(a+b+b)) at (62bp,122bp) [draw,fill=fillcolor,circle] {c};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (89.676bp,66bp) and (92.149bp,66bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(b+b+b)) ..controls (49.673bp,25.597bp) and (50.177bp,37.483bp)  .. (1_(b+b));
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (54bp,22bp) node { 1};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (32.595bp,49.351bp) and (24.35bp,36.16bp)  .. (2_(b+b));
  \draw (29bp,48bp) node {1};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (1_(b+a)) ..controls (107.25bp,49.779bp) and (106.8bp,37.494bp)  .. (3_(b+a+b));
  \draw (103bp,46bp) node {oo};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (79bp,50.477bp) and (79bp,39.615bp)  .. (5_(a+b));
  \draw (75bp,45bp) node {1};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (68.018bp,66bp) and (65.052bp,66bp)  .. (1_(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (39.358bp,161.98bp) and (35.821bp,150.54bp)  .. (2_(a+b));
  \draw (35bp,158bp) node { 1};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (3_(b+a+b)) ..controls (120.64bp,24.869bp) and (121.2bp,37.227bp)  .. (1_(b+a));
  \draw (125bp,21bp) node {    oo};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (56.785bp,106.63bp) and (52.775bp,94.81bp)  .. (1_(b+b));
  \draw (52bp,103bp) node {1};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (36.288bp,49.956bp) and (35.821bp,38.037bp)  .. (3_(b+b+b));
  \draw (32bp,46bp) node {2};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (3_(a+a+b)) ..controls (101.1bp,106.14bp) and (104.81bp,94.6bp)  .. (1_(b+a));
  \draw (97bp,100bp) node {          oo};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (3_(a+a+b)) ..controls (91.104bp,105.87bp) and (87.433bp,93.781bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (1_(a+a)) ..controls (96bp,160.54bp) and (96bp,149.9bp)  .. (3_(a+a+b));
  \draw (92bp,155bp) node {         oo};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (49bp,161.72bp) and (52.926bp,149.73bp)  .. (3_(a+b+b));
  \draw (45bp,155bp) node {2};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (66.774bp,106.27bp) and (70.595bp,93.688bp)  .. (4_(a+b));
  \draw (63bp,100bp) node {1};
%
\end{tikzpicture}



==> figures/sec2-game-unsolved-new.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (3_(b+b+b)) at (61bp,10bp) [draw,fill=fillcolor,circle] {g};
  \node (1_(a+b)) at (62bp,198bp) [draw,circle,filled,rounded] {a};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (2_(b+b)) at (8bp,10bp) [draw,fill=fillcolor,circle] {f};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (1_(a+a)) at (141bp,198bp) [draw,fill=fillcolor,circle] {k};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (1_(b+a)) at (168bp,73bp) [draw,fill=fillcolor,circle] {m};
  \node (4_(a+b)) at (115bp,73bp) [draw,circle,filled,rounded] {e};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (3_(b+a+b)) at (168bp,10bp) [draw,fill=fillcolor,circle] {n};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (2_(a+b)) at (36bp,136bp) [draw,fill=fillcolor,circle] {b};
  \node (1_(b+b)) at (61bp,73bp) [draw,circle,filled,rounded] {d};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (3_(a+a+b)) at (141bp,136bp) [draw,fill=fillcolor,circle] {l};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (5_(a+b)) at (115bp,10bp) [draw,fill=fillcolor,circle] {h};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (3_(a+b+b)) at (89bp,136bp) [draw,fill=fillcolor,circle] {c};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (131.66bp,67.166bp) and (140.46bp,66.348bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (3_(b+b+b)) ..controls (74.824bp,24.462bp) and (76.077bp,44.725bp)  .. (1_(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (46.437bp,55.689bp) and (30.869bp,37.184bp)  .. (2_(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,<-] (1_(b+a)) ..controls (152.78bp,44.295bp) and (154.26bp,22.946bp)  .. (3_(b+a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (115bp,55.968bp) and (115bp,41.704bp)  .. (5_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (98.102bp,66.005bp) and (88.68bp,65.012bp)  .. (1_(b+b));
  \draw [->] (1_(b+a)) ..controls (150.39bp,78.986bp) and (141.59bp,79.661bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (55.078bp,181.49bp) and (48.763bp,166.43bp)  .. (2_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,<-] (3_(b+a+b)) ..controls (183.16bp,37.359bp) and (181.96bp,58.535bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (81.505bp,119.14bp) and (74.607bp,103.62bp)  .. (1_(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (47.223bp,58.81bp) and (45.918bp,38.571bp)  .. (3_(b+b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (3_(a+a+b)) ..controls (148.37bp,118.81bp) and (154.98bp,103.37bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->,solid] (3_(a+a+b)) ..controls (133.78bp,118.5bp) and (127.1bp,102.32bp)  .. (4_(a+b));
  \draw [->] (1_(b+b)) ..controls (78.86bp,80.176bp) and (88.283bp,80.992bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(a+a)) ..controls (141bp,179.96bp) and (141bp,166.19bp)  .. (3_(a+a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (69.359bp,181.1bp) and (76.33bp,165.09bp)  .. (3_(a+b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (96.129bp,118.73bp) and (102.95bp,102.21bp)  .. (4_(a+b));
%
\end{tikzpicture}



==> figures/sec2-game-unsolved.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (3_(b+b+b)) at (43bp,10bp) [draw,fill=fillcolor,circle] {g};
  \node (1_(a+b)) at (44bp,177bp) [draw,circle,filled,rounded] {a};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (2_(b+b)) at (8bp,10bp) [draw,fill=fillcolor,circle] {f};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (1_(a+a)) at (96bp,177bp) [draw,fill=fillcolor,circle] {k};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (1_(b+a)) at (114bp,66bp) [draw,fill=fillcolor,circle] {m};
  \node (4_(a+b)) at (79bp,66bp) [draw,circle,filled,rounded] {e};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (3_(b+a+b)) at (114bp,10bp) [draw,fill=fillcolor,circle] {n};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (2_(a+b)) at (27bp,122bp) [draw,fill=fillcolor,circle] {b};
  \node (1_(b+b)) at (43bp,66bp) [draw,circle,filled,rounded] {d};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (3_(a+a+b)) at (96bp,122bp) [draw,fill=fillcolor,circle] {l};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (5_(a+b)) at (79bp,10bp) [draw,fill=fillcolor,circle] {h};
  \definecolor{fillcolor}{rgb}{1.0,1.0,1.0};
  \node (3_(a+b+b)) at (62bp,122bp) [draw,fill=fillcolor,circle] {c};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (89.676bp,66bp) and (92.149bp,66bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (3_(b+b+b)) ..controls (49.673bp,25.597bp) and (50.177bp,37.483bp)  .. (1_(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (32.595bp,49.351bp) and (24.35bp,36.16bp)  .. (2_(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(b+a)) ..controls (107.25bp,49.779bp) and (106.8bp,37.494bp)  .. (3_(b+a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (79bp,50.477bp) and (79bp,39.615bp)  .. (5_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (68.018bp,66bp) and (65.052bp,66bp)  .. (1_(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (39.358bp,161.98bp) and (35.821bp,150.54bp)  .. (2_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (3_(b+a+b)) ..controls (120.64bp,24.869bp) and (121.2bp,37.227bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (56.785bp,106.63bp) and (52.775bp,94.81bp)  .. (1_(b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(b+b)) ..controls (36.288bp,49.956bp) and (35.821bp,38.037bp)  .. (3_(b+b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (3_(a+a+b)) ..controls (101.1bp,106.14bp) and (104.81bp,94.6bp)  .. (1_(b+a));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->,solid] (3_(a+a+b)) ..controls (91.104bp,105.87bp) and (87.433bp,93.781bp)  .. (4_(a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(a+a)) ..controls (96bp,160.54bp) and (96bp,149.9bp)  .. (3_(a+a+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (1_(a+b)) ..controls (49bp,161.72bp) and (52.926bp,149.73bp)  .. (3_(a+b+b));
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.0};
  \draw [strokecolor,->] (3_(a+b+b)) ..controls (66.774bp,106.27bp) and (70.595bp,93.688bp)  .. (4_(a+b));
%
\end{tikzpicture}



==> figures/simp2hopTrain.dot.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,line width=0.3mm]
%%
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (REL_Q_WON_n_s_) at (150bp,175bp) [draw=black,fill=fillcolor,ellipse] {$Q(n,s)$};

  \node (RULE_0_LOS_n_s_w_) at (91bp,150bp) [draw=black,fill=fillcolor,rectangle] {$r_0(n,s,w)$};
  \node (GOAL_0_0_WON_n_w_) at (63bp,125bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}$};
  %\node (notREL_T_LOS_n_w_) at (43bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,w)$};
  %\node (REL_T_WON_n_w_) at (43bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(n,w)$};
  \node (EDB_T_LOS_n_w_) at (63bp,95bp) [draw=black,fill=fillcolor,rectangle] {$T(n,w)$};

  \node (GOAL_0_1_WON_w_s_) at (112bp,125bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{1}$};
%  \node (notREL_T_LOS_w_s_) at (112bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(w,s)$};
%  \node (REL_T_WON_w_s_) at (112bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(w,s)$};
  \node (EDB_T_LOS_w_s_) at (112bp,95bp) [draw=black,fill=fillcolor,rectangle] {$T(w,s)$};


  \node (RULE_0_LOS_n_s_c_) at (201bp,150bp) [draw=black,fill=fillcolor,rectangle] {$r_0(n,s,c)$};
  \node (GOAL_0_0_WON_n_c_) at (179bp,125bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}$};
 % \node (notREL_T_LOS_n_c_) at (179bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,c)$};
 % \node (REL_T_WON_n_c_) at (179bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(n,c)$};
  \node (EDB_T_LOS_n_c_) at (179bp,95bp) [draw=black,fill=fillcolor,rectangle] {$T(n,c)$};

  \node (GOAL_0_1_WON_c_s_) at (225bp,125bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{1}$};
 % \node (notREL_T_LOS_c_s_) at (245bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,s)$};
 % \node (REL_T_WON_c_s_) at (245bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(c,s)$};
  \node (EDB_T_LOS_c_s_) at (225bp,95bp) [draw=black,fill=fillcolor,rectangle] {$T(c,s)$};



 % \draw [->] (REL_T_WON_c_s_) -> (EDB_T_LOS_c_s_);
 % \draw [->] (REL_T_WON_c_s_) -> (EDB_T_LOS_c_s_);
  \draw [->] (RULE_0_LOS_n_s_c_) -> (GOAL_0_0_WON_n_c_);
  \draw [->] (REL_Q_WON_n_s_) -> (RULE_0_LOS_n_s_c_);
  \draw [->] (RULE_0_LOS_n_s_c_) -> (GOAL_0_1_WON_c_s_);

%  \draw [->] (GOAL_0_0_WON_n_c_) -> (notREL_T_LOS_n_c_);
  \draw [->] (GOAL_0_0_WON_n_c_) -> (EDB_T_LOS_n_c_);

  \draw [->] (REL_Q_WON_n_s_) -> (RULE_0_LOS_n_s_w_);
  \draw [->] (RULE_0_LOS_n_s_w_) -> (GOAL_0_1_WON_w_s_);

%  \draw [->] (GOAL_0_1_WON_c_s_) -> (notREL_T_LOS_c_s_);
  \draw [->] (GOAL_0_1_WON_c_s_) -> (EDB_T_LOS_c_s_);

%  \draw [->] (GOAL_0_0_WON_n_w_) -> (notREL_T_LOS_n_w_);
  \draw [->] (GOAL_0_0_WON_n_w_) -> (EDB_T_LOS_n_w_);

%  \draw [->] (REL_T_WON_w_s_) -> (EDB_T_LOS_w_s_);

%  \draw [->] (GOAL_0_1_WON_w_s_) -> (notREL_T_LOS_w_s_);
  \draw [->] (GOAL_0_1_WON_w_s_) -> (EDB_T_LOS_w_s_);

%  \draw [->] (notREL_T_LOS_w_s_) -> (REL_T_WON_w_s_);
%  \draw [->] (REL_T_WON_n_c_) -> (EDB_T_LOS_n_c_);
%  \draw [->] (REL_T_WON_n_w_) -> (EDB_T_LOS_n_w_);
%  \draw [->] (notREL_T_LOS_n_c_) -> (REL_T_WON_n_c_);
%  \draw [->] (notREL_T_LOS_c_s_) -> (REL_T_WON_c_s_);
%  \draw [->] (notREL_T_LOS_n_w_) -> (REL_T_WON_n_w_);
  \draw [->] (RULE_0_LOS_n_s_w_) -> (GOAL_0_0_WON_n_w_);
%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-maser: "../edbt_cp_gp"
%%% End:


==> figures/simpNeg2hopTrain.dot.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,line width=0.3mm]
%%
%  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
%  \node (notREL_Q_WON_c_s_) at (285bp,275bp) [draw=black,fill=fillcolor,ellipse] {$\neg Q(c,s)$};

  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (REL_Q_LOS_c_s_) at (275bp,240bp) [draw=black,fill=fillcolor,ellipse] {$Q(c,s)$};

  \node (RULE_0_WON_c_s_w_) at (175bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_0(c,s,w)$};
  \node (GOAL_0_0_LOS_c_w_) at (160bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}$};
%  \node (notREL_TR_WON_c_w_) at (130bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,w)$};
  \node (REL_TR_LOS_c_w_) at (160bp,152bp) [draw=black,fill=fillcolor,rectangle] {$T(c,w)$};


  \node (RULE_0_WON_c_s_n_) at (240bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_0(c,s,n)$};
  \node (GOAL_0_1_LOS_n_s_) at (215bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{1}$};
%  \node (notREL_TR_WON_n_s_) at (195bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,s)$};
  \node (REL_TR_LOS_n_s_) at (215bp,152bp) [draw=black,fill=fillcolor,rectangle] {$T(n,s)$};

  \node (GOAL_0_0_LOS_c_n_) at (260bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}$};
%  \node (notREL_TR_WON_c_n_) at (260bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,n)$};
  \node (REL_TR_LOS_c_n_) at (260bp,152bp) [draw=black,fill=fillcolor,rectangle] {$T(c,n)$};


  \node (RULE_0_WON_c_s_c_) at (305bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_0(c,s,c)$};
  \node (GOAL_0_0_LOS_c_c_) at (315bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}$};
%  \node (notREL_TR_WON_c_c_) at (325bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,c)$};
  \node (REL_TR_LOS_c_c_) at (315bp,152bp) [draw=black,fill=fillcolor,rectangle] {$T(c,c)$};

  \node (RULE_0_WON_c_s_s_) at (367bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_0(c,s,s)$};
  \node (GOAL_0_1_LOS_s_s_) at (367bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{1}$};
%  \node (notREL_TR_WON_s_s_) at (387bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(s,s)$};
  \node (REL_TR_LOS_s_s_) at (367bp,152bp) [draw=black,fill=fillcolor,rectangle] {$T(s,s)$};

  
  \draw [->] (RULE_0_WON_c_s_s_) -> (GOAL_0_1_LOS_s_s_);
%  \draw [->] (notREL_Q_WON_c_s_) -> (REL_Q_LOS_c_s_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_w_);
  \draw [->] (GOAL_0_0_LOS_c_w_) -> (REL_TR_LOS_c_w_);
%  \draw [->] (notREL_TR_WON_n_s_) -> (REL_TR_LOS_n_s_);
  \draw [->] (GOAL_0_0_LOS_c_c_) -> (REL_TR_LOS_c_c_);
%  \draw [->] (notREL_TR_WON_c_c_) -> (REL_TR_LOS_c_c_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_s_);
%  \draw [->] (notREL_TR_WON_c_n_) -> (REL_TR_LOS_c_n_);
  \draw [->] (RULE_0_WON_c_s_n_) -> (GOAL_0_0_LOS_c_n_);
  \draw [->] (RULE_0_WON_c_s_c_) -> (GOAL_0_0_LOS_c_c_);
  \draw [->] (GOAL_0_1_LOS_n_s_) -> (REL_TR_LOS_n_s_);
%  \draw [->] (notREL_TR_WON_s_s_) -> (REL_TR_LOS_s_s_);
  \draw [->] (RULE_0_WON_c_s_n_) -> (GOAL_0_1_LOS_n_s_);
  \draw [->] (GOAL_0_1_LOS_s_s_) -> (REL_TR_LOS_s_s_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_n_);
%  \draw [->] (notREL_TR_WON_c_w_) -> (REL_TR_LOS_c_w_);
  \draw [->] (RULE_0_WON_c_s_w_) -> (GOAL_0_0_LOS_c_w_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_c_);
  \draw [->] (GOAL_0_0_LOS_c_n_) -> (REL_TR_LOS_c_n_);


%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../edbt_cp_gp"
%%% End:


==> figures/simpNegOnly2hopTrain.dot.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,line width=0.3mm]
%%
%  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
%  \node (notREL_Q_WON_c_s_) at (285bp,275bp) [draw=black,fill=fillcolor,ellipse] {$\neg Q(c,s)$};

  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (REL_Q_LOS_c_s_) at (285bp,240bp) [draw=black,fill=fillcolor,ellipse] {$Q(s,n)$};

  \node (RULE_0_WON_c_s_w_) at (180bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_1(s,n,w)$};
  \node (GOAL_0_0_LOS_c_w_) at (155bp,183bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{1}(s,w)$};
%  \node (notREL_TR_WON_c_w_) at (130bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,w)$};
  \node (REL_TR_LOS_c_w_) at (145bp,152bp) [draw=black,fill=fillcolor,ellipse] {$T(s,w)$};
  \node (GOAL_0_1_LOS_w_n_) at (205bp,183bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{2}(w,n)$};
%  \node (notREL_TR_WON_c_w_) at (130bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,w)$};
  \node (REL_TR_LOS_w_n_) at (205bp,152bp) [draw=black,fill=fillcolor,ellipse] {$T(w,n)$};


  \node (RULE_0_WON_c_s_n_) at (255bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_1(s,n,c)$};
%  \node (GOAL_0_1_LOS_n_s_) at (210bp,183bp) [draw=black,fill=fillcolor,rectangle] {$g_{0}^{0}$};
%  \node (notREL_TR_WON_n_s_) at (195bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,s)$};
%  \node (REL_TR_LOS_n_s_) at (210bp,152bp) [draw=black,fill=fillcolor,rectangle] {$T(s,c)$};

  \node (GOAL_0_0_LOS_c_n_) at (255bp,183bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{2}(c,n)$};
%  \node (notREL_TR_WON_c_n_) at (260bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,n)$};
  \node (REL_TR_LOS_c_n_) at (265bp,152bp) [draw=black,fill=fillcolor,ellipse] {$T(c,n)$};


  \node (RULE_0_WON_c_s_c_) at (320bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_1(s,n,s)$};
  \node (GOAL_0_0_LOS_c_c_) at (300bp,183bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{1}(s,s)$};
%  \node (notREL_TR_WON_c_c_) at (325bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,c)$};
  \node (REL_TR_LOS_c_c_) at (320bp,152bp) [draw=black,fill=fillcolor,ellipse] {$T(s,s)$};
  \node (GOAL_0_1_LOS_s_n_) at (345bp,183bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{2}(s,n)$};
%  \node (notREL_TR_WON_c_c_) at (325bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,c)$};
  \node (REL_TR_LOS_s_n_) at (375bp,152bp) [draw=black,fill=fillcolor,ellipse] {$T(s,n)$};



  \node (RULE_0_WON_c_s_s_) at (390bp,213bp) [draw=black,fill=fillcolor,rectangle] {$r_1(s,n,n)$};
  \node (GOAL_0_0_LOS_s_s_) at (390bp,183bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{1}(s,n)$};
%  \node (notREL_TR_WON_s_s_) at (387bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(s,s)$};
%  \node (REL_TR_LOS_s_s_) at (390bp,152bp) [draw=black,fill=fillcolor,rectangle] {$T(s,n)$};
  \node (GOAL_0_1_LOS_n_n_) at (435bp,183bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{2}(n,n)$};
%  \node (notREL_TR_WON_s_s_) at (387bp,152bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(s,s)$};
  \node (REL_TR_LOS_n_n_) at (435bp,152bp) [draw=black,fill=fillcolor,ellipse] {$T(n,n)$};

  
  \draw [->] (RULE_0_WON_c_s_s_) -> (GOAL_0_0_LOS_s_s_);
  \draw [->] (RULE_0_WON_c_s_s_) -> (GOAL_0_1_LOS_n_n_);
  \draw [->] (GOAL_0_1_LOS_n_n_) -> (REL_TR_LOS_n_n_);
%  \draw [->] (notREL_Q_WON_c_s_) -> (REL_Q_LOS_c_s_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_w_);
  \draw [->] (GOAL_0_0_LOS_c_w_) -> (REL_TR_LOS_c_w_);
%  \draw [->] (notREL_TR_WON_n_s_) -> (REL_TR_LOS_n_s_);
  \draw [->] (GOAL_0_0_LOS_c_c_) -> (REL_TR_LOS_c_c_);
%  \draw [->] (notREL_TR_WON_c_c_) -> (REL_TR_LOS_c_c_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_s_);
%  \draw [->] (notREL_TR_WON_c_n_) -> (REL_TR_LOS_c_n_);
  \draw [->] (RULE_0_WON_c_s_n_) -> (GOAL_0_0_LOS_c_n_);
  \draw [->] (RULE_0_WON_c_s_c_) -> (GOAL_0_0_LOS_c_c_);
  \draw [->] (RULE_0_WON_c_s_c_) -> (GOAL_0_1_LOS_s_n_);
  \draw [->] (GOAL_0_1_LOS_s_n_) -> (REL_TR_LOS_s_n_);
%  \draw [->] (GOAL_0_1_LOS_n_s_) -> (REL_TR_LOS_n_s_);
%  \draw [->] (notREL_TR_WON_s_s_) -> (REL_TR_LOS_s_s_);
%  \draw [->] (RULE_0_WON_c_s_n_) -> (GOAL_0_1_LOS_n_s_);
  \draw [->] (GOAL_0_0_LOS_s_s_) -> (REL_TR_LOS_s_n_);
  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_n_);
%  \draw [->] (notREL_TR_WON_c_w_) -> (REL_TR_LOS_c_w_);
  \draw [->] (RULE_0_WON_c_s_w_) -> (GOAL_0_0_LOS_c_w_);
  \draw [->] (RULE_0_WON_c_s_w_) -> (GOAL_0_1_LOS_w_n_);
  \draw [->] (GOAL_0_1_LOS_w_n_) -> (REL_TR_LOS_w_n_);

  \draw [->] (REL_Q_LOS_c_s_) -> (RULE_0_WON_c_s_c_);
  \draw [->] (GOAL_0_0_LOS_c_n_) -> (REL_TR_LOS_c_n_);


%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../edbt_cp_gp"
%%% End:


==> figures/simpOnly2hopTrain.dot.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,line width=0.3mm]
%%
  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (REL_Q_WON_n_s_) at (150bp,175bp) [draw=black,fill=fillcolor,ellipse] {$Q(n,s)$};

  \node (RULE_0_LOS_n_s_w_) at (91bp,150bp) [draw=black,fill=fillcolor,rectangle] {$r_1(n,s,w)$};
  \node (GOAL_0_0_WON_n_w_) at (33bp,125bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{1}(n,w)$};
  %\node (notREL_T_LOS_n_w_) at (43bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,w)$};
  %\node (REL_T_WON_n_w_) at (43bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(n,w)$};
  \node (EDB_T_LOS_n_w_) at (33bp,95bp) [draw=black,fill=fillcolor,ellipse] {$T(n,w)$};

  \node (GOAL_0_1_WON_w_s_) at (93bp,125bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{2}(w,s)$};
%  \node (notREL_T_LOS_w_s_) at (112bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(w,s)$};
%  \node (REL_T_WON_w_s_) at (112bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(w,s)$};
  \node (EDB_T_LOS_w_s_) at (93bp,95bp) [draw=black,fill=fillcolor,ellipse] {$T(w,s)$};

  \node (GOAL_0_2_WON_n_s_) at (150bp,125bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{3}(n,s)$};
  \definecolor{fillcolor}{rgb}{1.0,0.51,0.51};
  \node (EDB_T_LOS_n_s_) at (150bp,95bp) [draw=black,fill=fillcolor,ellipse] {$T(n,s)$};


  \definecolor{fillcolor}{rgb}{0.8,1.0,0.8};
  \node (RULE_0_LOS_n_s_c_) at (211bp,150bp) [draw=black,fill=fillcolor,rectangle] {$r_1(n,s,c)$};
  \node (GOAL_0_0_WON_n_c_) at (209bp,125bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{1}(n,c)$};
 % \node (notREL_T_LOS_n_c_) at (179bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(n,c)$};
 % \node (REL_T_WON_n_c_) at (179bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(n,c)$};
  \node (EDB_T_LOS_n_c_) at (209bp,95bp) [draw=black,fill=fillcolor,ellipse] {$T(n,c)$};

  \node (GOAL_0_1_WON_c_s_) at (265bp,125bp) [draw=black,fill=fillcolor,rounded corners=.15cm,inner sep=3pt] {$g_{1}^{2}(c,s)$};
 % \node (notREL_T_LOS_c_s_) at (245bp,95bp) [draw=black,fill=fillcolor,ellipse] {$\neg T(c,s)$};
 % \node (REL_T_WON_c_s_) at (245bp,60bp) [draw=black,fill=fillcolor,ellipse] {$T(c,s)$};
  \node (EDB_T_LOS_c_s_) at (265bp,95bp) [draw=black,fill=fillcolor,ellipse] {$T(c,s)$};



 % \draw [->] (REL_T_WON_c_s_) -> (EDB_T_LOS_c_s_);
 % \draw [->] (REL_T_WON_c_s_) -> (EDB_T_LOS_c_s_);
  \draw [->] (RULE_0_LOS_n_s_c_) -> (GOAL_0_0_WON_n_c_);
  \draw [->] (REL_Q_WON_n_s_) -> (RULE_0_LOS_n_s_c_);
  \draw [->] (RULE_0_LOS_n_s_c_) -> (GOAL_0_1_WON_c_s_);

%  \draw [->] (GOAL_0_0_WON_n_c_) -> (notREL_T_LOS_n_c_);
  \draw [->] (GOAL_0_0_WON_n_c_) -> (EDB_T_LOS_n_c_);

  \draw [->] (REL_Q_WON_n_s_) -> (RULE_0_LOS_n_s_w_);
  \draw [->] (RULE_0_LOS_n_s_w_) -> (GOAL_0_1_WON_w_s_);
  \draw [->] (RULE_0_LOS_n_s_c_) -> (GOAL_0_2_WON_n_s_);
  \draw [->] (RULE_0_LOS_n_s_w_) -> (GOAL_0_2_WON_n_s_);
  \draw [->] (GOAL_0_2_WON_n_s_) -> (EDB_T_LOS_n_s_);

%  \draw [->] (GOAL_0_1_WON_c_s_) -> (notREL_T_LOS_c_s_);
  \draw [->] (GOAL_0_1_WON_c_s_) -> (EDB_T_LOS_c_s_);

%  \draw [->] (GOAL_0_0_WON_n_w_) -> (notREL_T_LOS_n_w_);
  \draw [->] (GOAL_0_0_WON_n_w_) -> (EDB_T_LOS_n_w_);

%  \draw [->] (REL_T_WON_w_s_) -> (EDB_T_LOS_w_s_);

%  \draw [->] (GOAL_0_1_WON_w_s_) -> (notREL_T_LOS_w_s_);
  \draw [->] (GOAL_0_1_WON_w_s_) -> (EDB_T_LOS_w_s_);

%  \draw [->] (notREL_T_LOS_w_s_) -> (REL_T_WON_w_s_);
%  \draw [->] (REL_T_WON_n_c_) -> (EDB_T_LOS_n_c_);
%  \draw [->] (REL_T_WON_n_w_) -> (EDB_T_LOS_n_w_);
%  \draw [->] (notREL_T_LOS_n_c_) -> (REL_T_WON_n_c_);
%  \draw [->] (notREL_T_LOS_c_s_) -> (REL_T_WON_c_s_);
%  \draw [->] (notREL_T_LOS_n_w_) -> (REL_T_WON_n_w_);
  \draw [->] (RULE_0_LOS_n_s_w_) -> (GOAL_0_0_WON_n_w_);
%
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-maser: "../edbt_cp_gp"
%%% End:


==> figures/structure.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{fillcolor}{rgb}{1.0,0.6,0.6};
  \node (5_(a+b)) at (254.5bp,31.137bp) [draw,fill=fillcolor,regular polygon, regular polygon sides=8] {L};
  \definecolor{fillcolor}{rgb}{1.0,1.0,0.67};
  \node (1_(b+a)) at (134.5bp,88.137bp) [draw,fill=fillcolor,circle] {D};
  \node (4_(a+b)) at (14.5bp,31.137bp) [draw,rectangle,filled,rounded] {W};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (22.668bp,48.589bp) and (33.304bp,67.209bp)  .. (48.5bp,76.137bp) .. controls (68.628bp,87.963bp) and (95.874bp,89.873bp)  .. (1_(b+a));
  \definecolor{strokecol}{rgb}{0.47,0.47,0.47};
  \pgfsetstrokecolor{strokecol}
  \draw (63.5bp,95.637bp) node {bad};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (4_(a+b)) ..controls (2.8545bp,50.678bp) and (4.5625bp,67.137bp)  .. (14.5bp,67.137bp) .. controls (22.031bp,67.137bp) and (24.835bp,57.685bp)  .. (4_(a+b));
  \draw (14.5bp,76.637bp) node { bad};
  \definecolor{strokecolor}{rgb}{0.0,0.73,0.0};
  \draw [strokecolor,->] (4_(a+b)) ..controls (57.283bp,31.137bp) and (185.14bp,31.137bp)  .. (5_(a+b));
  \definecolor{strokecol}{rgb}{0.0,0.73,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (134.5bp,41.637bp) node { w: winning};
  \definecolor{strokecolor}{rgb}{0.47,0.47,0.47};
  \draw [strokecolor,->,dashed] (1_(b+a)) ..controls (116.21bp,73.299bp) and (96.976bp,58.889bp)  .. (78.5bp,50.137bp) .. controls (63.917bp,43.23bp) and (46.268bp,38.216bp)  .. (4_(a+b));
  \definecolor{strokecol}{rgb}{0.47,0.47,0.47};
  \pgfsetstrokecolor{strokecol}
  \draw (63.5bp,59.637bp) node {bad};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.0};
  \draw [strokecolor,->] (1_(b+a)) ..controls (117.47bp,108.97bp) and (119.87bp,127.14bp)  .. (134.5bp,127.14bp) .. controls (146.04bp,127.14bp) and (149.97bp,115.83bp)  .. (1_(b+a));
  \definecolor{strokecol}{rgb}{0.67,0.67,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (134.5bp,137.64bp) node { y: drawing};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dotted] (1_(b+a)) ..controls (161.2bp,91.714bp) and (194.8bp,93.583bp)  .. (218.5bp,80.137bp) .. controls (230.73bp,73.198bp) and (239.98bp,60.212bp)  .. (5_(a+b));
  \definecolor{strokecol}{rgb}{0.67,0.67,0.67};
  \pgfsetstrokecolor{strokecol}
  \draw (204.5bp,99.637bp) node {n/a};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dotted] (5_(a+b)) ..controls (242.4bp,52.09bp) and (244.25bp,69.137bp)  .. (254.5bp,69.137bp) .. controls (262.35bp,69.137bp) and (265.27bp,59.145bp)  .. (5_(a+b));
  \draw (254.5bp,80.637bp) node {  n/a};
  \definecolor{strokecolor}{rgb}{0.8,0.0,0.0};
  \draw [strokecolor,->] (5_(a+b)) ..controls (229.13bp,20.557bp) and (195.44bp,7.7359bp)  .. (165.5bp,3.1375bp) .. controls (138.26bp,-1.0458bp) and (130.74bp,-1.0458bp)  .. (103.5bp,3.1375bp) .. controls (78.309bp,7.0066bp) and (50.463bp,16.697bp)  .. (4_(a+b));
  \definecolor{strokecol}{rgb}{0.8,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (134.5bp,13.637bp) node {  r: delaying};
  \definecolor{strokecolor}{rgb}{0.67,0.67,0.67};
  \draw [strokecolor,->,dotted] (5_(a+b)) ..controls (231.74bp,35.829bp) and (208.73bp,41.504bp)  .. (190.5bp,50.137bp) .. controls (176.07bp,56.975bp) and (161.17bp,67.266bp)  .. (1_(b+a));
  \definecolor{strokecol}{rgb}{0.67,0.67,0.67};
  \pgfsetstrokecolor{strokecol}
  \draw (204.5bp,61.637bp) node {n/a};
%
\end{tikzpicture}



==> figures/subgraph-TC-loop.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1000_1_E(a+b)) at (41bp,133bp) [draw=strokecolor,rectangle] {$G_{1000}^{1}: E(a,b)$};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_E(a+b)) at (127bp,133bp) [draw=strokecolor,rectangle] {$G_{1001}^{2}: E(a,b)$};
  \definecolor{strokecolor}{rgb}{0.27,0.8,0.27};
  \node (G_1001_2_TC(b+b)) at (216bp,133bp) [draw=strokecolor,rectangle] {$G_{1001}^{2}: TC(b,b)$};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \node (R_1000(a+b)) at (41bp,189bp) [draw=strokecolor,rectangle] {$R_{1000}: \neg [E(x,y)]$};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \node (!E(a+b)) at (77bp,74bp) [draw=strokecolor,ellipse] {$\neg E(a,b)$};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \node (R_1001(a+b+b+b)) at (162bp,189bp) [draw=strokecolor,rectangle] {$R_{1001}: \neg [TC(y,z), E(x,y)]$};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \node (!TC(b+b)) at (216bp,74bp) [draw=strokecolor,ellipse] {$\neg TC(b,b)$};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \node (TC(a+b)) at (112bp,266bp) [draw=strokecolor,ellipse] {$TC(a,b)$};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \node (TC(b+b)) at (216bp,12bp) [draw=strokecolor,ellipse] {$TC(b,b)$};
  \definecolor{strokecolor}{rgb}{0.8,0.8,0.27};
  \node (E(a+b)) at (77bp,12bp) [draw=strokecolor,ellipse] {$E(a,b)$};
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (!TC(b+b)) ..controls (216bp,53.938bp) and (216bp,43.581bp)  .. (TC(b+b));
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (!E(a+b)) ..controls (77bp,53.938bp) and (77bp,43.581bp)  .. (E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (G_1001_2_E(a+b)) ..controls (112.25bp,115.6bp) and (101.9bp,103.38bp)  .. (!E(a+b));
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (R_1001(a+b+b+b)) ..controls (151.64bp,172.42bp) and (144.31bp,160.69bp)  .. (G_1001_2_E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (G_1000_1_E(a+b)) ..controls (51.409bp,115.94bp) and (58.455bp,104.39bp)  .. (!E(a+b));
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (R_1000(a+b)) ..controls (41bp,172.82bp) and (41bp,161.89bp)  .. (G_1000_1_E(a+b));
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (TC(a+b)) ..controls (127.84bp,241.61bp) and (141.1bp,221.18bp)  .. (R_1001(a+b+b+b));
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (157.5bp,226bp) node {$\exists$ b};
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (TC(a+b)) ..controls (89.416bp,241.51bp) and (69.408bp,219.81bp)  .. (R_1000(a+b));
  \definecolor{strokecolor}{rgb}{0.0,1.0,0.0};
  \draw [strokecolor,->] (R_1001(a+b+b+b)) ..controls (178.3bp,172.09bp) and (190.24bp,159.72bp)  .. (G_1001_2_TC(b+b));
  \definecolor{strokecolor}{rgb}{1.0,0.0,0.0};
  \draw [strokecolor,->] (G_1001_2_TC(b+b)) ..controls (216bp,116.43bp) and (216bp,105.83bp)  .. (!TC(b+b));
%
\end{tikzpicture}



==> figures/translation_ctc_ex.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r2b2_aa) at (464bp,412bp) [draw=strokecolor,fill=fillcolor,egg] {r22:TC(a,a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r3r_ab) at (77bp,375bp) [draw=strokecolor,fill=fillcolor,rectangle] {r3(a,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r1r_ba) at (303bp,487bp) [draw=strokecolor,fill=fillcolor,rectangle] {r1(b,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (n_e_ba) at (330bp,335bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!E(b,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (n_e_bb) at (210bp,335bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!E(b,b)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (n_tc_aa) at (410bp,335bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!TC(a,a)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (n_a) at (90bp,450bp) [draw=strokecolor,oval,filled,rounded] {N(a)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (n_b) at (26bp,487bp) [draw=strokecolor,oval,filled,rounded] {N(b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r2r_aab) at (315bp,185bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2(a,a,b)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (ctc_ba) at (90bp,759bp) [draw=strokecolor,oval,filled,rounded] {CTC(b,a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r2r_aaa) at (447bp,185bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2(a,a,a)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r5b1_b) at (38bp,647bp) [draw=strokecolor,fill=fillcolor,egg] {r51:N(b)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r3b1_ab) at (67bp,295bp) [draw=strokecolor,fill=fillcolor,egg] {r3:E(a,b)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r5b3_ba) at (166bp,647bp) [draw=strokecolor,fill=fillcolor,egg] {r53:!TC(b,a)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r4b1_ab) at (25bp,222bp) [draw=strokecolor,fill=fillcolor,egg] {r4:E(a,b)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (e_bb) at (210bp,259bp) [draw=strokecolor,oval,filled,rounded] {E(b,b)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (tc_aa) at (407bp,259bp) [draw=strokecolor,oval,filled,rounded] {TC(a,a)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (e_ba) at (330bp,259bp) [draw=strokecolor,oval,filled,rounded] {E(b,a)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r2b1_bb) at (210bp,412bp) [draw=strokecolor,fill=fillcolor,egg] {r21:E(b,b)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r2b1_ba) at (388bp,412bp) [draw=strokecolor,fill=fillcolor,egg] {r21:E(b,a)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r2b1_ab) at (210bp,129bp) [draw=strokecolor,fill=fillcolor,egg] {r21:E(a,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r4r_ba) at (25bp,412bp) [draw=strokecolor,fill=fillcolor,rectangle] {r4(b,a)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r2b1_aa) at (447bp,129bp) [draw=strokecolor,fill=fillcolor,egg] {r21:E(a,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (n_e_aa) at (412bp,69bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!E(a,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (n_e_ab) at (85bp,69bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!E(a,b)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r2b2_ba) at (286bp,129bp) [draw=strokecolor,fill=fillcolor,egg] {r22:TC(b,a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r2r_baa) at (388bp,487bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2(b,a,a)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r5b2_a) at (90bp,611bp) [draw=strokecolor,fill=fillcolor,egg] {r52:N(a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r2r_bab) at (218bp,487bp) [draw=strokecolor,fill=fillcolor,rectangle] {r2(b,a,b)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (r1r_aa) at (378bp,185bp) [draw=strokecolor,fill=fillcolor,rectangle] {r1(a,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \definecolor{fillcolor}{rgb}{0.53,1.0,0.53};
  \node (n_tc_ba) at (194bp,69bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!TC(b,a)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r1b1_aa) at (378bp,129bp) [draw=strokecolor,fill=fillcolor,egg] {r1:E(a,a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (n_n_a) at (90bp,527bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!N(a)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (n_n_b) at (33bp,571bp) [draw=strokecolor,fill=fillcolor,doubleoctagon] {!N(b)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r1b1_ba) at (318bp,412bp) [draw=strokecolor,fill=fillcolor,egg] {r1:E(b,a)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (tc_ba) at (218bp,571bp) [draw=strokecolor,oval,filled,rounded] {TC(b,a)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (e_ab) at (110bp,129bp) [draw=strokecolor,oval,filled,rounded] {E(a,b)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (e_aa) at (412bp,9bp) [draw=strokecolor,oval,filled,rounded] {E(a,a)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \definecolor{fillcolor}{rgb}{1.0,0.53,0.53};
  \node (r5r_ba) at (90bp,703bp) [draw=strokecolor,fill=fillcolor,rectangle] {r5(b,a)};
  \draw [->] (r1b1_ba) ..controls (321.03bp,392.56bp) and (324.04bp,373.27bp)  .. (n_e_ba);
  \draw [->] (r2r_aaa) ..controls (454.56bp,198.84bp) and (457.56bp,205.59bp)  .. (459bp,212bp) .. controls (473.68bp,277.15bp) and (469.13bp,357.25bp)  .. (r2b2_aa);
  \draw [->] (n_tc_ba) ..controls (169.48bp,91.578bp) and (155bp,109.62bp)  .. (155bp,129bp) .. controls (155bp,487bp) and (155bp,487bp)  .. (155bp,487bp) .. controls (155bp,516.59bp) and (180.32bp,542.42bp)  .. (tc_ba);
  \draw [->] (r5r_ba) ..controls (74.031bp,685.8bp) and (61.981bp,672.83bp)  .. (r5b1_b);
  \draw [->] (r1r_ba) ..controls (307.05bp,466.75bp) and (311.26bp,445.69bp)  .. (r1b1_ba);
  \draw [->] (r5b1_b) ..controls (36.716bp,627.49bp) and (35.48bp,608.7bp)  .. (n_n_b);
  \draw [->] (r2r_baa) ..controls (388bp,466.87bp) and (388bp,446.09bp)  .. (r2b1_ba);
  \draw [->] (r2r_baa) ..controls (409.33bp,465.95bp) and (432.88bp,442.71bp)  .. (r2b2_aa);
  \draw [->] (r5r_ba) ..controls (113.65bp,685.58bp) and (132.86bp,671.42bp)  .. (r5b3_ba);
  \draw [->] (r3r_ab) ..controls (74.374bp,353.99bp) and (71.447bp,330.58bp)  .. (r3b1_ab);
  \draw [->] (n_n_a) ..controls (90bp,501.88bp) and (90bp,482.87bp)  .. (n_a);
  \draw [->] (tc_aa) ..controls (370.51bp,253.19bp) and (347.62bp,246.39bp)  .. (333bp,232bp) .. controls (325.31bp,224.43bp) and (320.85bp,213.22bp)  .. (r2r_aab);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (357bp,222bp) node {Exists b};
  \draw [->] (n_b) ..controls (22.887bp,473.25bp) and (21.575bp,466.27bp)  .. (21bp,460bp) .. controls (20.187bp,451.15bp) and (20.37bp,448.87bp)  .. (21bp,440bp) .. controls (21.208bp,437.07bp) and (21.537bp,433.98bp)  .. (r4r_ba);
  \draw (44.5bp,450bp) node {Exists a};
  \draw [->] (r2r_aab) ..controls (306.36bp,168.31bp) and (300.18bp,156.38bp)  .. (r2b2_ba);
  \draw [->] (tc_ba) ..controls (218bp,549.06bp) and (218bp,523.41bp)  .. (r2r_bab);
  \draw (242bp,527bp) node {Exists b};
  \draw [->] (r2b2_ba) ..controls (259.56bp,111.76bp) and (236.35bp,96.622bp)  .. (n_tc_ba);
  \draw [->] (r2r_bab) ..controls (215.85bp,466.87bp) and (213.64bp,446.09bp)  .. (r2b1_bb);
  \draw [->] (r1b1_aa) ..controls (387.26bp,112.66bp) and (393.89bp,100.96bp)  .. (n_e_aa);
  \draw [->] (n_n_b) ..controls (30.78bp,544.36bp) and (28.917bp,522bp)  .. (n_b);
  \draw [->] (r2b1_bb) ..controls (210bp,392.56bp) and (210bp,373.27bp)  .. (n_e_bb);
  \draw [->] (n_e_aa) ..controls (412bp,48.058bp) and (412bp,37.218bp)  .. (e_aa);
  \draw [->] (r2b1_ab) ..controls (173.76bp,111.61bp) and (136.98bp,93.952bp)  .. (n_e_ab);
  \draw [->] (r2r_aab) ..controls (281.21bp,166.98bp) and (252.17bp,151.49bp)  .. (r2b1_ab);
  \draw [->] (r4r_ba) ..controls (25bp,374.47bp) and (25bp,281.05bp)  .. (r4b1_ab);
  \draw [->] (r4b1_ab) ..controls (25.595bp,192.5bp) and (29.128bp,138.13bp)  .. (51bp,100bp) .. controls (54.055bp,94.673bp) and (58.341bp,89.75bp)  .. (n_e_ab);
  \draw [->] (tc_aa) ..controls (405.22bp,240.51bp) and (405.27bp,224.03bp)  .. (412bp,212bp) .. controls (414.6bp,207.35bp) and (418.37bp,203.23bp)  .. (r2r_aaa);
  \draw (435.5bp,222bp) node {Exists a};
  \draw [->] (r3b1_ab) ..controls (66.033bp,272.83bp) and (65bp,245.33bp)  .. (65bp,222bp) .. controls (65bp,222bp) and (65bp,222bp)  .. (65bp,129bp) .. controls (65bp,116.05bp) and (69.243bp,102.31bp)  .. (n_e_ab);
  \draw [->] (tc_ba) ..controls (249.22bp,559.43bp) and (273.6bp,549.86bp)  .. (294bp,540bp) .. controls (318.96bp,527.93bp) and (346.48bp,512.1bp)  .. (r2r_baa);
  \draw (363.5bp,527bp) node {Exists a};
  \draw [->] (r2b2_aa) ..controls (450.07bp,392.14bp) and (435.78bp,371.76bp)  .. (n_tc_aa);
  \draw [->] (r1r_aa) ..controls (378bp,168.64bp) and (378bp,157.37bp)  .. (r1b1_aa);
  \draw [->] (r5b3_ba) ..controls (180.16bp,626.3bp) and (195.94bp,603.24bp)  .. (tc_ba);
  \draw [->] (tc_aa) ..controls (398.65bp,245.5bp) and (394.75bp,238.52bp)  .. (392bp,232bp) .. controls (388.15bp,222.84bp) and (384.9bp,212.26bp)  .. (r1r_aa);
  \draw [->] (n_a) ..controls (86.491bp,429.75bp) and (82.839bp,408.69bp)  .. (r3r_ab);
  \draw (110bp,412bp) node {Exists b};
  \draw [->] (r2r_bab) ..controls (241.76bp,465.5bp) and (265bp,439.66bp)  .. (265bp,412bp) .. controls (265bp,412bp) and (265bp,412bp)  .. (265bp,185bp) .. controls (265bp,171.47bp) and (270.44bp,157.2bp)  .. (r2b2_ba);
  \draw [->] (n_e_bb) ..controls (210bp,310.33bp) and (210bp,291.81bp)  .. (e_bb);
  \draw [->] (r5b2_a) ..controls (90bp,590.09bp) and (90bp,567.3bp)  .. (n_n_a);
  \draw [->] (n_tc_aa) ..controls (409.03bp,310.33bp) and (408.3bp,291.81bp)  .. (tc_aa);
  \draw [->] (r2b1_ba) ..controls (372.91bp,391.97bp) and (357.22bp,371.14bp)  .. (n_e_ba);
  \draw [->] (ctc_ba) ..controls (90bp,742.64bp) and (90bp,731.37bp)  .. (r5r_ba);
  \draw [->] (r2r_aaa) ..controls (447bp,168.64bp) and (447bp,157.37bp)  .. (r2b1_aa);
  \draw [->] (tc_ba) ..controls (243.67bp,559.32bp) and (259.05bp,550.75bp)  .. (270bp,540bp) .. controls (280.31bp,529.89bp) and (288.82bp,515.95bp)  .. (r1r_ba);
  \draw [->] (n_e_ba) ..controls (330bp,310.33bp) and (330bp,291.81bp)  .. (e_ba);
  \draw [->] (r2b1_aa) ..controls (437.47bp,112.66bp) and (430.64bp,100.96bp)  .. (n_e_aa);
  \draw [->] (r5r_ba) ..controls (90bp,679.44bp) and (90bp,649.5bp)  .. (r5b2_a);
  \draw [->] (e_ab) ..controls (103.35bp,113.04bp) and (98.519bp,101.45bp)  .. (n_e_ab);
%
\end{tikzpicture}



==> figures/translation_ctc_templ.dot.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \node (n_e) at (176bp,91bp) [draw=strokecolor,doubleoctagon] {!E(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \node (r4b1) at (114bp,169bp) [draw=strokecolor,egg] {r4:E(Z1,X1)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \node (r1r) at (202bp,225bp) [draw=strokecolor,rectangle] {r1(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \node (n_tc) at (403bp,91bp) [draw=strokecolor,doubleoctagon] {!TC(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \node (r5b2) at (188bp,437bp) [draw=strokecolor,egg] {r52:N(X2)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \node (r3b1) at (32bp,169bp) [draw=strokecolor,egg] {r3:E(X1,Z1)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (tc) at (279bp,299bp) [draw=strokecolor,oval] {TC(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \node (r1b1) at (196bp,169bp) [draw=strokecolor,egg] {r1:E(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \node (n_n) at (116bp,359bp) [draw=strokecolor,doubleoctagon] {!N(X1)};
  \definecolor{strokecolor}{rgb}{0.0,0.0,0.93};
  \node (n_ntc) at (188bp,609bp) [draw=strokecolor,doubleoctagon] {!NTC(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \node (r5b1) at (116bp,437bp) [draw=strokecolor,egg] {r51:N(X1)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \node (r5b3) at (273bp,400bp) [draw=strokecolor,egg] {r53:!TC(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \node (r4r) at (114bp,225bp) [draw=strokecolor,rectangle] {r4(X1,Z1)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \node (r5r) at (188bp,493bp) [draw=strokecolor,rectangle] {r5(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (e) at (176bp,9bp) [draw=strokecolor,oval] {E(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (ntc) at (188bp,549bp) [draw=strokecolor,oval] {NTC(X1,X2)};
  \definecolor{strokecolor}{rgb}{0.75,0.75,0.0};
  \node (n) at (114bp,299bp) [draw=strokecolor,oval] {N(X1)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \node (r2b2) at (370bp,169bp) [draw=strokecolor,egg] {r22:TC(Z1,X2)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \node (r2r) at (280bp,225bp) [draw=strokecolor,rectangle] {r2(X1,X2,Z1)};
  \definecolor{strokecolor}{rgb}{0.1,0.64,0.69};
  \node (r3r) at (34bp,225bp) [draw=strokecolor,rectangle] {r3(X1,Z1)};
  \definecolor{strokecolor}{rgb}{0.63,0.63,0.44};
  \node (r2b1) at (280bp,169bp) [draw=strokecolor,egg] {r21:E(X1,Z1)};
  \draw [->] (r2r) ..controls (308.27bp,207.41bp) and (331.62bp,192.88bp)  .. (r2b2);
  \draw [->] (n_tc) ..controls (417.32bp,109.05bp) and (421.08bp,115.49bp)  .. (423bp,122bp) .. controls (430.07bp,146.01bp) and (427.55bp,155.3bp)  .. (417bp,178bp) .. controls (393.88bp,227.75bp) and (380.65bp,238.77bp)  .. (337bp,272bp) .. controls (328.12bp,278.76bp) and (317.27bp,284.38bp)  .. (tc);
  \draw [->] (n) ..controls (85.918bp,291.11bp) and (67.872bp,283.85bp)  .. (56bp,272bp) .. controls (48.123bp,264.14bp) and (42.726bp,252.92bp)  .. (r3r);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83bp,262bp) node {Exists Z1};
  \draw [->] (n) ..controls (114bp,278.87bp) and (114bp,258.8bp)  .. (r4r);
  \draw (141bp,262bp) node {Exists Z1};
  \draw [->] (r5r) ..controls (165.71bp,475.66bp) and (147.74bp,461.68bp)  .. (r5b1);
  \draw [->] (r3b1) ..controls (33.147bp,149.8bp) and (36.209bp,132.03bp)  .. (47bp,122bp) .. controls (59.788bp,110.11bp) and (102.67bp,101.43bp)  .. (n_e);
  \draw (73.5bp,132bp) node {X2 := Z1};
  \draw [->] (n_n) ..controls (115.3bp,338.06bp) and (114.94bp,327.22bp)  .. (n);
  \draw [->] (r2r) ..controls (280bp,208.64bp) and (280bp,197.37bp)  .. (r2b1);
  \draw [->] (r4b1) ..controls (104.84bp,150.24bp) and (99.471bp,133.64bp)  .. (107bp,122bp) .. controls (113.74bp,111.58bp) and (124.92bp,104.62bp)  .. (n_e);
  \draw (166bp,132bp) node {X1 := Z1 and X2 := X1};
  \draw [->] (r1r) ..controls (200.25bp,208.64bp) and (199.04bp,197.37bp)  .. (r1b1);
  \draw [->] (e) ..controls (202.18bp,19.511bp) and (212.68bp,26.261bp)  .. (218bp,36bp) .. controls (223.11bp,45.362bp) and (222.81bp,50.478bp)  .. (218bp,60bp) .. controls (215bp,65.946bp) and (210.26bp,71.034bp)  .. (n_e);
  \draw (264bp,48bp) node {if E(x,y) in EDB};
  \draw [->] (r5b3) ..controls (274.48bp,375.14bp) and (276.59bp,339.62bp)  .. (tc);
  \draw [->] (tc) ..controls (258.06bp,278.88bp) and (234.8bp,256.52bp)  .. (r1r);
  \draw [->] (r5b2) ..controls (169.2bp,416.63bp) and (148.4bp,394.11bp)  .. (n_n);
  \draw (190.5bp,400bp) node {X1 := X2};
  \draw [->] (ntc) ..controls (188bp,532.64bp) and (188bp,521.37bp)  .. (r5r);
  \draw [->] (tc) ..controls (279.27bp,278.87bp) and (279.54bp,258.8bp)  .. (r2r);
  \draw (306bp,262bp) node {Exists Z1};
  \draw [->] (n_e) ..controls (132.41bp,80.053bp) and (117.94bp,72.503bp)  .. (110bp,60bp) .. controls (104.28bp,50.996bp) and (104.05bp,44.856bp)  .. (110bp,36bp) .. controls (117.57bp,24.727bp) and (130.77bp,18.157bp)  .. (e);
  \draw (162bp,48bp) node {if E(x,y) not in EDB};
  \draw [->] (r1b1) ..controls (217.71bp,156.46bp) and (225.2bp,150.03bp)  .. (229bp,142bp) .. controls (232.81bp,133.97bp) and (233.42bp,129.71bp)  .. (229bp,122bp) .. controls (224.62bp,114.36bp) and (217.54bp,108.42bp)  .. (n_e);
  \draw [->] (r5r) ..controls (210.08bp,468.84bp) and (240.39bp,435.68bp)  .. (r5b3);
  \draw [->] (r3r) ..controls (33.416bp,208.64bp) and (33.013bp,197.37bp)  .. (r3b1);
  \draw [->] (r4r) ..controls (114bp,208.64bp) and (114bp,197.37bp)  .. (r4b1);
  \draw [->] (n_ntc) ..controls (188bp,588.06bp) and (188bp,577.22bp)  .. (ntc);
  \draw [->] (r5r) ..controls (188bp,476.64bp) and (188bp,465.37bp)  .. (r5b2);
  \draw [->] (r2b1) ..controls (269.06bp,150.04bp) and (257.67bp,132.88bp)  .. (244bp,122bp) .. controls (234.19bp,114.19bp) and (222.09bp,107.85bp)  .. (n_e);
  \draw (288.5bp,132bp) node {X2 := Z1};
  \draw [->] (r5b1) ..controls (116bp,417.25bp) and (116bp,397.54bp)  .. (n_n);
  \draw [->] (r2b2) ..controls (366.22bp,150.5bp) and (364.62bp,134.43bp)  .. (370bp,122bp) .. controls (371.96bp,117.46bp) and (374.96bp,113.28bp)  .. (n_tc);
  \draw (396.5bp,132bp) node {X1 := Z1};
%
\end{tikzpicture}


